The Influence of High Multiplicities at RHIC on the Gamov Factor

The corrections for two-pion correlations due to electromagnetic final-state interactions at high secondary multiplicities are investigated. The analysis is performed by solving the Schr\"odinger equation with a potential which is dictated by the multi-particle environment. Two different post-freeze-out scenarios are examined. First, for a uniformly spread environment of secondary particles, a screened Coulomb potential is exploited. It is shown that the presence of a static and uniform post-freeze-out medium results in a noticeable deviation from the standard Gamov factor. However, after going to a more realistic model of an expanding pion system, this conclusion changes drastically. We argue that the density of the secondary pions n_\pi(t,R), where R is a distance from the fireball, is bounded from above by n_\pi(t,R)\le const/R^2 for all times t. Then, a two-particle scalar potential which is found as a solution of the Maxwell equation for non-uniform medium replaces the screened one. Even this upper limit does not result in an essential deviation from the Gamov correction.

==> (inline-0) <==
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(176,285){\special{em:moveto}}
\put(196,285){\special{em:lineto}}
\put(1436,285){\special{em:moveto}}
\put(1416,285){\special{em:lineto}}
\put(154,285){\makebox(0,0)[r]{20}}
\put(176,456){\special{em:moveto}}
\put(196,456){\special{em:lineto}}
\put(1436,456){\special{em:moveto}}
\put(1416,456){\special{em:lineto}}
\put(154,456){\makebox(0,0)[r]{40}}
\put(176,628){\special{em:moveto}}
\put(196,628){\special{em:lineto}}
\put(1436,628){\special{em:moveto}}
\put(1416,628){\special{em:lineto}}
\put(154,628){\makebox(0,0)[r]{60}}
\put(176,800){\special{em:moveto}}
\put(196,800){\special{em:lineto}}
\put(1436,800){\special{em:moveto}}
\put(1416,800){\special{em:lineto}}
\put(154,800){\makebox(0,0)[r]{80}}
\put(176,971){\special{em:moveto}}
\put(196,971){\special{em:lineto}}
\put(1436,971){\special{em:moveto}}
\put(1416,971){\special{em:lineto}}
\put(154,971){\makebox(0,0)[r]{100}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,1057){\special{em:moveto}}
\put(176,1037){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,1057){\special{em:moveto}}
\put(491,1037){\special{em:lineto}}
\put(491,68){\makebox(0,0){50}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,1057){\special{em:moveto}}
\put(806,1037){\special{em:lineto}}
\put(806,68){\makebox(0,0){100}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,1057){\special{em:moveto}}
\put(1121,1037){\special{em:lineto}}
\put(1121,68){\makebox(0,0){150}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1436,1037){\special{em:lineto}}
\put(1436,68){\makebox(0,0){200}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,1057){\special{em:lineto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,-10){\makebox(0,0){\large {\bf R  (fm) }}}
%\put(210,1120){\makebox(0,0)[l]
%   {\bf {\large {\bf SPHERICAL PION DENSITY 
%        $\left({\rm fm}^{-1}\right)$ }}}}
\put(330,868){\makebox(0,0)[l]{$4\pi R^2 n(R)={\rm const} $}}
\put(230,233){\makebox(0,0)[l]{$10$}}
\put(346,233){\makebox(0,0)[l]{$30$}}
\put(570,233){\makebox(0,0)[l]{$70$}}
\put(805,233){\makebox(0,0)[l]{$110$}}
\put(990,233){\makebox(0,0)[l]{$140$}}
\put(1179,233){\makebox(0,0)[l]{$170$}}
\put(1340,233){\makebox(0,0)[l]{$200$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\special{em:linewidth 1.2pt}%
\put(1306,992){\makebox(0,0)[r]{Initial distribution (t=0)}}
\put(1328,992){\special{em:moveto}}
\put(1394,992){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(182,133){\special{em:lineto}}
\put(189,190){\special{em:lineto}}
\put(195,278){\special{em:lineto}}
\put(201,385){\special{em:lineto}}
\put(207,501){\special{em:lineto}}
\put(214,612){\special{em:lineto}}
\put(220,707){\special{em:lineto}}
\put(226,779){\special{em:lineto}}
\put(233,821){\special{em:lineto}}
\put(239,833){\special{em:lineto}}
\put(245,815){\special{em:lineto}}
\put(252,774){\special{em:lineto}}
\put(258,714){\special{em:lineto}}
\put(264,642){\special{em:lineto}}
\put(270,564){\special{em:lineto}}
\put(277,487){\special{em:lineto}}
\put(283,415){\special{em:lineto}}
\put(289,349){\special{em:lineto}}
\put(296,294){\special{em:lineto}}
\put(302,247){\special{em:lineto}}
\put(308,210){\special{em:lineto}}
\put(315,182){\special{em:lineto}}
\put(321,161){\special{em:lineto}}
\put(327,145){\special{em:lineto}}
\put(333,134){\special{em:lineto}}
\put(340,127){\special{em:lineto}}
\put(346,122){\special{em:lineto}}
\put(352,118){\special{em:lineto}}
\put(359,116){\special{em:lineto}}
\put(365,115){\special{em:lineto}}
\put(371,114){\special{em:lineto}}
\put(378,114){\special{em:lineto}}
\put(384,113){\special{em:lineto}}
\put(390,113){\special{em:lineto}}
\put(396,113){\special{em:lineto}}
\put(403,113){\special{em:lineto}}
\put(409,113){\special{em:lineto}}
\put(415,113){\special{em:lineto}}
\put(422,113){\special{em:lineto}}
\put(428,113){\special{em:lineto}}
\put(434,113){\special{em:lineto}}
\put(441,113){\special{em:lineto}}
\put(447,113){\special{em:lineto}}
\put(453,113){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\put(1306,947){\makebox(0,0)[r]
    {$n_{\rm sph}(t,R)$ at different times (fm/c)}}
\put(1328,947){\special{em:moveto}}
\put(1394,947){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(182,121){\special{em:lineto}}
\put(189,145){\special{em:lineto}}
\put(195,184){\special{em:lineto}}
\put(201,236){\special{em:lineto}}
\put(207,297){\special{em:lineto}}
\put(214,364){\special{em:lineto}}
\put(220,435){\special{em:lineto}}
\put(226,503){\special{em:lineto}}
\put(233,567){\special{em:lineto}}
\put(239,621){\special{em:lineto}}
\put(245,662){\special{em:lineto}}
\put(252,689){\special{em:lineto}}
\put(258,700){\special{em:lineto}}
\put(264,695){\special{em:lineto}}
\put(270,676){\special{em:lineto}}
\put(277,644){\special{em:lineto}}
\put(283,601){\special{em:lineto}}
\put(289,551){\special{em:lineto}}
\put(296,498){\special{em:lineto}}
\put(302,443){\special{em:lineto}}
\put(308,389){\special{em:lineto}}
\put(315,339){\special{em:lineto}}
\put(321,294){\special{em:lineto}}
\put(327,255){\special{em:lineto}}
\put(333,222){\special{em:lineto}}
\put(340,195){\special{em:lineto}}
\put(346,173){\special{em:lineto}}
\put(352,156){\special{em:lineto}}
\put(359,143){\special{em:lineto}}
\put(365,134){\special{em:lineto}}
\put(371,127){\special{em:lineto}}
\put(378,122){\special{em:lineto}}
\put(384,119){\special{em:lineto}}
\put(390,117){\special{em:lineto}}
\put(396,115){\special{em:lineto}}
\put(403,114){\special{em:lineto}}
\put(409,114){\special{em:lineto}}
\put(415,113){\special{em:lineto}}
\put(422,113){\special{em:lineto}}
\put(428,113){\special{em:lineto}}
\put(434,113){\special{em:lineto}}
\put(441,113){\special{em:lineto}}
\put(447,113){\special{em:lineto}}
\put(453,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(182,113){\special{em:lineto}}
\put(189,113){\special{em:lineto}}
\put(195,114){\special{em:lineto}}
\put(201,114){\special{em:lineto}}
\put(207,115){\special{em:lineto}}
\put(214,116){\special{em:lineto}}
\put(220,117){\special{em:lineto}}
\put(226,119){\special{em:lineto}}
\put(233,122){\special{em:lineto}}
\put(239,125){\special{em:lineto}}
\put(245,130){\special{em:lineto}}
\put(252,136){\special{em:lineto}}
\put(258,144){\special{em:lineto}}
\put(264,155){\special{em:lineto}}
\put(270,168){\special{em:lineto}}
\put(277,185){\special{em:lineto}}
\put(283,206){\special{em:lineto}}
\put(289,231){\special{em:lineto}}
\put(296,259){\special{em:lineto}}
\put(302,292){\special{em:lineto}}
\put(308,329){\special{em:lineto}}
\put(315,368){\special{em:lineto}}
\put(321,408){\special{em:lineto}}
\put(327,449){\special{em:lineto}}
\put(333,488){\special{em:lineto}}
\put(340,523){\special{em:lineto}}
\put(346,553){\special{em:lineto}}
\put(352,576){\special{em:lineto}}
\put(359,590){\special{em:lineto}}
\put(365,596){\special{em:lineto}}
\put(371,591){\special{em:lineto}}
\put(378,577){\special{em:lineto}}
\put(384,554){\special{em:lineto}}
\put(390,524){\special{em:lineto}}
\put(396,489){\special{em:lineto}}
\put(403,449){\special{em:lineto}}
\put(409,408){\special{em:lineto}}
\put(415,366){\special{em:lineto}}
\put(422,326){\special{em:lineto}}
\put(428,289){\special{em:lineto}}
\put(434,255){\special{em:lineto}}
\put(441,226){\special{em:lineto}}
\put(447,200){\special{em:lineto}}
\put(453,179){\special{em:lineto}}
\put(459,162){\special{em:lineto}}
\put(466,149){\special{em:lineto}}
\put(472,139){\special{em:lineto}}
\put(478,131){\special{em:lineto}}
\put(485,125){\special{em:lineto}}
\put(491,121){\special{em:lineto}}
\put(497,118){\special{em:lineto}}
\put(504,117){\special{em:lineto}}
\put(510,115){\special{em:lineto}}
\put(516,114){\special{em:lineto}}
\put(522,114){\special{em:lineto}}
\put(529,114){\special{em:lineto}}
\put(535,113){\special{em:lineto}}
\put(541,113){\special{em:lineto}}
\put(548,113){\special{em:lineto}}
\put(554,113){\special{em:lineto}}
\put(560,113){\special{em:lineto}}
\put(567,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(182,113){\special{em:lineto}}
\put(189,113){\special{em:lineto}}
\put(195,113){\special{em:lineto}}
\put(201,113){\special{em:lineto}}
\put(207,113){\special{em:lineto}}
\put(214,113){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(226,113){\special{em:lineto}}
\put(233,113){\special{em:lineto}}
\put(239,113){\special{em:lineto}}
\put(245,113){\special{em:lineto}}
\put(252,113){\special{em:lineto}}
\put(258,114){\special{em:lineto}}
\put(264,114){\special{em:lineto}}
\put(270,114){\special{em:lineto}}
\put(277,114){\special{em:lineto}}
\put(283,114){\special{em:lineto}}
\put(289,114){\special{em:lineto}}
\put(296,114){\special{em:lineto}}
\put(302,114){\special{em:lineto}}
\put(308,115){\special{em:lineto}}
\put(315,115){\special{em:lineto}}
\put(321,115){\special{em:lineto}}
\put(327,115){\special{em:lineto}}
\put(333,115){\special{em:lineto}}
\put(340,116){\special{em:lineto}}
\put(346,116){\special{em:lineto}}
\put(352,116){\special{em:lineto}}
\put(359,117){\special{em:lineto}}
\put(365,117){\special{em:lineto}}
\put(371,118){\special{em:lineto}}
\put(378,118){\special{em:lineto}}
\put(384,119){\special{em:lineto}}
\put(390,119){\special{em:lineto}}
\put(396,120){\special{em:lineto}}
\put(403,121){\special{em:lineto}}
\put(409,122){\special{em:lineto}}
\put(415,123){\special{em:lineto}}
\put(422,124){\special{em:lineto}}
\put(428,125){\special{em:lineto}}
\put(434,127){\special{em:lineto}}
\put(441,129){\special{em:lineto}}
\put(447,131){\special{em:lineto}}
\put(453,133){\special{em:lineto}}
\put(459,136){\special{em:lineto}}
\put(466,140){\special{em:lineto}}
\put(472,145){\special{em:lineto}}
\put(478,150){\special{em:lineto}}
\put(485,157){\special{em:lineto}}
\put(491,165){\special{em:lineto}}
\put(497,175){\special{em:lineto}}
\put(504,187){\special{em:lineto}}
\put(510,201){\special{em:lineto}}
\put(516,218){\special{em:lineto}}
\put(522,238){\special{em:lineto}}
\put(529,260){\special{em:lineto}}
\put(535,286){\special{em:lineto}}
\put(541,313){\special{em:lineto}}
\put(548,344){\special{em:lineto}}
\put(554,375){\special{em:lineto}}
\put(560,407){\special{em:lineto}}
\put(567,438){\special{em:lineto}}
\put(573,468){\special{em:lineto}}
\put(579,494){\special{em:lineto}}
\put(585,516){\special{em:lineto}}
\put(592,533){\special{em:lineto}}
\put(598,542){\special{em:lineto}}
\put(604,544){\special{em:lineto}}
\put(611,539){\special{em:lineto}}
\put(617,526){\special{em:lineto}}
\put(623,507){\special{em:lineto}}
\put(630,481){\special{em:lineto}}
\put(636,451){\special{em:lineto}}
\put(642,417){\special{em:lineto}}
\put(648,382){\special{em:lineto}}
\put(655,346){\special{em:lineto}}
\put(661,311){\special{em:lineto}}
\put(667,279){\special{em:lineto}}
\put(674,249){\special{em:lineto}}
\put(680,222){\special{em:lineto}}
\put(686,199){\special{em:lineto}}
\put(693,179){\special{em:lineto}}
\put(699,163){\special{em:lineto}}
\put(705,150){\special{em:lineto}}
\put(711,140){\special{em:lineto}}
\put(718,132){\special{em:lineto}}
\put(724,126){\special{em:lineto}}
\put(730,122){\special{em:lineto}}
\put(737,119){\special{em:lineto}}
\put(743,117){\special{em:lineto}}
\put(749,116){\special{em:lineto}}
\put(756,115){\special{em:lineto}}
\put(762,114){\special{em:lineto}}
\put(768,114){\special{em:lineto}}
\put(774,113){\special{em:lineto}}
\put(781,113){\special{em:lineto}}
\put(787,113){\special{em:lineto}}
\put(793,113){\special{em:lineto}}
\put(800,113){\special{em:lineto}}
\put(806,113){\special{em:lineto}}
\put(812,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(182,113){\special{em:lineto}}
\put(189,113){\special{em:lineto}}
\put(195,113){\special{em:lineto}}
\put(201,113){\special{em:lineto}}
\put(207,113){\special{em:lineto}}
\put(214,113){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(226,113){\special{em:lineto}}
\put(233,113){\special{em:lineto}}
\put(239,113){\special{em:lineto}}
\put(245,113){\special{em:lineto}}
\put(252,113){\special{em:lineto}}
\put(258,113){\special{em:lineto}}
\put(264,113){\special{em:lineto}}
\put(270,113){\special{em:lineto}}
\put(277,113){\special{em:lineto}}
\put(283,113){\special{em:lineto}}
\put(289,113){\special{em:lineto}}
\put(296,113){\special{em:lineto}}
\put(302,113){\special{em:lineto}}
\put(308,113){\special{em:lineto}}
\put(315,113){\special{em:lineto}}
\put(321,113){\special{em:lineto}}
\put(327,113){\special{em:lineto}}
\put(333,113){\special{em:lineto}}
\put(340,114){\special{em:lineto}}
\put(346,114){\special{em:lineto}}
\put(352,114){\special{em:lineto}}
\put(359,114){\special{em:lineto}}
\put(365,114){\special{em:lineto}}
\put(371,114){\special{em:lineto}}
\put(378,114){\special{em:lineto}}
\put(384,114){\special{em:lineto}}
\put(390,114){\special{em:lineto}}
\put(396,114){\special{em:lineto}}
\put(403,114){\special{em:lineto}}
\put(409,114){\special{em:lineto}}
\put(415,114){\special{em:lineto}}
\put(422,114){\special{em:lineto}}
\put(428,115){\special{em:lineto}}
\put(434,115){\special{em:lineto}}
\put(441,115){\special{em:lineto}}
\put(447,115){\special{em:lineto}}
\put(453,115){\special{em:lineto}}
\put(459,115){\special{em:lineto}}
\put(466,115){\special{em:lineto}}
\put(472,115){\special{em:lineto}}
\put(478,116){\special{em:lineto}}
\put(485,116){\special{em:lineto}}
\put(491,116){\special{em:lineto}}
\put(497,116){\special{em:lineto}}
\put(504,116){\special{em:lineto}}
\put(510,117){\special{em:lineto}}
\put(516,117){\special{em:lineto}}
\put(522,117){\special{em:lineto}}
\put(529,117){\special{em:lineto}}
\put(535,118){\special{em:lineto}}
\put(541,118){\special{em:lineto}}
\put(548,118){\special{em:lineto}}
\put(554,119){\special{em:lineto}}
\put(560,119){\special{em:lineto}}
\put(567,119){\special{em:lineto}}
\put(573,120){\special{em:lineto}}
\put(579,120){\special{em:lineto}}
\put(585,121){\special{em:lineto}}
\put(592,121){\special{em:lineto}}
\put(598,122){\special{em:lineto}}
\put(604,123){\special{em:lineto}}
\put(611,123){\special{em:lineto}}
\put(617,124){\special{em:lineto}}
\put(623,125){\special{em:lineto}}
\put(630,126){\special{em:lineto}}
\put(636,127){\special{em:lineto}}
\put(642,128){\special{em:lineto}}
\put(648,129){\special{em:lineto}}
\put(655,131){\special{em:lineto}}
\put(661,132){\special{em:lineto}}
\put(667,134){\special{em:lineto}}
\put(674,136){\special{em:lineto}}
\put(680,138){\special{em:lineto}}
\put(686,141){\special{em:lineto}}
\put(693,144){\special{em:lineto}}
\put(699,147){\special{em:lineto}}
\put(705,151){\special{em:lineto}}
\put(711,155){\special{em:lineto}}
\put(718,161){\special{em:lineto}}
\put(724,167){\special{em:lineto}}
\put(730,175){\special{em:lineto}}
\put(737,183){\special{em:lineto}}
\put(743,194){\special{em:lineto}}
\put(749,206){\special{em:lineto}}
\put(756,220){\special{em:lineto}}
\put(762,236){\special{em:lineto}}
\put(768,254){\special{em:lineto}}
\put(774,275){\special{em:lineto}}
\put(781,298){\special{em:lineto}}
\put(787,322){\special{em:lineto}}
\put(793,348){\special{em:lineto}}
\put(800,375){\special{em:lineto}}
\put(806,402){\special{em:lineto}}
\put(812,428){\special{em:lineto}}
\put(819,452){\special{em:lineto}}
\put(825,473){\special{em:lineto}}
\put(831,491){\special{em:lineto}}
\put(837,503){\special{em:lineto}}
\put(844,509){\special{em:lineto}}
\put(850,509){\special{em:lineto}}
\put(856,503){\special{em:lineto}}
\put(863,490){\special{em:lineto}}
\put(869,472){\special{em:lineto}}
\put(875,448){\special{em:lineto}}
\put(882,421){\special{em:lineto}}
\put(888,390){\special{em:lineto}}
\put(894,359){\special{em:lineto}}
\put(900,327){\special{em:lineto}}
\put(907,295){\special{em:lineto}}
\put(913,266){\special{em:lineto}}
\put(919,238){\special{em:lineto}}
\put(926,214){\special{em:lineto}}
\put(932,193){\special{em:lineto}}
\put(938,175){\special{em:lineto}}
\put(945,160){\special{em:lineto}}
\put(951,148){\special{em:lineto}}
\put(957,139){\special{em:lineto}}
\put(963,132){\special{em:lineto}}
\put(970,126){\special{em:lineto}}
\put(976,122){\special{em:lineto}}
\put(982,119){\special{em:lineto}}
\put(989,117){\special{em:lineto}}
\put(995,116){\special{em:lineto}}
\put(1001,115){\special{em:lineto}}
\put(1008,114){\special{em:lineto}}
\put(1014,114){\special{em:lineto}}
\put(1020,113){\special{em:lineto}}
\put(1026,113){\special{em:lineto}}
\put(1033,113){\special{em:lineto}}
\put(1039,113){\special{em:lineto}}
\put(1045,113){\special{em:lineto}}
\put(1052,113){\special{em:lineto}}
\put(1058,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(182,113){\special{em:lineto}}
\put(189,113){\special{em:lineto}}
\put(195,113){\special{em:lineto}}
\put(201,113){\special{em:lineto}}
\put(207,113){\special{em:lineto}}
\put(214,113){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(226,113){\special{em:lineto}}
\put(233,113){\special{em:lineto}}
\put(239,113){\special{em:lineto}}
\put(245,113){\special{em:lineto}}
\put(252,113){\special{em:lineto}}
\put(258,113){\special{em:lineto}}
\put(264,113){\special{em:lineto}}
\put(270,113){\special{em:lineto}}
\put(277,113){\special{em:lineto}}
\put(283,113){\special{em:lineto}}
\put(289,113){\special{em:lineto}}
\put(296,113){\special{em:lineto}}
\put(302,113){\special{em:lineto}}
\put(308,113){\special{em:lineto}}
\put(315,113){\special{em:lineto}}
\put(321,113){\special{em:lineto}}
\put(327,113){\special{em:lineto}}
\put(333,113){\special{em:lineto}}
\put(340,113){\special{em:lineto}}
\put(346,113){\special{em:lineto}}
\put(352,113){\special{em:lineto}}
\put(359,113){\special{em:lineto}}
\put(365,113){\special{em:lineto}}
\put(371,113){\special{em:lineto}}
\put(378,113){\special{em:lineto}}
\put(384,113){\special{em:lineto}}
\put(390,113){\special{em:lineto}}
\put(396,113){\special{em:lineto}}
\put(403,114){\special{em:lineto}}
\put(409,114){\special{em:lineto}}
\put(415,114){\special{em:lineto}}
\put(422,114){\special{em:lineto}}
\put(428,114){\special{em:lineto}}
\put(434,114){\special{em:lineto}}
\put(441,114){\special{em:lineto}}
\put(447,114){\special{em:lineto}}
\put(453,114){\special{em:lineto}}
\put(459,114){\special{em:lineto}}
\put(466,114){\special{em:lineto}}
\put(472,114){\special{em:lineto}}
\put(478,114){\special{em:lineto}}
\put(485,114){\special{em:lineto}}
\put(491,114){\special{em:lineto}}
\put(497,114){\special{em:lineto}}
\put(504,114){\special{em:lineto}}
\put(510,114){\special{em:lineto}}
\put(516,114){\special{em:lineto}}
\put(522,114){\special{em:lineto}}
\put(529,115){\special{em:lineto}}
\put(535,115){\special{em:lineto}}
\put(541,115){\special{em:lineto}}
\put(548,115){\special{em:lineto}}
\put(554,115){\special{em:lineto}}
\put(560,115){\special{em:lineto}}
\put(567,115){\special{em:lineto}}
\put(573,115){\special{em:lineto}}
\put(579,115){\special{em:lineto}}
\put(585,115){\special{em:lineto}}
\put(592,116){\special{em:lineto}}
\put(598,116){\special{em:lineto}}
\put(604,116){\special{em:lineto}}
\put(611,116){\special{em:lineto}}
\put(617,116){\special{em:lineto}}
\put(623,116){\special{em:lineto}}
\put(630,116){\special{em:lineto}}
\put(636,117){\special{em:lineto}}
\put(642,117){\special{em:lineto}}
\put(648,117){\special{em:lineto}}
\put(655,117){\special{em:lineto}}
\put(661,117){\special{em:lineto}}
\put(667,118){\special{em:lineto}}
\put(674,118){\special{em:lineto}}
\put(680,118){\special{em:lineto}}
\put(686,118){\special{em:lineto}}
\put(693,119){\special{em:lineto}}
\put(699,119){\special{em:lineto}}
\put(705,119){\special{em:lineto}}
\put(711,120){\special{em:lineto}}
\put(718,120){\special{em:lineto}}
\put(724,120){\special{em:lineto}}
\put(730,121){\special{em:lineto}}
\put(737,121){\special{em:lineto}}
\put(743,122){\special{em:lineto}}
\put(749,122){\special{em:lineto}}
\put(756,123){\special{em:lineto}}
\put(762,123){\special{em:lineto}}
\put(768,124){\special{em:lineto}}
\put(774,125){\special{em:lineto}}
\put(781,125){\special{em:lineto}}
\put(787,126){\special{em:lineto}}
\put(793,127){\special{em:lineto}}
\put(800,128){\special{em:lineto}}
\put(806,129){\special{em:lineto}}
\put(812,130){\special{em:lineto}}
\put(819,131){\special{em:lineto}}
\put(825,133){\special{em:lineto}}
\put(831,134){\special{em:lineto}}
\put(837,136){\special{em:lineto}}
\put(844,137){\special{em:lineto}}
\put(850,139){\special{em:lineto}}
\put(856,142){\special{em:lineto}}
\put(863,144){\special{em:lineto}}
\put(869,147){\special{em:lineto}}
\put(875,150){\special{em:lineto}}
\put(882,154){\special{em:lineto}}
\put(888,158){\special{em:lineto}}
\put(894,162){\special{em:lineto}}
\put(900,168){\special{em:lineto}}
\put(907,174){\special{em:lineto}}
\put(913,181){\special{em:lineto}}
\put(919,190){\special{em:lineto}}
\put(926,199){\special{em:lineto}}
\put(932,211){\special{em:lineto}}
\put(938,223){\special{em:lineto}}
\put(945,238){\special{em:lineto}}
\put(951,255){\special{em:lineto}}
\put(957,273){\special{em:lineto}}
\put(963,293){\special{em:lineto}}
\put(970,315){\special{em:lineto}}
\put(976,338){\special{em:lineto}}
\put(982,362){\special{em:lineto}}
\put(989,386){\special{em:lineto}}
\put(995,410){\special{em:lineto}}
\put(1001,432){\special{em:lineto}}
\put(1008,451){\special{em:lineto}}
\put(1014,468){\special{em:lineto}}
\put(1020,480){\special{em:lineto}}
\put(1026,487){\special{em:lineto}}
\put(1033,488){\special{em:lineto}}
\put(1039,484){\special{em:lineto}}
\put(1045,474){\special{em:lineto}}
\put(1052,458){\special{em:lineto}}
\put(1058,438){\special{em:lineto}}
\put(1064,413){\special{em:lineto}}
\put(1071,386){\special{em:lineto}}
\put(1077,357){\special{em:lineto}}
\put(1083,327){\special{em:lineto}}
\put(1089,297){\special{em:lineto}}
\put(1096,269){\special{em:lineto}}
\put(1102,243){\special{em:lineto}}
\put(1108,219){\special{em:lineto}}
\put(1115,197){\special{em:lineto}}
\put(1121,179){\special{em:lineto}}
\put(1127,164){\special{em:lineto}}
\put(1134,152){\special{em:lineto}}
\put(1140,142){\special{em:lineto}}
\put(1146,134){\special{em:lineto}}
\put(1152,128){\special{em:lineto}}
\put(1159,123){\special{em:lineto}}
\put(1165,120){\special{em:lineto}}
\put(1171,118){\special{em:lineto}}
\put(1178,116){\special{em:lineto}}
\put(1184,115){\special{em:lineto}}
\put(1190,114){\special{em:lineto}}
\put(1197,114){\special{em:lineto}}
\put(1203,113){\special{em:lineto}}
\put(1209,113){\special{em:lineto}}
\put(1215,113){\special{em:lineto}}
\put(1222,113){\special{em:lineto}}
\put(1228,113){\special{em:lineto}}
\put(1234,113){\special{em:lineto}}
\put(1241,113){\special{em:lineto}}
\put(1247,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(182,113){\special{em:lineto}}
\put(189,113){\special{em:lineto}}
\put(195,113){\special{em:lineto}}
\put(201,113){\special{em:lineto}}
\put(207,113){\special{em:lineto}}
\put(214,113){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(226,113){\special{em:lineto}}
\put(233,113){\special{em:lineto}}
\put(239,113){\special{em:lineto}}
\put(245,113){\special{em:lineto}}
\put(252,113){\special{em:lineto}}
\put(258,113){\special{em:lineto}}
\put(264,113){\special{em:lineto}}
\put(270,113){\special{em:lineto}}
\put(277,113){\special{em:lineto}}
\put(283,113){\special{em:lineto}}
\put(289,113){\special{em:lineto}}
\put(296,113){\special{em:lineto}}
\put(302,113){\special{em:lineto}}
\put(308,113){\special{em:lineto}}
\put(315,113){\special{em:lineto}}
\put(321,113){\special{em:lineto}}
\put(327,113){\special{em:lineto}}
\put(333,113){\special{em:lineto}}
\put(340,113){\special{em:lineto}}
\put(346,113){\special{em:lineto}}
\put(352,113){\special{em:lineto}}
\put(359,113){\special{em:lineto}}
\put(365,113){\special{em:lineto}}
\put(371,113){\special{em:lineto}}
\put(378,113){\special{em:lineto}}
\put(384,113){\special{em:lineto}}
\put(390,113){\special{em:lineto}}
\put(396,113){\special{em:lineto}}
\put(403,113){\special{em:lineto}}
\put(409,113){\special{em:lineto}}
\put(415,113){\special{em:lineto}}
\put(422,113){\special{em:lineto}}
\put(428,113){\special{em:lineto}}
\put(434,113){\special{em:lineto}}
\put(441,113){\special{em:lineto}}
\put(447,113){\special{em:lineto}}
\put(453,113){\special{em:lineto}}
\put(459,113){\special{em:lineto}}
\put(466,113){\special{em:lineto}}
\put(472,113){\special{em:lineto}}
\put(478,114){\special{em:lineto}}
\put(485,114){\special{em:lineto}}
\put(491,114){\special{em:lineto}}
\put(497,114){\special{em:lineto}}
\put(504,114){\special{em:lineto}}
\put(510,114){\special{em:lineto}}
\put(516,114){\special{em:lineto}}
\put(522,114){\special{em:lineto}}
\put(529,114){\special{em:lineto}}
\put(535,114){\special{em:lineto}}
\put(541,114){\special{em:lineto}}
\put(548,114){\special{em:lineto}}
\put(554,114){\special{em:lineto}}
\put(560,114){\special{em:lineto}}
\put(567,114){\special{em:lineto}}
\put(573,114){\special{em:lineto}}
\put(579,114){\special{em:lineto}}
\put(585,114){\special{em:lineto}}
\put(592,114){\special{em:lineto}}
\put(598,114){\special{em:lineto}}
\put(604,114){\special{em:lineto}}
\put(611,114){\special{em:lineto}}
\put(617,114){\special{em:lineto}}
\put(623,114){\special{em:lineto}}
\put(630,114){\special{em:lineto}}
\put(636,115){\special{em:lineto}}
\put(642,115){\special{em:lineto}}
\put(648,115){\special{em:lineto}}
\put(655,115){\special{em:lineto}}
\put(661,115){\special{em:lineto}}
\put(667,115){\special{em:lineto}}
\put(674,115){\special{em:lineto}}
\put(680,115){\special{em:lineto}}
\put(686,115){\special{em:lineto}}
\put(693,115){\special{em:lineto}}
\put(699,115){\special{em:lineto}}
\put(705,115){\special{em:lineto}}
\put(711,116){\special{em:lineto}}
\put(718,116){\special{em:lineto}}
\put(724,116){\special{em:lineto}}
\put(730,116){\special{em:lineto}}
\put(737,116){\special{em:lineto}}
\put(743,116){\special{em:lineto}}
\put(749,116){\special{em:lineto}}
\put(756,116){\special{em:lineto}}
\put(762,116){\special{em:lineto}}
\put(768,117){\special{em:lineto}}
\put(774,117){\special{em:lineto}}
\put(781,117){\special{em:lineto}}
\put(787,117){\special{em:lineto}}
\put(793,117){\special{em:lineto}}
\put(800,117){\special{em:lineto}}
\put(806,118){\special{em:lineto}}
\put(812,118){\special{em:lineto}}
\put(819,118){\special{em:lineto}}
\put(825,118){\special{em:lineto}}
\put(831,119){\special{em:lineto}}
\put(837,119){\special{em:lineto}}
\put(844,119){\special{em:lineto}}
\put(850,119){\special{em:lineto}}
\put(856,120){\special{em:lineto}}
\put(863,120){\special{em:lineto}}
\put(869,120){\special{em:lineto}}
\put(875,121){\special{em:lineto}}
\put(882,121){\special{em:lineto}}
\put(888,121){\special{em:lineto}}
\put(894,122){\special{em:lineto}}
\put(900,122){\special{em:lineto}}
\put(907,123){\special{em:lineto}}
\put(913,123){\special{em:lineto}}
\put(919,124){\special{em:lineto}}
\put(926,124){\special{em:lineto}}
\put(932,125){\special{em:lineto}}
\put(938,125){\special{em:lineto}}
\put(945,126){\special{em:lineto}}
\put(951,127){\special{em:lineto}}
\put(957,128){\special{em:lineto}}
\put(963,128){\special{em:lineto}}
\put(970,129){\special{em:lineto}}
\put(976,130){\special{em:lineto}}
\put(982,131){\special{em:lineto}}
\put(989,132){\special{em:lineto}}
\put(995,134){\special{em:lineto}}
\put(1001,135){\special{em:lineto}}
\put(1008,136){\special{em:lineto}}
\put(1014,138){\special{em:lineto}}
\put(1020,140){\special{em:lineto}}
\put(1026,142){\special{em:lineto}}
\put(1033,144){\special{em:lineto}}
\put(1039,146){\special{em:lineto}}
\put(1045,149){\special{em:lineto}}
\put(1052,152){\special{em:lineto}}
\put(1058,155){\special{em:lineto}}
\put(1064,158){\special{em:lineto}}
\put(1071,163){\special{em:lineto}}
\put(1077,167){\special{em:lineto}}
\put(1083,172){\special{em:lineto}}
\put(1089,179){\special{em:lineto}}
\put(1096,185){\special{em:lineto}}
\put(1102,193){\special{em:lineto}}
\put(1108,202){\special{em:lineto}}
\put(1115,213){\special{em:lineto}}
\put(1121,224){\special{em:lineto}}
\put(1127,237){\special{em:lineto}}
\put(1134,252){\special{em:lineto}}
\put(1140,269){\special{em:lineto}}
\put(1146,287){\special{em:lineto}}
\put(1152,306){\special{em:lineto}}
\put(1159,327){\special{em:lineto}}
\put(1165,348){\special{em:lineto}}
\put(1171,370){\special{em:lineto}}
\put(1178,392){\special{em:lineto}}
\put(1184,412){\special{em:lineto}}
\put(1190,430){\special{em:lineto}}
\put(1197,446){\special{em:lineto}}
\put(1203,458){\special{em:lineto}}
\put(1209,466){\special{em:lineto}}
\put(1215,469){\special{em:lineto}}
\put(1222,467){\special{em:lineto}}
\put(1228,460){\special{em:lineto}}
\put(1234,447){\special{em:lineto}}
\put(1241,430){\special{em:lineto}}
\put(1247,409){\special{em:lineto}}
\put(1253,384){\special{em:lineto}}
\put(1260,358){\special{em:lineto}}
\put(1266,330){\special{em:lineto}}
\put(1272,302){\special{em:lineto}}
\put(1278,274){\special{em:lineto}}
\put(1285,249){\special{em:lineto}}
\put(1291,225){\special{em:lineto}}
\put(1297,204){\special{em:lineto}}
\put(1304,185){\special{em:lineto}}
\put(1310,169){\special{em:lineto}}
\put(1316,156){\special{em:lineto}}
\put(1323,145){\special{em:lineto}}
\put(1329,137){\special{em:lineto}}
\put(1335,130){\special{em:lineto}}
\put(1341,125){\special{em:lineto}}
\put(1348,122){\special{em:lineto}}
\put(1354,119){\special{em:lineto}}
\put(1360,117){\special{em:lineto}}
\put(1367,116){\special{em:lineto}}
\put(1373,115){\special{em:lineto}}
\put(1379,114){\special{em:lineto}}
\put(1386,114){\special{em:lineto}}
\put(1392,113){\special{em:lineto}}
\put(1398,113){\special{em:lineto}}
\put(1404,113){\special{em:lineto}}
\put(1411,113){\special{em:lineto}}
\put(1417,113){\special{em:lineto}}
\put(1423,113){\special{em:lineto}}
\put(1430,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(182,113){\special{em:lineto}}
\put(189,113){\special{em:lineto}}
\put(195,113){\special{em:lineto}}
\put(201,113){\special{em:lineto}}
\put(207,113){\special{em:lineto}}
\put(214,113){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(226,113){\special{em:lineto}}
\put(233,113){\special{em:lineto}}
\put(239,113){\special{em:lineto}}
\put(245,113){\special{em:lineto}}
\put(252,113){\special{em:lineto}}
\put(258,113){\special{em:lineto}}
\put(264,113){\special{em:lineto}}
\put(270,113){\special{em:lineto}}
\put(277,113){\special{em:lineto}}
\put(283,113){\special{em:lineto}}
\put(289,113){\special{em:lineto}}
\put(296,113){\special{em:lineto}}
\put(302,113){\special{em:lineto}}
\put(308,113){\special{em:lineto}}
\put(315,113){\special{em:lineto}}
\put(321,113){\special{em:lineto}}
\put(327,113){\special{em:lineto}}
\put(333,113){\special{em:lineto}}
\put(340,113){\special{em:lineto}}
\put(346,113){\special{em:lineto}}
\put(352,113){\special{em:lineto}}
\put(359,113){\special{em:lineto}}
\put(365,113){\special{em:lineto}}
\put(371,113){\special{em:lineto}}
\put(378,113){\special{em:lineto}}
\put(384,113){\special{em:lineto}}
\put(390,113){\special{em:lineto}}
\put(396,113){\special{em:lineto}}
\put(403,113){\special{em:lineto}}
\put(409,113){\special{em:lineto}}
\put(415,113){\special{em:lineto}}
\put(422,113){\special{em:lineto}}
\put(428,113){\special{em:lineto}}
\put(434,113){\special{em:lineto}}
\put(441,113){\special{em:lineto}}
\put(447,113){\special{em:lineto}}
\put(453,113){\special{em:lineto}}
\put(459,113){\special{em:lineto}}
\put(466,113){\special{em:lineto}}
\put(472,113){\special{em:lineto}}
\put(478,113){\special{em:lineto}}
\put(485,113){\special{em:lineto}}
\put(491,113){\special{em:lineto}}
\put(497,113){\special{em:lineto}}
\put(504,113){\special{em:lineto}}
\put(510,113){\special{em:lineto}}
\put(516,113){\special{em:lineto}}
\put(522,113){\special{em:lineto}}
\put(529,113){\special{em:lineto}}
\put(535,113){\special{em:lineto}}
\put(541,113){\special{em:lineto}}
\put(548,113){\special{em:lineto}}
\put(554,114){\special{em:lineto}}
\put(560,114){\special{em:lineto}}
\put(567,114){\special{em:lineto}}
\put(573,114){\special{em:lineto}}
\put(579,114){\special{em:lineto}}
\put(585,114){\special{em:lineto}}
\put(592,114){\special{em:lineto}}
\put(598,114){\special{em:lineto}}
\put(604,114){\special{em:lineto}}
\put(611,114){\special{em:lineto}}
\put(617,114){\special{em:lineto}}
\put(623,114){\special{em:lineto}}
\put(630,114){\special{em:lineto}}
\put(636,114){\special{em:lineto}}
\put(642,114){\special{em:lineto}}
\put(648,114){\special{em:lineto}}
\put(655,114){\special{em:lineto}}
\put(661,114){\special{em:lineto}}
\put(667,114){\special{em:lineto}}
\put(674,114){\special{em:lineto}}
\put(680,114){\special{em:lineto}}
\put(686,114){\special{em:lineto}}
\put(693,114){\special{em:lineto}}
\put(699,114){\special{em:lineto}}
\put(705,114){\special{em:lineto}}
\put(711,114){\special{em:lineto}}
\put(718,114){\special{em:lineto}}
\put(724,114){\special{em:lineto}}
\put(730,114){\special{em:lineto}}
\put(737,114){\special{em:lineto}}
\put(743,115){\special{em:lineto}}
\put(749,115){\special{em:lineto}}
\put(756,115){\special{em:lineto}}
\put(762,115){\special{em:lineto}}
\put(768,115){\special{em:lineto}}
\put(774,115){\special{em:lineto}}
\put(781,115){\special{em:lineto}}
\put(787,115){\special{em:lineto}}
\put(793,115){\special{em:lineto}}
\put(800,115){\special{em:lineto}}
\put(806,115){\special{em:lineto}}
\put(812,115){\special{em:lineto}}
\put(819,115){\special{em:lineto}}
\put(825,115){\special{em:lineto}}
\put(831,115){\special{em:lineto}}
\put(837,116){\special{em:lineto}}
\put(844,116){\special{em:lineto}}
\put(850,116){\special{em:lineto}}
\put(856,116){\special{em:lineto}}
\put(863,116){\special{em:lineto}}
\put(869,116){\special{em:lineto}}
\put(875,116){\special{em:lineto}}
\put(882,116){\special{em:lineto}}
\put(888,116){\special{em:lineto}}
\put(894,116){\special{em:lineto}}
\put(900,117){\special{em:lineto}}
\put(907,117){\special{em:lineto}}
\put(913,117){\special{em:lineto}}
\put(919,117){\special{em:lineto}}
\put(926,117){\special{em:lineto}}
\put(932,117){\special{em:lineto}}
\put(938,117){\special{em:lineto}}
\put(945,118){\special{em:lineto}}
\put(951,118){\special{em:lineto}}
\put(957,118){\special{em:lineto}}
\put(963,118){\special{em:lineto}}
\put(970,118){\special{em:lineto}}
\put(976,119){\special{em:lineto}}
\put(982,119){\special{em:lineto}}
\put(989,119){\special{em:lineto}}
\put(995,119){\special{em:lineto}}
\put(1001,119){\special{em:lineto}}
\put(1008,120){\special{em:lineto}}
\put(1014,120){\special{em:lineto}}
\put(1020,120){\special{em:lineto}}
\put(1026,121){\special{em:lineto}}
\put(1033,121){\special{em:lineto}}
\put(1039,121){\special{em:lineto}}
\put(1045,122){\special{em:lineto}}
\put(1052,122){\special{em:lineto}}
\put(1058,122){\special{em:lineto}}
\put(1064,123){\special{em:lineto}}
\put(1071,123){\special{em:lineto}}
\put(1077,124){\special{em:lineto}}
\put(1083,124){\special{em:lineto}}
\put(1089,125){\special{em:lineto}}
\put(1096,125){\special{em:lineto}}
\put(1102,126){\special{em:lineto}}
\put(1108,126){\special{em:lineto}}
\put(1115,127){\special{em:lineto}}
\put(1121,128){\special{em:lineto}}
\put(1127,128){\special{em:lineto}}
\put(1134,129){\special{em:lineto}}
\put(1140,130){\special{em:lineto}}
\put(1146,131){\special{em:lineto}}
\put(1152,132){\special{em:lineto}}
\put(1159,133){\special{em:lineto}}
\put(1165,134){\special{em:lineto}}
\put(1171,135){\special{em:lineto}}
\put(1178,137){\special{em:lineto}}
\put(1184,138){\special{em:lineto}}
\put(1190,140){\special{em:lineto}}
\put(1197,141){\special{em:lineto}}
\put(1203,143){\special{em:lineto}}
\put(1209,145){\special{em:lineto}}
\put(1215,147){\special{em:lineto}}
\put(1222,150){\special{em:lineto}}
\put(1228,152){\special{em:lineto}}
\put(1234,155){\special{em:lineto}}
\put(1241,159){\special{em:lineto}}
\put(1247,162){\special{em:lineto}}
\put(1253,166){\special{em:lineto}}
\put(1260,171){\special{em:lineto}}
\put(1266,176){\special{em:lineto}}
\put(1272,181){\special{em:lineto}}
\put(1278,188){\special{em:lineto}}
\put(1285,195){\special{em:lineto}}
\put(1291,204){\special{em:lineto}}
\put(1297,213){\special{em:lineto}}
\put(1304,224){\special{em:lineto}}
\put(1310,235){\special{em:lineto}}
\put(1316,249){\special{em:lineto}}
\put(1323,263){\special{em:lineto}}
\put(1329,279){\special{em:lineto}}
\put(1335,297){\special{em:lineto}}
\put(1341,315){\special{em:lineto}}
\put(1348,335){\special{em:lineto}}
\put(1354,354){\special{em:lineto}}
\put(1360,374){\special{em:lineto}}
\put(1367,393){\special{em:lineto}}
\put(1373,410){\special{em:lineto}}
\put(1379,426){\special{em:lineto}}
\put(1386,438){\special{em:lineto}}
\put(1392,447){\special{em:lineto}}
\put(1398,452){\special{em:lineto}}
\put(1404,452){\special{em:lineto}}
\put(1411,447){\special{em:lineto}}
\put(1417,437){\special{em:lineto}}
\put(1423,423){\special{em:lineto}}
\put(1430,405){\special{em:lineto}}
\put(239,833){\special{em:moveto}}
\put(1373,833){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(1306,902){\makebox(0,0)[r]{Evolution of maximum}}
\multiput(1328,902)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,902){\usebox{\plotpoint}}
\put(239,833){\usebox{\plotpoint}}
\multiput(239,833)(2.523,-20.602){3}{\usebox{\plotpoint}}
\multiput(245,784)(3.174,-20.511){4}{\usebox{\plotpoint}}
\multiput(258,700)(9.136,-18.637){3}{\usebox{\plotpoint}}
\put(294.14,636.97){\usebox{\plotpoint}}
\multiput(308,622)(18.564,-9.282){2}{\usebox{\plotpoint}}
\multiput(340,606)(19.271,-7.708){2}{\usebox{\plotpoint}}
\multiput(365,596)(19.890,-5.932){2}{\usebox{\plotpoint}}
\multiput(422,579)(20.327,-4.195){3}{\usebox{\plotpoint}}
\multiput(485,566)(20.366,-4.001){3}{\usebox{\plotpoint}}
\multiput(541,555)(20.446,-3.570){3}{\usebox{\plotpoint}}
\multiput(604,544)(20.443,-3.587){3}{\usebox{\plotpoint}}
\multiput(661,534)(20.590,-2.615){3}{\usebox{\plotpoint}}
\multiput(724,526)(20.590,-2.615){3}{\usebox{\plotpoint}}
\multiput(787,518)(20.547,-2.935){3}{\usebox{\plotpoint}}
\multiput(850,509)(20.601,-2.530){3}{\usebox{\plotpoint}}
\multiput(907,502)(20.629,-2.292){3}{\usebox{\plotpoint}}
\multiput(970,495)(20.629,-2.292){3}{\usebox{\plotpoint}}
\multiput(1033,488)(20.629,-2.292){3}{\usebox{\plotpoint}}
\multiput(1096,481)(20.637,-2.211){3}{\usebox{\plotpoint}}
\multiput(1152,475)(20.662,-1.968){3}{\usebox{\plotpoint}}
\multiput(1215,469)(20.662,-1.968){3}{\usebox{\plotpoint}}
\multiput(1278,463)(20.662,-1.968){3}{\usebox{\plotpoint}}
\multiput(1341,457)(20.676,-1.814){3}{\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{0.0}}
\put(176,302){\special{em:moveto}}
\put(196,302){\special{em:lineto}}
\put(1436,302){\special{em:moveto}}
\put(1416,302){\special{em:lineto}}
\put(154,302){\makebox(0,0)[r]{0.5}}
\put(176,491){\special{em:moveto}}
\put(196,491){\special{em:lineto}}
\put(1436,491){\special{em:moveto}}
\put(1416,491){\special{em:lineto}}
\put(154,491){\makebox(0,0)[r]{1.0}}
\put(176,679){\special{em:moveto}}
\put(196,679){\special{em:lineto}}
\put(1436,679){\special{em:moveto}}
\put(1416,679){\special{em:lineto}}
\put(154,679){\makebox(0,0)[r]{1.5}}
\put(176,868){\special{em:moveto}}
\put(196,868){\special{em:lineto}}
\put(1436,868){\special{em:moveto}}
\put(1416,868){\special{em:lineto}}
\put(154,868){\makebox(0,0)[r]{2.0}}
\put(176,1057){\special{em:moveto}}
\put(196,1057){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1416,1057){\special{em:lineto}}
\put(154,1057){\makebox(0,0)[r]{2.5}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,1057){\special{em:moveto}}
\put(176,1037){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(334,113){\special{em:moveto}}
\put(334,133){\special{em:lineto}}
\put(334,1057){\special{em:moveto}}
\put(334,1037){\special{em:lineto}}
\put(334,68){\makebox(0,0){10}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,1057){\special{em:moveto}}
\put(491,1037){\special{em:lineto}}
\put(491,68){\makebox(0,0){20}}
\put(649,113){\special{em:moveto}}
\put(649,133){\special{em:lineto}}
\put(649,1057){\special{em:moveto}}
\put(649,1037){\special{em:lineto}}
\put(649,68){\makebox(0,0){30}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,1057){\special{em:moveto}}
\put(806,1037){\special{em:lineto}}
\put(806,68){\makebox(0,0){40}}
\put(964,113){\special{em:moveto}}
\put(964,133){\special{em:lineto}}
\put(964,1057){\special{em:moveto}}
\put(964,1037){\special{em:lineto}}
\put(964,68){\makebox(0,0){50}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,1057){\special{em:moveto}}
\put(1121,1037){\special{em:lineto}}
\put(1121,68){\makebox(0,0){60}}
\put(1279,113){\special{em:moveto}}
\put(1279,133){\special{em:lineto}}
\put(1279,1057){\special{em:moveto}}
\put(1279,1037){\special{em:lineto}}
\put(1279,68){\makebox(0,0){70}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1436,1037){\special{em:lineto}}
\put(1436,68){\makebox(0,0){80}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,1057){\special{em:lineto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
%\put(806,-10){\makebox(0,0){\large {\bf Relative pion momentum q (MeV/c)}}}
% \put(223,1100){\makebox(0,0)[l]{{\large {\bf EXPONENT b(q)\  
%             (LHC conditions)}}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\special{em:linewidth 1.2pt}%
\put(1306,900){\makebox(0,0)[r]{$P_{\rm cm}=450$ MeV/c}}
\put(1328,900){\special{em:moveto}}
\put(1394,900){\special{em:lineto}}
\put(208,113){\special{em:moveto}}
\put(211,113){\special{em:lineto}}
\put(215,113){\special{em:lineto}}
\put(219,113){\special{em:lineto}}
\put(223,114){\special{em:lineto}}
\put(227,114){\special{em:lineto}}
\put(231,114){\special{em:lineto}}
\put(235,114){\special{em:lineto}}
\put(239,114){\special{em:lineto}}
\put(243,114){\special{em:lineto}}
\put(247,114){\special{em:lineto}}
\put(251,114){\special{em:lineto}}
\put(255,114){\special{em:lineto}}
\put(259,115){\special{em:lineto}}
\put(263,115){\special{em:lineto}}
\put(267,115){\special{em:lineto}}
\put(271,115){\special{em:lineto}}
\put(274,115){\special{em:lineto}}
\put(278,115){\special{em:lineto}}
\put(282,116){\special{em:lineto}}
\put(286,116){\special{em:lineto}}
\put(290,116){\special{em:lineto}}
\put(294,116){\special{em:lineto}}
\put(298,116){\special{em:lineto}}
\put(302,117){\special{em:lineto}}
\put(306,117){\special{em:lineto}}
\put(310,117){\special{em:lineto}}
\put(314,117){\special{em:lineto}}
\put(318,118){\special{em:lineto}}
\put(322,118){\special{em:lineto}}
\put(326,118){\special{em:lineto}}
\put(330,118){\special{em:lineto}}
\put(334,119){\special{em:lineto}}
\put(337,119){\special{em:lineto}}
\put(341,119){\special{em:lineto}}
\put(345,120){\special{em:lineto}}
\put(349,120){\special{em:lineto}}
\put(353,120){\special{em:lineto}}
\put(357,120){\special{em:lineto}}
\put(361,121){\special{em:lineto}}
\put(365,121){\special{em:lineto}}
\put(369,121){\special{em:lineto}}
\put(373,122){\special{em:lineto}}
\put(377,122){\special{em:lineto}}
\put(381,123){\special{em:lineto}}
\put(385,123){\special{em:lineto}}
\put(389,123){\special{em:lineto}}
\put(393,124){\special{em:lineto}}
\put(397,124){\special{em:lineto}}
\put(400,124){\special{em:lineto}}
\put(404,125){\special{em:lineto}}
\put(408,125){\special{em:lineto}}
\put(412,126){\special{em:lineto}}
\put(416,126){\special{em:lineto}}
\put(420,127){\special{em:lineto}}
\put(424,127){\special{em:lineto}}
\put(428,127){\special{em:lineto}}
\put(432,128){\special{em:lineto}}
\put(436,128){\special{em:lineto}}
\put(440,129){\special{em:lineto}}
\put(444,129){\special{em:lineto}}
\put(448,130){\special{em:lineto}}
\put(452,130){\special{em:lineto}}
\put(456,131){\special{em:lineto}}
\put(460,131){\special{em:lineto}}
\put(463,132){\special{em:lineto}}
\put(467,132){\special{em:lineto}}
\put(471,133){\special{em:lineto}}
\put(475,133){\special{em:lineto}}
\put(479,134){\special{em:lineto}}
\put(483,135){\special{em:lineto}}
\put(487,135){\special{em:lineto}}
\put(491,136){\special{em:lineto}}
\put(495,136){\special{em:lineto}}
\put(499,137){\special{em:lineto}}
\put(503,137){\special{em:lineto}}
\put(507,138){\special{em:lineto}}
\put(511,139){\special{em:lineto}}
\put(515,139){\special{em:lineto}}
\put(519,140){\special{em:lineto}}
\put(523,140){\special{em:lineto}}
\put(526,141){\special{em:lineto}}
\put(530,142){\special{em:lineto}}
\put(534,142){\special{em:lineto}}
\put(538,143){\special{em:lineto}}
\put(542,144){\special{em:lineto}}
\put(546,144){\special{em:lineto}}
\put(550,145){\special{em:lineto}}
\put(554,146){\special{em:lineto}}
\put(558,146){\special{em:lineto}}
\put(562,147){\special{em:lineto}}
\put(566,148){\special{em:lineto}}
\put(570,148){\special{em:lineto}}
\put(574,149){\special{em:lineto}}
\put(578,150){\special{em:lineto}}
\put(582,151){\special{em:lineto}}
\put(586,151){\special{em:lineto}}
\put(589,152){\special{em:lineto}}
\put(593,153){\special{em:lineto}}
\put(597,154){\special{em:lineto}}
\put(601,154){\special{em:lineto}}
\put(605,155){\special{em:lineto}}
\put(609,156){\special{em:lineto}}
\put(613,157){\special{em:lineto}}
\put(617,158){\special{em:lineto}}
\put(621,158){\special{em:lineto}}
\put(625,159){\special{em:lineto}}
\put(629,160){\special{em:lineto}}
\put(633,161){\special{em:lineto}}
\put(637,162){\special{em:lineto}}
\put(641,163){\special{em:lineto}}
\put(645,163){\special{em:lineto}}
\put(649,164){\special{em:lineto}}
\put(652,165){\special{em:lineto}}
\put(656,166){\special{em:lineto}}
\put(660,167){\special{em:lineto}}
\put(664,168){\special{em:lineto}}
\put(668,169){\special{em:lineto}}
\put(672,170){\special{em:lineto}}
\put(676,171){\special{em:lineto}}
\put(680,171){\special{em:lineto}}
\put(684,172){\special{em:lineto}}
\put(688,173){\special{em:lineto}}
\put(692,174){\special{em:lineto}}
\put(696,175){\special{em:lineto}}
\put(700,176){\special{em:lineto}}
\put(704,177){\special{em:lineto}}
\put(708,178){\special{em:lineto}}
\put(712,179){\special{em:lineto}}
\put(715,180){\special{em:lineto}}
\put(719,181){\special{em:lineto}}
\put(723,182){\special{em:lineto}}
\put(727,183){\special{em:lineto}}
\put(731,184){\special{em:lineto}}
\put(735,185){\special{em:lineto}}
\put(739,186){\special{em:lineto}}
\put(743,187){\special{em:lineto}}
\put(747,188){\special{em:lineto}}
\put(751,190){\special{em:lineto}}
\put(755,191){\special{em:lineto}}
\put(759,192){\special{em:lineto}}
\put(763,193){\special{em:lineto}}
\put(767,194){\special{em:lineto}}
\put(771,195){\special{em:lineto}}
\put(775,196){\special{em:lineto}}
\put(778,197){\special{em:lineto}}
\put(782,198){\special{em:lineto}}
\put(786,200){\special{em:lineto}}
\put(790,201){\special{em:lineto}}
\put(794,202){\special{em:lineto}}
\put(798,203){\special{em:lineto}}
\put(802,204){\special{em:lineto}}
\put(806,205){\special{em:lineto}}
\put(810,207){\special{em:lineto}}
\put(814,208){\special{em:lineto}}
\put(818,209){\special{em:lineto}}
\put(822,210){\special{em:lineto}}
\put(826,212){\special{em:lineto}}
\put(830,213){\special{em:lineto}}
\put(834,214){\special{em:lineto}}
\put(838,215){\special{em:lineto}}
\put(841,217){\special{em:lineto}}
\put(845,218){\special{em:lineto}}
\put(849,219){\special{em:lineto}}
\put(853,220){\special{em:lineto}}
\put(857,222){\special{em:lineto}}
\put(861,223){\special{em:lineto}}
\put(865,224){\special{em:lineto}}
\put(869,226){\special{em:lineto}}
\put(873,227){\special{em:lineto}}
\put(877,228){\special{em:lineto}}
\put(881,230){\special{em:lineto}}
\put(885,231){\special{em:lineto}}
\put(889,233){\special{em:lineto}}
\put(893,234){\special{em:lineto}}
\put(897,235){\special{em:lineto}}
\put(901,237){\special{em:lineto}}
\put(904,238){\special{em:lineto}}
\put(908,240){\special{em:lineto}}
\put(912,241){\special{em:lineto}}
\put(916,243){\special{em:lineto}}
\put(920,244){\special{em:lineto}}
\put(924,245){\special{em:lineto}}
\put(928,247){\special{em:lineto}}
\put(932,249){\special{em:lineto}}
\put(936,250){\special{em:lineto}}
\put(940,252){\special{em:lineto}}
\put(944,253){\special{em:lineto}}
\put(948,255){\special{em:lineto}}
\put(952,256){\special{em:lineto}}
\put(956,258){\special{em:lineto}}
\put(960,259){\special{em:lineto}}
\put(964,261){\special{em:lineto}}
\put(967,262){\special{em:lineto}}
\put(971,264){\special{em:lineto}}
\put(975,266){\special{em:lineto}}
\put(979,267){\special{em:lineto}}
\put(983,269){\special{em:lineto}}
\put(987,271){\special{em:lineto}}
\put(991,272){\special{em:lineto}}
\put(995,274){\special{em:lineto}}
\put(999,276){\special{em:lineto}}
\put(1003,277){\special{em:lineto}}
\put(1007,279){\special{em:lineto}}
\put(1011,281){\special{em:lineto}}
\put(1015,283){\special{em:lineto}}
\put(1019,284){\special{em:lineto}}
\put(1023,286){\special{em:lineto}}
\put(1027,288){\special{em:lineto}}
\put(1030,290){\special{em:lineto}}
\put(1034,291){\special{em:lineto}}
\put(1038,293){\special{em:lineto}}
\put(1042,295){\special{em:lineto}}
\put(1046,297){\special{em:lineto}}
\put(1050,299){\special{em:lineto}}
\put(1054,301){\special{em:lineto}}
\put(1058,302){\special{em:lineto}}
\put(1062,304){\special{em:lineto}}
\put(1066,306){\special{em:lineto}}
\put(1070,308){\special{em:lineto}}
\put(1074,310){\special{em:lineto}}
\put(1078,312){\special{em:lineto}}
\put(1082,314){\special{em:lineto}}
\put(1086,316){\special{em:lineto}}
\put(1090,318){\special{em:lineto}}
\put(1093,320){\special{em:lineto}}
\put(1097,322){\special{em:lineto}}
\put(1101,324){\special{em:lineto}}
\put(1105,326){\special{em:lineto}}
\put(1109,328){\special{em:lineto}}
\put(1113,330){\special{em:lineto}}
\put(1117,332){\special{em:lineto}}
\put(1121,334){\special{em:lineto}}
\put(1125,336){\special{em:lineto}}
\put(1129,338){\special{em:lineto}}
\put(1133,341){\special{em:lineto}}
\put(1137,343){\special{em:lineto}}
\put(1141,345){\special{em:lineto}}
\put(1145,347){\special{em:lineto}}
\put(1149,349){\special{em:lineto}}
\put(1153,351){\special{em:lineto}}
\put(1156,354){\special{em:lineto}}
\put(1160,356){\special{em:lineto}}
\put(1164,358){\special{em:lineto}}
\put(1168,360){\special{em:lineto}}
\put(1172,363){\special{em:lineto}}
\put(1176,365){\special{em:lineto}}
\put(1180,367){\special{em:lineto}}
\put(1184,370){\special{em:lineto}}
\put(1188,372){\special{em:lineto}}
\put(1192,374){\special{em:lineto}}
\put(1196,377){\special{em:lineto}}
\put(1200,379){\special{em:lineto}}
\put(1204,382){\special{em:lineto}}
\put(1208,384){\special{em:lineto}}
\put(1212,386){\special{em:lineto}}
\put(1216,389){\special{em:lineto}}
\put(1219,391){\special{em:lineto}}
\put(1223,394){\special{em:lineto}}
\put(1227,397){\special{em:lineto}}
\put(1231,399){\special{em:lineto}}
\put(1235,402){\special{em:lineto}}
\put(1239,404){\special{em:lineto}}
\put(1243,407){\special{em:lineto}}
\put(1247,409){\special{em:lineto}}
\put(1251,412){\special{em:lineto}}
\put(1255,415){\special{em:lineto}}
\put(1259,417){\special{em:lineto}}
\put(1263,420){\special{em:lineto}}
\put(1267,423){\special{em:lineto}}
\put(1271,426){\special{em:lineto}}
\put(1275,428){\special{em:lineto}}
\put(1279,431){\special{em:lineto}}
\put(1282,434){\special{em:lineto}}
\put(1286,437){\special{em:lineto}}
\put(1290,440){\special{em:lineto}}
\put(1294,443){\special{em:lineto}}
\put(1298,445){\special{em:lineto}}
\put(1302,448){\special{em:lineto}}
\put(1306,451){\special{em:lineto}}
\put(1310,454){\special{em:lineto}}
\put(1314,457){\special{em:lineto}}
\put(1318,460){\special{em:lineto}}
\put(1322,463){\special{em:lineto}}
\put(1326,466){\special{em:lineto}}
\put(1330,469){\special{em:lineto}}
\put(1334,472){\special{em:lineto}}
\put(1338,476){\special{em:lineto}}
\put(1342,479){\special{em:lineto}}
\put(1345,482){\special{em:lineto}}
\put(1349,485){\special{em:lineto}}
\put(1353,488){\special{em:lineto}}
\put(1357,492){\special{em:lineto}}
\put(1361,495){\special{em:lineto}}
\put(1365,498){\special{em:lineto}}
\put(1369,502){\special{em:lineto}}
\put(1373,505){\special{em:lineto}}
\put(1377,508){\special{em:lineto}}
\put(1381,512){\special{em:lineto}}
\put(1385,515){\special{em:lineto}}
\put(1389,519){\special{em:lineto}}
\put(1393,522){\special{em:lineto}}
\put(1397,526){\special{em:lineto}}
\put(1401,529){\special{em:lineto}}
\put(1405,533){\special{em:lineto}}
\put(1408,536){\special{em:lineto}}
\put(1412,540){\special{em:lineto}}
\put(1416,544){\special{em:lineto}}
\put(1420,547){\special{em:lineto}}
\put(1424,551){\special{em:lineto}}
\put(1428,555){\special{em:lineto}}
\put(1432,559){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(1306,947){\makebox(0,0)[r]{$P_{\rm cm}=150$ MeV/c}}
\multiput(1328,947)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,947){\usebox{\plotpoint}}
\put(208,113){\usebox{\plotpoint}}
\put(208.00,113.00){\usebox{\plotpoint}}
\multiput(211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(215,113)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(219,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(228.63,114.00){\usebox{\plotpoint}}
\multiput(231,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(249.32,114.58){\usebox{\plotpoint}}
\multiput(251,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(270.02,115.00){\usebox{\plotpoint}}
\multiput(271,115)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(274,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,116)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(290.49,117.00){\usebox{\plotpoint}}
\multiput(294,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,117)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(306,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(311.12,118.00){\usebox{\plotpoint}}
\multiput(314,118)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(318,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(331.70,119.43){\usebox{\plotpoint}}
\multiput(334,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,120)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(341,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(352.17,121.79){\usebox{\plotpoint}}
\multiput(353,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,122)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(365,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(372.66,123.92){\usebox{\plotpoint}}
\multiput(373,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,124)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(381,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,125)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(393.16,126.00){\usebox{\plotpoint}}
\multiput(397,126)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(400,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,127)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(408,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(413.58,128.40){\usebox{\plotpoint}}
\multiput(416,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,129)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(424,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,130)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(433.96,131.49){\usebox{\plotpoint}}
\multiput(436,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,132)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(444,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,133)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(454.40,134.00){\usebox{\plotpoint}}
\multiput(456,134)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(460,135)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(463,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,136)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(474.64,137.91){\usebox{\plotpoint}}
\multiput(475,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,138)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(483,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,139)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(491,140)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(495.01,141.00){\usebox{\plotpoint}}
\multiput(499,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,142)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(507,143)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(511,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(515.39,144.10){\usebox{\plotpoint}}
\multiput(519,145)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(523,146)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(526,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,147)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(535.57,148.39){\usebox{\plotpoint}}
\multiput(538,149)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(542,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,150)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(550,151)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(555.83,152.46){\usebox{\plotpoint}}
\multiput(558,153)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(562,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,154)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(570,155)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(576.08,156.52){\usebox{\plotpoint}}
\multiput(578,157)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(582,158)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(586,159)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(589,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.27,160.82){\usebox{\plotpoint}}
\multiput(597,161)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(601,162)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(605,163)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(609,164)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(616.41,165.85){\usebox{\plotpoint}}
\multiput(617,166)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(621,167)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(625,168)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(629,169)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(636.54,170.89){\usebox{\plotpoint}}
\multiput(637,171)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(641,172)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(645,173)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(649,174)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(652,175)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(656.61,176.15){\usebox{\plotpoint}}
\multiput(660,177)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(664,178)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(668,179)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(672,180)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(676.75,181.19){\usebox{\plotpoint}}
\multiput(680,182)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(684,183)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(688,184)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(692,185)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(696.81,186.41){\usebox{\plotpoint}}
\multiput(700,188)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(704,189)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(708,190)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(712,191)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(716.61,192.40){\usebox{\plotpoint}}
\multiput(719,193)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(723,194)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(727,196)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(731,197)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(736.41,198.35){\usebox{\plotpoint}}
\multiput(739,199)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(743,200)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(747,202)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(751,203)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(756.21,204.30){\usebox{\plotpoint}}
\multiput(759,205)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(763,207)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(767,208)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(771,209)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(775.86,210.57){\usebox{\plotpoint}}
\multiput(778,212)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(782,213)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(786,214)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(790,216)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(795.30,217.33){\usebox{\plotpoint}}
\multiput(798,218)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(802,220)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(806,221)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(810,222)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(814.76,224.19){\usebox{\plotpoint}}
\multiput(818,225)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(822,226)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(826,228)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(830,229)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(834.22,231.06){\usebox{\plotpoint}}
\multiput(838,232)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(841,234)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(845,235)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(849,236)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(853.52,238.13){\usebox{\plotpoint}}
\multiput(857,239)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(861,241)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(865,242)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(872.98,244.99){\usebox{\plotpoint}}
\multiput(873,245)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(877,247)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(881,249)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(885,250)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(892.10,252.77){\usebox{\plotpoint}}
\multiput(893,253)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(897,255)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(901,256)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(904,258)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(911.06,260.76){\usebox{\plotpoint}}
\multiput(912,261)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(916,263)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(920,264)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(924,266)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(930.18,268.54){\usebox{\plotpoint}}
\multiput(932,269)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(936,271)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(940,273)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(944,275)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(949.20,276.60){\usebox{\plotpoint}}
\multiput(952,278)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(956,280)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(960,281)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(964,283)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(967.85,285.42){\usebox{\plotpoint}}
\multiput(971,287)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(975,289)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(979,290)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(986.73,293.86){\usebox{\plotpoint}}
\multiput(987,294)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(991,296)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(995,298)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(999,300)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1005.48,302.62){\usebox{\plotpoint}}
\multiput(1007,303)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1011,305)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1015,307)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1019,309)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1024.17,311.58){\usebox{\plotpoint}}
\multiput(1027,313)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1030,315)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1034,317)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1038,319)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1042.51,321.25){\usebox{\plotpoint}}
\multiput(1046,323)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1050,325)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1054,327)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1061.07,330.54){\usebox{\plotpoint}}
\multiput(1062,331)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1066,333)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1070,335)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1074,337)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1079.16,340.58){\usebox{\plotpoint}}
\multiput(1082,342)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1086,344)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1090,346)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1093,348)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1097.45,350.34){\usebox{\plotpoint}}
\multiput(1101,353)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1105,355)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1109,357)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1115.32,360.74){\usebox{\plotpoint}}
\multiput(1117,362)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1121,364)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1125,366)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1129,368)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1133.21,371.11){\usebox{\plotpoint}}
\multiput(1137,373)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1141,375)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1145,378)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1151.06,381.55){\usebox{\plotpoint}}
\multiput(1153,383)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1156,385)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1160,387)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1164,390)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1168.63,392.47){\usebox{\plotpoint}}
\multiput(1172,395)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1176,397)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1180,400)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1186.08,403.56){\usebox{\plotpoint}}
\multiput(1188,405)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1192,408)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1196,410)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1203.47,414.73){\usebox{\plotpoint}}
\multiput(1204,415)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1208,418)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1212,421)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1216,423)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1220.16,426.87){\usebox{\plotpoint}}
\multiput(1223,429)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1227,431)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1231,434)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1237.18,438.64){\usebox{\plotpoint}}
\multiput(1239,440)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1243,443)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1247,445)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1254.21,450.41){\usebox{\plotpoint}}
\multiput(1255,451)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1259,454)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1263,457)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1270.82,462.86){\usebox{\plotpoint}}
\multiput(1271,463)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1275,466)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1279,469)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1282,472)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1287.03,475.77){\usebox{\plotpoint}}
\multiput(1290,478)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1294,481)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1298,484)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1303.63,488.22){\usebox{\plotpoint}}
\multiput(1306,490)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1310,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1314,497)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1319.71,501.28){\usebox{\plotpoint}}
\multiput(1322,503)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1326,506)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1330,509)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1335.79,514.34){\usebox{\plotpoint}}
\multiput(1338,516)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1342,520)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1345,523)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1351.19,528.19){\usebox{\plotpoint}}
\multiput(1353,530)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1357,533)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1361,537)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1366.79,541.79){\usebox{\plotpoint}}
\multiput(1369,544)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1373,547)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1377,551)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1382.40,555.40){\usebox{\plotpoint}}
\multiput(1385,558)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1389,562)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1393,566)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1397.08,570.06){\usebox{\plotpoint}}
\multiput(1401,573)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1405,577)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1411.68,584.68){\usebox{\plotpoint}}
\multiput(1412,585)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1416,588)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1420,593)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1426.76,598.76){\usebox{\plotpoint}}
\multiput(1428,600)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1432,604){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\put(1306,1000){\makebox(0,0)[r]{$P_{\rm cm}=50$ MeV/c}}
\put(1328,1000){\special{em:moveto}}
\put(1394,1000){\special{em:lineto}}
\put(208,114){\special{em:moveto}}
\put(211,114){\special{em:lineto}}
\put(215,114){\special{em:lineto}}
\put(219,114){\special{em:lineto}}
\put(223,115){\special{em:lineto}}
\put(227,115){\special{em:lineto}}
\put(231,115){\special{em:lineto}}
\put(235,115){\special{em:lineto}}
\put(239,116){\special{em:lineto}}
\put(243,116){\special{em:lineto}}
\put(247,117){\special{em:lineto}}
\put(251,117){\special{em:lineto}}
\put(255,117){\special{em:lineto}}
\put(259,118){\special{em:lineto}}
\put(263,118){\special{em:lineto}}
\put(267,119){\special{em:lineto}}
\put(271,119){\special{em:lineto}}
\put(274,120){\special{em:lineto}}
\put(278,120){\special{em:lineto}}
\put(282,121){\special{em:lineto}}
\put(286,122){\special{em:lineto}}
\put(290,122){\special{em:lineto}}
\put(294,123){\special{em:lineto}}
\put(298,123){\special{em:lineto}}
\put(302,124){\special{em:lineto}}
\put(306,125){\special{em:lineto}}
\put(310,125){\special{em:lineto}}
\put(314,126){\special{em:lineto}}
\put(318,127){\special{em:lineto}}
\put(322,128){\special{em:lineto}}
\put(326,129){\special{em:lineto}}
\put(330,129){\special{em:lineto}}
\put(334,130){\special{em:lineto}}
\put(337,131){\special{em:lineto}}
\put(341,132){\special{em:lineto}}
\put(345,133){\special{em:lineto}}
\put(349,134){\special{em:lineto}}
\put(353,135){\special{em:lineto}}
\put(357,136){\special{em:lineto}}
\put(361,136){\special{em:lineto}}
\put(365,137){\special{em:lineto}}
\put(369,138){\special{em:lineto}}
\put(373,139){\special{em:lineto}}
\put(377,140){\special{em:lineto}}
\put(381,141){\special{em:lineto}}
\put(385,143){\special{em:lineto}}
\put(389,144){\special{em:lineto}}
\put(393,145){\special{em:lineto}}
\put(397,146){\special{em:lineto}}
\put(400,147){\special{em:lineto}}
\put(404,148){\special{em:lineto}}
\put(408,149){\special{em:lineto}}
\put(412,150){\special{em:lineto}}
\put(416,152){\special{em:lineto}}
\put(420,153){\special{em:lineto}}
\put(424,154){\special{em:lineto}}
\put(428,155){\special{em:lineto}}
\put(432,156){\special{em:lineto}}
\put(436,158){\special{em:lineto}}
\put(440,159){\special{em:lineto}}
\put(444,160){\special{em:lineto}}
\put(448,162){\special{em:lineto}}
\put(452,163){\special{em:lineto}}
\put(456,164){\special{em:lineto}}
\put(460,166){\special{em:lineto}}
\put(463,167){\special{em:lineto}}
\put(467,168){\special{em:lineto}}
\put(471,170){\special{em:lineto}}
\put(475,171){\special{em:lineto}}
\put(479,173){\special{em:lineto}}
\put(483,174){\special{em:lineto}}
\put(487,176){\special{em:lineto}}
\put(491,177){\special{em:lineto}}
\put(495,179){\special{em:lineto}}
\put(499,180){\special{em:lineto}}
\put(503,182){\special{em:lineto}}
\put(507,183){\special{em:lineto}}
\put(511,185){\special{em:lineto}}
\put(515,186){\special{em:lineto}}
\put(519,188){\special{em:lineto}}
\put(523,189){\special{em:lineto}}
\put(526,191){\special{em:lineto}}
\put(530,192){\special{em:lineto}}
\put(534,194){\special{em:lineto}}
\put(538,196){\special{em:lineto}}
\put(542,197){\special{em:lineto}}
\put(546,199){\special{em:lineto}}
\put(550,201){\special{em:lineto}}
\put(554,202){\special{em:lineto}}
\put(558,204){\special{em:lineto}}
\put(562,206){\special{em:lineto}}
\put(566,207){\special{em:lineto}}
\put(570,209){\special{em:lineto}}
\put(574,211){\special{em:lineto}}
\put(578,213){\special{em:lineto}}
\put(582,214){\special{em:lineto}}
\put(586,216){\special{em:lineto}}
\put(589,218){\special{em:lineto}}
\put(593,220){\special{em:lineto}}
\put(597,221){\special{em:lineto}}
\put(601,223){\special{em:lineto}}
\put(605,225){\special{em:lineto}}
\put(609,227){\special{em:lineto}}
\put(613,229){\special{em:lineto}}
\put(617,231){\special{em:lineto}}
\put(621,233){\special{em:lineto}}
\put(625,234){\special{em:lineto}}
\put(629,236){\special{em:lineto}}
\put(633,238){\special{em:lineto}}
\put(637,240){\special{em:lineto}}
\put(641,242){\special{em:lineto}}
\put(645,244){\special{em:lineto}}
\put(649,246){\special{em:lineto}}
\put(652,248){\special{em:lineto}}
\put(656,250){\special{em:lineto}}
\put(660,252){\special{em:lineto}}
\put(664,254){\special{em:lineto}}
\put(668,256){\special{em:lineto}}
\put(672,258){\special{em:lineto}}
\put(676,260){\special{em:lineto}}
\put(680,262){\special{em:lineto}}
\put(684,264){\special{em:lineto}}
\put(688,266){\special{em:lineto}}
\put(692,268){\special{em:lineto}}
\put(696,270){\special{em:lineto}}
\put(700,272){\special{em:lineto}}
\put(704,274){\special{em:lineto}}
\put(708,277){\special{em:lineto}}
\put(712,279){\special{em:lineto}}
\put(715,281){\special{em:lineto}}
\put(719,283){\special{em:lineto}}
\put(723,285){\special{em:lineto}}
\put(727,287){\special{em:lineto}}
\put(731,289){\special{em:lineto}}
\put(735,292){\special{em:lineto}}
\put(739,294){\special{em:lineto}}
\put(743,296){\special{em:lineto}}
\put(747,298){\special{em:lineto}}
\put(751,301){\special{em:lineto}}
\put(755,303){\special{em:lineto}}
\put(759,305){\special{em:lineto}}
\put(763,307){\special{em:lineto}}
\put(767,310){\special{em:lineto}}
\put(771,312){\special{em:lineto}}
\put(775,314){\special{em:lineto}}
\put(778,316){\special{em:lineto}}
\put(782,319){\special{em:lineto}}
\put(786,321){\special{em:lineto}}
\put(790,323){\special{em:lineto}}
\put(794,326){\special{em:lineto}}
\put(798,328){\special{em:lineto}}
\put(802,331){\special{em:lineto}}
\put(806,333){\special{em:lineto}}
\put(810,335){\special{em:lineto}}
\put(814,338){\special{em:lineto}}
\put(818,340){\special{em:lineto}}
\put(822,343){\special{em:lineto}}
\put(826,345){\special{em:lineto}}
\put(830,347){\special{em:lineto}}
\put(834,350){\special{em:lineto}}
\put(838,352){\special{em:lineto}}
\put(841,355){\special{em:lineto}}
\put(845,357){\special{em:lineto}}
\put(849,360){\special{em:lineto}}
\put(853,362){\special{em:lineto}}
\put(857,365){\special{em:lineto}}
\put(861,368){\special{em:lineto}}
\put(865,370){\special{em:lineto}}
\put(869,373){\special{em:lineto}}
\put(873,375){\special{em:lineto}}
\put(877,378){\special{em:lineto}}
\put(881,380){\special{em:lineto}}
\put(885,383){\special{em:lineto}}
\put(889,386){\special{em:lineto}}
\put(893,388){\special{em:lineto}}
\put(897,391){\special{em:lineto}}
\put(901,394){\special{em:lineto}}
\put(904,396){\special{em:lineto}}
\put(908,399){\special{em:lineto}}
\put(912,402){\special{em:lineto}}
\put(916,404){\special{em:lineto}}
\put(920,407){\special{em:lineto}}
\put(924,410){\special{em:lineto}}
\put(928,413){\special{em:lineto}}
\put(932,415){\special{em:lineto}}
\put(936,418){\special{em:lineto}}
\put(940,421){\special{em:lineto}}
\put(944,424){\special{em:lineto}}
\put(948,426){\special{em:lineto}}
\put(952,429){\special{em:lineto}}
\put(956,432){\special{em:lineto}}
\put(960,435){\special{em:lineto}}
\put(964,438){\special{em:lineto}}
\put(967,441){\special{em:lineto}}
\put(971,444){\special{em:lineto}}
\put(975,446){\special{em:lineto}}
\put(979,449){\special{em:lineto}}
\put(983,452){\special{em:lineto}}
\put(987,455){\special{em:lineto}}
\put(991,458){\special{em:lineto}}
\put(995,461){\special{em:lineto}}
\put(999,464){\special{em:lineto}}
\put(1003,467){\special{em:lineto}}
\put(1007,470){\special{em:lineto}}
\put(1011,473){\special{em:lineto}}
\put(1015,476){\special{em:lineto}}
\put(1019,479){\special{em:lineto}}
\put(1023,482){\special{em:lineto}}
\put(1027,485){\special{em:lineto}}
\put(1030,488){\special{em:lineto}}
\put(1034,491){\special{em:lineto}}
\put(1038,495){\special{em:lineto}}
\put(1042,498){\special{em:lineto}}
\put(1046,501){\special{em:lineto}}
\put(1050,504){\special{em:lineto}}
\put(1054,507){\special{em:lineto}}
\put(1058,510){\special{em:lineto}}
\put(1062,514){\special{em:lineto}}
\put(1066,517){\special{em:lineto}}
\put(1070,520){\special{em:lineto}}
\put(1074,523){\special{em:lineto}}
\put(1078,526){\special{em:lineto}}
\put(1082,530){\special{em:lineto}}
\put(1086,533){\special{em:lineto}}
\put(1090,537){\special{em:lineto}}
\put(1093,540){\special{em:lineto}}
\put(1097,543){\special{em:lineto}}
\put(1101,546){\special{em:lineto}}
\put(1105,550){\special{em:lineto}}
\put(1109,553){\special{em:lineto}}
\put(1113,557){\special{em:lineto}}
\put(1117,560){\special{em:lineto}}
\put(1121,563){\special{em:lineto}}
\put(1125,567){\special{em:lineto}}
\put(1129,571){\special{em:lineto}}
\put(1133,574){\special{em:lineto}}
\put(1137,577){\special{em:lineto}}
\put(1141,581){\special{em:lineto}}
\put(1145,585){\special{em:lineto}}
\put(1149,588){\special{em:lineto}}
\put(1153,592){\special{em:lineto}}
\put(1156,596){\special{em:lineto}}
\put(1160,599){\special{em:lineto}}
\put(1164,603){\special{em:lineto}}
\put(1168,607){\special{em:lineto}}
\put(1172,610){\special{em:lineto}}
\put(1176,614){\special{em:lineto}}
\put(1180,617){\special{em:lineto}}
\put(1184,621){\special{em:lineto}}
\put(1188,625){\special{em:lineto}}
\put(1192,629){\special{em:lineto}}
\put(1196,633){\special{em:lineto}}
\put(1200,636){\special{em:lineto}}
\put(1204,640){\special{em:lineto}}
\put(1208,644){\special{em:lineto}}
\put(1212,648){\special{em:lineto}}
\put(1216,652){\special{em:lineto}}
\put(1219,656){\special{em:lineto}}
\put(1223,660){\special{em:lineto}}
\put(1227,664){\special{em:lineto}}
\put(1231,668){\special{em:lineto}}
\put(1235,671){\special{em:lineto}}
\put(1239,676){\special{em:lineto}}
\put(1243,680){\special{em:lineto}}
\put(1247,684){\special{em:lineto}}
\put(1251,688){\special{em:lineto}}
\put(1255,692){\special{em:lineto}}
\put(1259,696){\special{em:lineto}}
\put(1263,700){\special{em:lineto}}
\put(1267,704){\special{em:lineto}}
\put(1271,709){\special{em:lineto}}
\put(1275,713){\special{em:lineto}}
\put(1279,717){\special{em:lineto}}
\put(1282,721){\special{em:lineto}}
\put(1286,726){\special{em:lineto}}
\put(1290,730){\special{em:lineto}}
\put(1294,735){\special{em:lineto}}
\put(1298,739){\special{em:lineto}}
\put(1302,743){\special{em:lineto}}
\put(1306,748){\special{em:lineto}}
\put(1310,752){\special{em:lineto}}
\put(1314,757){\special{em:lineto}}
\put(1318,761){\special{em:lineto}}
\put(1322,765){\special{em:lineto}}
\put(1326,770){\special{em:lineto}}
\put(1330,775){\special{em:lineto}}
\put(1334,779){\special{em:lineto}}
\put(1338,784){\special{em:lineto}}
\put(1342,789){\special{em:lineto}}
\put(1345,793){\special{em:lineto}}
\put(1349,798){\special{em:lineto}}
\put(1353,803){\special{em:lineto}}
\put(1357,808){\special{em:lineto}}
\put(1361,813){\special{em:lineto}}
\put(1365,818){\special{em:lineto}}
\put(1369,823){\special{em:lineto}}
\put(1373,827){\special{em:lineto}}
\put(1377,832){\special{em:lineto}}
\put(1381,837){\special{em:lineto}}
\put(1385,842){\special{em:lineto}}
\put(1389,847){\special{em:lineto}}
\put(1393,852){\special{em:lineto}}
\put(1397,857){\special{em:lineto}}
\put(1401,863){\special{em:lineto}}
\put(1405,868){\special{em:lineto}}
\put(1408,873){\special{em:lineto}}
\put(1412,878){\special{em:lineto}}
\put(1416,883){\special{em:lineto}}
\put(1420,889){\special{em:lineto}}
\put(1424,894){\special{em:lineto}}
\put(1428,900){\special{em:lineto}}
\put(1432,905){\special{em:lineto}}
\end{picture}

\bigskip

% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{0.0}}
\put(176,253){\special{em:moveto}}
\put(196,253){\special{em:lineto}}
\put(1436,253){\special{em:moveto}}
\put(1416,253){\special{em:lineto}}
\put(154,253){\makebox(0,0)[r]{0.2}}
\put(176,393){\special{em:moveto}}
\put(196,393){\special{em:lineto}}
\put(1436,393){\special{em:moveto}}
\put(1416,393){\special{em:lineto}}
\put(154,393){\makebox(0,0)[r]{0.4}}
\put(176,533){\special{em:moveto}}
\put(196,533){\special{em:lineto}}
\put(1436,533){\special{em:moveto}}
\put(1416,533){\special{em:lineto}}
\put(154,533){\makebox(0,0)[r]{0.6}}
\put(176,672){\special{em:moveto}}
\put(196,672){\special{em:lineto}}
\put(1436,672){\special{em:moveto}}
\put(1416,672){\special{em:lineto}}
\put(154,672){\makebox(0,0)[r]{0.8}}
\put(176,812){\special{em:moveto}}
\put(196,812){\special{em:lineto}}
\put(1436,812){\special{em:moveto}}
\put(1416,812){\special{em:lineto}}
\put(154,812){\makebox(0,0)[r]{1.0}}
\put(176,952){\special{em:moveto}}
\put(196,952){\special{em:lineto}}
\put(1436,952){\special{em:moveto}}
\put(1416,952){\special{em:lineto}}
\put(154,952){\makebox(0,0)[r]{1.2}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,1057){\special{em:moveto}}
\put(176,1037){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(334,113){\special{em:moveto}}
\put(334,133){\special{em:lineto}}
\put(334,1057){\special{em:moveto}}
\put(334,1037){\special{em:lineto}}
\put(334,68){\makebox(0,0){10}}
\put(491,113){\special{em:moveto}}
\put(491,133){\special{em:lineto}}
\put(491,1057){\special{em:moveto}}
\put(491,1037){\special{em:lineto}}
\put(491,68){\makebox(0,0){20}}
\put(649,113){\special{em:moveto}}
\put(649,133){\special{em:lineto}}
\put(649,1057){\special{em:moveto}}
\put(649,1037){\special{em:lineto}}
\put(649,68){\makebox(0,0){30}}
\put(806,113){\special{em:moveto}}
\put(806,133){\special{em:lineto}}
\put(806,1057){\special{em:moveto}}
\put(806,1037){\special{em:lineto}}
\put(806,68){\makebox(0,0){40}}
\put(964,113){\special{em:moveto}}
\put(964,133){\special{em:lineto}}
\put(964,1057){\special{em:moveto}}
\put(964,1037){\special{em:lineto}}
\put(964,68){\makebox(0,0){50}}
\put(1121,113){\special{em:moveto}}
\put(1121,133){\special{em:lineto}}
\put(1121,1057){\special{em:moveto}}
\put(1121,1037){\special{em:lineto}}
\put(1121,68){\makebox(0,0){60}}
\put(1279,113){\special{em:moveto}}
\put(1279,133){\special{em:lineto}}
\put(1279,1057){\special{em:moveto}}
\put(1279,1037){\special{em:lineto}}
\put(1279,68){\makebox(0,0){70}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1436,1037){\special{em:lineto}}
\put(1436,68){\makebox(0,0){80}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,1057){\special{em:lineto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,-10){\makebox(0,0){\large {\bf Relative pion momentum q (MeV/c)}}}
% \put(223,1100){\makebox(0,0)[l]{{\large  {\bf EXPONENT b(q) \  
%          (SPS conditions)}}}}
\put(1306,992){\makebox(0,0)[r]{$P_{\rm cm}=50$ MeV/c}}
\put(1328,992){\special{em:moveto}}
\put(1394,992){\special{em:lineto}}
\put(208,113){\special{em:moveto}}
\put(211,114){\special{em:lineto}}
\put(215,114){\special{em:lineto}}
\put(219,114){\special{em:lineto}}
\put(223,114){\special{em:lineto}}
\put(227,114){\special{em:lineto}}
\put(231,114){\special{em:lineto}}
\put(235,114){\special{em:lineto}}
\put(239,115){\special{em:lineto}}
\put(243,115){\special{em:lineto}}
\put(247,115){\special{em:lineto}}
\put(251,115){\special{em:lineto}}
\put(255,116){\special{em:lineto}}
\put(259,116){\special{em:lineto}}
\put(263,116){\special{em:lineto}}
\put(267,116){\special{em:lineto}}
\put(271,117){\special{em:lineto}}
\put(274,117){\special{em:lineto}}
\put(278,117){\special{em:lineto}}
\put(282,118){\special{em:lineto}}
\put(286,118){\special{em:lineto}}
\put(290,118){\special{em:lineto}}
\put(294,119){\special{em:lineto}}
\put(298,119){\special{em:lineto}}
\put(302,120){\special{em:lineto}}
\put(306,120){\special{em:lineto}}
\put(310,121){\special{em:lineto}}
\put(314,121){\special{em:lineto}}
\put(318,121){\special{em:lineto}}
\put(322,122){\special{em:lineto}}
\put(326,122){\special{em:lineto}}
\put(330,123){\special{em:lineto}}
\put(334,123){\special{em:lineto}}
\put(337,124){\special{em:lineto}}
\put(341,125){\special{em:lineto}}
\put(345,125){\special{em:lineto}}
\put(349,126){\special{em:lineto}}
\put(353,126){\special{em:lineto}}
\put(357,127){\special{em:lineto}}
\put(361,127){\special{em:lineto}}
\put(365,128){\special{em:lineto}}
\put(369,129){\special{em:lineto}}
\put(373,129){\special{em:lineto}}
\put(377,130){\special{em:lineto}}
\put(381,131){\special{em:lineto}}
\put(385,131){\special{em:lineto}}
\put(389,132){\special{em:lineto}}
\put(393,133){\special{em:lineto}}
\put(397,133){\special{em:lineto}}
\put(400,134){\special{em:lineto}}
\put(404,135){\special{em:lineto}}
\put(408,136){\special{em:lineto}}
\put(412,136){\special{em:lineto}}
\put(416,137){\special{em:lineto}}
\put(420,138){\special{em:lineto}}
\put(424,139){\special{em:lineto}}
\put(428,140){\special{em:lineto}}
\put(432,141){\special{em:lineto}}
\put(436,141){\special{em:lineto}}
\put(440,142){\special{em:lineto}}
\put(444,143){\special{em:lineto}}
\put(448,144){\special{em:lineto}}
\put(452,145){\special{em:lineto}}
\put(456,146){\special{em:lineto}}
\put(460,147){\special{em:lineto}}
\put(463,148){\special{em:lineto}}
\put(467,149){\special{em:lineto}}
\put(471,150){\special{em:lineto}}
\put(475,151){\special{em:lineto}}
\put(479,152){\special{em:lineto}}
\put(483,153){\special{em:lineto}}
\put(487,154){\special{em:lineto}}
\put(491,155){\special{em:lineto}}
\put(495,156){\special{em:lineto}}
\put(499,157){\special{em:lineto}}
\put(503,158){\special{em:lineto}}
\put(507,159){\special{em:lineto}}
\put(511,160){\special{em:lineto}}
\put(515,161){\special{em:lineto}}
\put(519,163){\special{em:lineto}}
\put(523,164){\special{em:lineto}}
\put(526,165){\special{em:lineto}}
\put(530,166){\special{em:lineto}}
\put(534,167){\special{em:lineto}}
\put(538,168){\special{em:lineto}}
\put(542,170){\special{em:lineto}}
\put(546,171){\special{em:lineto}}
\put(550,172){\special{em:lineto}}
\put(554,173){\special{em:lineto}}
\put(558,175){\special{em:lineto}}
\put(562,176){\special{em:lineto}}
\put(566,177){\special{em:lineto}}
\put(570,179){\special{em:lineto}}
\put(574,180){\special{em:lineto}}
\put(578,181){\special{em:lineto}}
\put(582,183){\special{em:lineto}}
\put(586,184){\special{em:lineto}}
\put(589,185){\special{em:lineto}}
\put(593,187){\special{em:lineto}}
\put(597,188){\special{em:lineto}}
\put(601,190){\special{em:lineto}}
\put(605,191){\special{em:lineto}}
\put(609,193){\special{em:lineto}}
\put(613,194){\special{em:lineto}}
\put(617,195){\special{em:lineto}}
\put(621,197){\special{em:lineto}}
\put(625,198){\special{em:lineto}}
\put(629,200){\special{em:lineto}}
\put(633,202){\special{em:lineto}}
\put(637,203){\special{em:lineto}}
\put(641,205){\special{em:lineto}}
\put(645,206){\special{em:lineto}}
\put(649,208){\special{em:lineto}}
\put(652,209){\special{em:lineto}}
\put(656,211){\special{em:lineto}}
\put(660,213){\special{em:lineto}}
\put(664,214){\special{em:lineto}}
\put(668,216){\special{em:lineto}}
\put(672,218){\special{em:lineto}}
\put(676,219){\special{em:lineto}}
\put(680,221){\special{em:lineto}}
\put(684,223){\special{em:lineto}}
\put(688,225){\special{em:lineto}}
\put(692,226){\special{em:lineto}}
\put(696,228){\special{em:lineto}}
\put(700,230){\special{em:lineto}}
\put(704,232){\special{em:lineto}}
\put(708,233){\special{em:lineto}}
\put(712,235){\special{em:lineto}}
\put(715,237){\special{em:lineto}}
\put(719,239){\special{em:lineto}}
\put(723,241){\special{em:lineto}}
\put(727,243){\special{em:lineto}}
\put(731,245){\special{em:lineto}}
\put(735,247){\special{em:lineto}}
\put(739,249){\special{em:lineto}}
\put(743,251){\special{em:lineto}}
\put(747,253){\special{em:lineto}}
\put(751,255){\special{em:lineto}}
\put(755,256){\special{em:lineto}}
\put(759,259){\special{em:lineto}}
\put(763,261){\special{em:lineto}}
\put(767,263){\special{em:lineto}}
\put(771,265){\special{em:lineto}}
\put(775,267){\special{em:lineto}}
\put(778,269){\special{em:lineto}}
\put(782,271){\special{em:lineto}}
\put(786,273){\special{em:lineto}}
\put(790,275){\special{em:lineto}}
\put(794,277){\special{em:lineto}}
\put(798,280){\special{em:lineto}}
\put(802,282){\special{em:lineto}}
\put(806,284){\special{em:lineto}}
\put(810,286){\special{em:lineto}}
\put(814,288){\special{em:lineto}}
\put(818,291){\special{em:lineto}}
\put(822,293){\special{em:lineto}}
\put(826,295){\special{em:lineto}}
\put(830,298){\special{em:lineto}}
\put(834,300){\special{em:lineto}}
\put(838,302){\special{em:lineto}}
\put(841,305){\special{em:lineto}}
\put(845,307){\special{em:lineto}}
\put(849,309){\special{em:lineto}}
\put(853,312){\special{em:lineto}}
\put(857,314){\special{em:lineto}}
\put(861,317){\special{em:lineto}}
\put(865,319){\special{em:lineto}}
\put(869,322){\special{em:lineto}}
\put(873,324){\special{em:lineto}}
\put(877,327){\special{em:lineto}}
\put(881,329){\special{em:lineto}}
\put(885,332){\special{em:lineto}}
\put(889,334){\special{em:lineto}}
\put(893,337){\special{em:lineto}}
\put(897,339){\special{em:lineto}}
\put(901,342){\special{em:lineto}}
\put(904,345){\special{em:lineto}}
\put(908,347){\special{em:lineto}}
\put(912,350){\special{em:lineto}}
\put(916,353){\special{em:lineto}}
\put(920,355){\special{em:lineto}}
\put(924,358){\special{em:lineto}}
\put(928,361){\special{em:lineto}}
\put(932,364){\special{em:lineto}}
\put(936,366){\special{em:lineto}}
\put(940,369){\special{em:lineto}}
\put(944,372){\special{em:lineto}}
\put(948,375){\special{em:lineto}}
\put(952,378){\special{em:lineto}}
\put(956,381){\special{em:lineto}}
\put(960,384){\special{em:lineto}}
\put(964,387){\special{em:lineto}}
\put(967,390){\special{em:lineto}}
\put(971,393){\special{em:lineto}}
\put(975,396){\special{em:lineto}}
\put(979,399){\special{em:lineto}}
\put(983,402){\special{em:lineto}}
\put(987,405){\special{em:lineto}}
\put(991,408){\special{em:lineto}}
\put(995,411){\special{em:lineto}}
\put(999,414){\special{em:lineto}}
\put(1003,417){\special{em:lineto}}
\put(1007,420){\special{em:lineto}}
\put(1011,423){\special{em:lineto}}
\put(1015,427){\special{em:lineto}}
\put(1019,430){\special{em:lineto}}
\put(1023,433){\special{em:lineto}}
\put(1027,436){\special{em:lineto}}
\put(1030,440){\special{em:lineto}}
\put(1034,443){\special{em:lineto}}
\put(1038,446){\special{em:lineto}}
\put(1042,450){\special{em:lineto}}
\put(1046,453){\special{em:lineto}}
\put(1050,457){\special{em:lineto}}
\put(1054,460){\special{em:lineto}}
\put(1058,463){\special{em:lineto}}
\put(1062,467){\special{em:lineto}}
\put(1066,470){\special{em:lineto}}
\put(1070,474){\special{em:lineto}}
\put(1074,478){\special{em:lineto}}
\put(1078,481){\special{em:lineto}}
\put(1082,485){\special{em:lineto}}
\put(1086,488){\special{em:lineto}}
\put(1090,492){\special{em:lineto}}
\put(1093,496){\special{em:lineto}}
\put(1097,499){\special{em:lineto}}
\put(1101,503){\special{em:lineto}}
\put(1105,507){\special{em:lineto}}
\put(1109,511){\special{em:lineto}}
\put(1113,515){\special{em:lineto}}
\put(1117,518){\special{em:lineto}}
\put(1121,522){\special{em:lineto}}
\put(1125,526){\special{em:lineto}}
\put(1129,530){\special{em:lineto}}
\put(1133,534){\special{em:lineto}}
\put(1137,538){\special{em:lineto}}
\put(1141,542){\special{em:lineto}}
\put(1145,546){\special{em:lineto}}
\put(1149,550){\special{em:lineto}}
\put(1153,554){\special{em:lineto}}
\put(1156,558){\special{em:lineto}}
\put(1160,562){\special{em:lineto}}
\put(1164,567){\special{em:lineto}}
\put(1168,571){\special{em:lineto}}
\put(1172,575){\special{em:lineto}}
\put(1176,579){\special{em:lineto}}
\put(1180,584){\special{em:lineto}}
\put(1184,588){\special{em:lineto}}
\put(1188,592){\special{em:lineto}}
\put(1192,597){\special{em:lineto}}
\put(1196,601){\special{em:lineto}}
\put(1200,605){\special{em:lineto}}
\put(1204,610){\special{em:lineto}}
\put(1208,615){\special{em:lineto}}
\put(1212,619){\special{em:lineto}}
\put(1216,624){\special{em:lineto}}
\put(1219,628){\special{em:lineto}}
\put(1223,633){\special{em:lineto}}
\put(1227,638){\special{em:lineto}}
\put(1231,642){\special{em:lineto}}
\put(1235,647){\special{em:lineto}}
\put(1239,652){\special{em:lineto}}
\put(1243,657){\special{em:lineto}}
\put(1247,662){\special{em:lineto}}
\put(1251,666){\special{em:lineto}}
\put(1255,671){\special{em:lineto}}
\put(1259,676){\special{em:lineto}}
\put(1263,681){\special{em:lineto}}
\put(1267,686){\special{em:lineto}}
\put(1271,691){\special{em:lineto}}
\put(1275,697){\special{em:lineto}}
\put(1279,702){\special{em:lineto}}
\put(1282,707){\special{em:lineto}}
\put(1286,712){\special{em:lineto}}
\put(1290,717){\special{em:lineto}}
\put(1294,723){\special{em:lineto}}
\put(1298,728){\special{em:lineto}}
\put(1302,734){\special{em:lineto}}
\put(1306,739){\special{em:lineto}}
\put(1310,744){\special{em:lineto}}
\put(1314,750){\special{em:lineto}}
\put(1318,756){\special{em:lineto}}
\put(1322,761){\special{em:lineto}}
\put(1326,767){\special{em:lineto}}
\put(1330,773){\special{em:lineto}}
\put(1334,778){\special{em:lineto}}
\put(1338,784){\special{em:lineto}}
\put(1342,790){\special{em:lineto}}
\put(1345,796){\special{em:lineto}}
\put(1349,802){\special{em:lineto}}
\put(1353,808){\special{em:lineto}}
\put(1357,814){\special{em:lineto}}
\put(1361,820){\special{em:lineto}}
\put(1365,826){\special{em:lineto}}
\put(1369,832){\special{em:lineto}}
\put(1373,838){\special{em:lineto}}
\put(1377,844){\special{em:lineto}}
\put(1381,851){\special{em:lineto}}
\put(1385,857){\special{em:lineto}}
\put(1389,863){\special{em:lineto}}
\put(1393,870){\special{em:lineto}}
\put(1397,877){\special{em:lineto}}
\put(1401,883){\special{em:lineto}}
\put(1405,890){\special{em:lineto}}
\put(1408,897){\special{em:lineto}}
\put(1412,903){\special{em:lineto}}
\put(1416,910){\special{em:lineto}}
\put(1420,917){\special{em:lineto}}
\put(1424,924){\special{em:lineto}}
\put(1428,931){\special{em:lineto}}
\put(1432,938){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(1306,947){\makebox(0,0)[r]{$P_{\rm cm}=150$ MeV/c}}
\multiput(1328,947)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,947){\usebox{\plotpoint}}
\put(208,113){\usebox{\plotpoint}}
\put(208.00,113.00){\usebox{\plotpoint}}
\multiput(211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(215,113)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(219,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(228.63,114.00){\usebox{\plotpoint}}
\multiput(231,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,114)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(249.26,115.00){\usebox{\plotpoint}}
\multiput(251,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,115)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(269.90,116.00){\usebox{\plotpoint}}
\multiput(271,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,116)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(282,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(290.53,117.00){\usebox{\plotpoint}}
\multiput(294,117)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(298,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,118)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(311.04,119.00){\usebox{\plotpoint}}
\multiput(314,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,119)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(322,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,120)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(331.55,121.00){\usebox{\plotpoint}}
\multiput(334,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,121)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(341,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,122)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(352.06,123.00){\usebox{\plotpoint}}
\multiput(353,123)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(357,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,124)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(372.57,125.00){\usebox{\plotpoint}}
\multiput(373,125)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(377,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,126)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(385,127)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(392.95,128.00){\usebox{\plotpoint}}
\multiput(393,128)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(397,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,129)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(404,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,130)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(413.30,131.32){\usebox{\plotpoint}}
\multiput(416,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,132)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(424,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,133)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(433.67,134.42){\usebox{\plotpoint}}
\multiput(436,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,135)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(444,136)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(448,137)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(453.99,138.00){\usebox{\plotpoint}}
\multiput(456,138)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(460,139)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(463,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,140)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(474.24,141.81){\usebox{\plotpoint}}
\multiput(475,142)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(479,143)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(483,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,144)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(494.49,145.87){\usebox{\plotpoint}}
\multiput(495,146)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(499,147)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(503,148)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(507,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(514.75,149.94){\usebox{\plotpoint}}
\multiput(515,150)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(519,151)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(523,152)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(526,153)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(530,154)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(534.81,155.20){\usebox{\plotpoint}}
\multiput(538,156)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(542,157)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(546,158)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(550,159)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(554.95,160.24){\usebox{\plotpoint}}
\multiput(558,161)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(562,162)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(566,163)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(570,164)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(575.09,165.27){\usebox{\plotpoint}}
\multiput(578,166)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(582,167)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(586,168)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(589,169)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(595.15,170.54){\usebox{\plotpoint}}
\multiput(597,171)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(601,173)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(605,174)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(609,175)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(614.95,176.49){\usebox{\plotpoint}}
\multiput(617,177)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(621,178)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(625,180)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(629,181)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(634.75,182.44){\usebox{\plotpoint}}
\multiput(637,183)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(641,185)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(645,186)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(649,187)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(654.28,189.14){\usebox{\plotpoint}}
\multiput(656,190)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(660,191)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(664,192)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(668,194)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(673.94,195.48){\usebox{\plotpoint}}
\multiput(676,196)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(680,198)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(684,199)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(688,201)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(693.39,202.35){\usebox{\plotpoint}}
\multiput(696,203)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(700,205)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(704,206)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(708,208)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(712.73,209.49){\usebox{\plotpoint}}
\multiput(715,211)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(719,212)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(723,214)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(727,215)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(731.75,217.38){\usebox{\plotpoint}}
\multiput(735,219)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(739,220)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(743,222)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(750.94,224.97){\usebox{\plotpoint}}
\multiput(751,225)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(755,227)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(759,228)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(763,230)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(770.05,232.76){\usebox{\plotpoint}}
\multiput(771,233)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(775,235)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(778,237)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(782,238)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(788.78,241.39){\usebox{\plotpoint}}
\multiput(790,242)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(794,244)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(798,246)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(802,247)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(807.66,249.83){\usebox{\plotpoint}}
\multiput(810,251)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(814,253)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(818,255)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(822,257)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(826.24,259.06){\usebox{\plotpoint}}
\multiput(830,260)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(834,262)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(838,264)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(844.87,267.94){\usebox{\plotpoint}}
\multiput(845,268)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(849,270)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(853,272)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(857,274)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(863.44,277.22){\usebox{\plotpoint}}
\multiput(865,278)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(869,281)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(873,283)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(877,285)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(881.53,287.26){\usebox{\plotpoint}}
\multiput(885,289)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(889,291)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(893,293)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(899.62,297.31){\usebox{\plotpoint}}
\multiput(901,298)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(904,300)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(908,302)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(912,305)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(917.49,307.74){\usebox{\plotpoint}}
\multiput(920,309)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(924,311)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(928,314)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(935.58,317.79){\usebox{\plotpoint}}
\multiput(936,318)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(940,321)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(944,323)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(948,326)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(953.07,328.80){\usebox{\plotpoint}}
\multiput(956,331)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(960,333)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(964,336)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(970.22,340.41){\usebox{\plotpoint}}
\multiput(971,341)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(975,343)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(979,346)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(983,348)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(987.66,351.50){\usebox{\plotpoint}}
\multiput(991,354)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(995,356)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(999,359)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1004.69,363.27){\usebox{\plotpoint}}
\multiput(1007,365)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1011,367)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1015,370)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1021.72,375.04){\usebox{\plotpoint}}
\multiput(1023,376)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1027,378)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1030,381)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1034,384)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1038.35,387.26){\usebox{\plotpoint}}
\multiput(1042,390)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1046,393)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1050,396)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1054.95,399.72){\usebox{\plotpoint}}
\multiput(1058,402)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1062,405)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1066,408)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1071.56,412.17){\usebox{\plotpoint}}
\multiput(1074,414)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1078,417)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1082,421)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1087.64,425.23){\usebox{\plotpoint}}
\multiput(1090,427)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1093,430)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1097,433)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1103.32,438.74){\usebox{\plotpoint}}
\multiput(1105,440)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1109,443)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1113,447)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1119.40,451.80){\usebox{\plotpoint}}
\multiput(1121,453)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1125,457)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1129,460)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1134.95,465.47){\usebox{\plotpoint}}
\multiput(1137,467)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1141,471)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1145,474)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1150.33,479.33){\usebox{\plotpoint}}
\multiput(1153,482)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1156,485)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1160,489)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1165.14,493.86){\usebox{\plotpoint}}
\multiput(1168,496)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1172,500)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1176,504)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1180.15,508.15){\usebox{\plotpoint}}
\multiput(1184,512)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1188,516)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1195.20,522.40){\usebox{\plotpoint}}
\multiput(1196,523)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1200,527)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1204,531)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1209.44,537.44){\usebox{\plotpoint}}
\multiput(1212,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1216,544)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1219,548)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1223.58,552.58){\usebox{\plotpoint}}
\multiput(1227,556)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1231,560)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1237.73,567.73){\usebox{\plotpoint}}
\multiput(1239,569)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1243,573)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1247,578)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1251.78,582.97){\usebox{\plotpoint}}
\multiput(1255,587)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1259,591)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1265.50,598.50){\usebox{\plotpoint}}
\multiput(1267,600)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1271,605)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1275,609)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1279.09,614.15){\usebox{\plotpoint}}
\multiput(1282,619)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1286,624)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1291.90,630.37){\usebox{\plotpoint}}
\multiput(1294,633)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1298,638)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1304.86,646.58){\usebox{\plotpoint}}
\multiput(1306,648)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1310,653)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1317.83,662.78){\usebox{\plotpoint}}
\multiput(1318,663)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1322,668)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1326,673)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1330.29,679.36){\usebox{\plotpoint}}
\multiput(1334,684)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1338,689)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1342.90,695.80){\usebox{\plotpoint}}
\multiput(1345,700)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1349,705)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1354.52,712.91){\usebox{\plotpoint}}
\multiput(1357,716)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1361,722)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1366.76,729.64){\usebox{\plotpoint}}
\multiput(1369,733)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1373,739)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1378.44,746.80){\usebox{\plotpoint}}
\multiput(1381,750)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1385,756)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1390.24,763.86){\usebox{\plotpoint}}
\multiput(1393,768)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1397,774)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1401.75,781.13){\usebox{\plotpoint}}
\multiput(1405,786)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(1408,793)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1412.04,799.06){\usebox{\plotpoint}}
\multiput(1416,805)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(1423.08,816.62){\usebox{\plotpoint}}
\multiput(1424,818)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1428,824)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(1432,831){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\special{em:linewidth 1.2pt}%
\put(1306,902){\makebox(0,0)[r]{$P_{\rm cm}=450$ MeV/c}}
\put(1328,902){\special{em:moveto}}
\put(1394,902){\special{em:lineto}}
\put(208,113){\special{em:moveto}}
\put(211,113){\special{em:lineto}}
\put(215,113){\special{em:lineto}}
\put(219,114){\special{em:lineto}}
\put(223,114){\special{em:lineto}}
\put(227,114){\special{em:lineto}}
\put(231,114){\special{em:lineto}}
\put(235,114){\special{em:lineto}}
\put(239,114){\special{em:lineto}}
\put(243,114){\special{em:lineto}}
\put(247,115){\special{em:lineto}}
\put(251,115){\special{em:lineto}}
\put(255,115){\special{em:lineto}}
\put(259,115){\special{em:lineto}}
\put(263,115){\special{em:lineto}}
\put(267,116){\special{em:lineto}}
\put(271,116){\special{em:lineto}}
\put(274,116){\special{em:lineto}}
\put(278,116){\special{em:lineto}}
\put(282,116){\special{em:lineto}}
\put(286,117){\special{em:lineto}}
\put(290,117){\special{em:lineto}}
\put(294,117){\special{em:lineto}}
\put(298,118){\special{em:lineto}}
\put(302,118){\special{em:lineto}}
\put(306,118){\special{em:lineto}}
\put(310,119){\special{em:lineto}}
\put(314,119){\special{em:lineto}}
\put(318,119){\special{em:lineto}}
\put(322,120){\special{em:lineto}}
\put(326,120){\special{em:lineto}}
\put(330,120){\special{em:lineto}}
\put(334,121){\special{em:lineto}}
\put(337,121){\special{em:lineto}}
\put(341,121){\special{em:lineto}}
\put(345,122){\special{em:lineto}}
\put(349,122){\special{em:lineto}}
\put(353,123){\special{em:lineto}}
\put(357,123){\special{em:lineto}}
\put(361,124){\special{em:lineto}}
\put(365,124){\special{em:lineto}}
\put(369,125){\special{em:lineto}}
\put(373,125){\special{em:lineto}}
\put(377,126){\special{em:lineto}}
\put(381,126){\special{em:lineto}}
\put(385,127){\special{em:lineto}}
\put(389,127){\special{em:lineto}}
\put(393,128){\special{em:lineto}}
\put(397,128){\special{em:lineto}}
\put(400,129){\special{em:lineto}}
\put(404,129){\special{em:lineto}}
\put(408,130){\special{em:lineto}}
\put(412,130){\special{em:lineto}}
\put(416,131){\special{em:lineto}}
\put(420,132){\special{em:lineto}}
\put(424,132){\special{em:lineto}}
\put(428,133){\special{em:lineto}}
\put(432,133){\special{em:lineto}}
\put(436,134){\special{em:lineto}}
\put(440,135){\special{em:lineto}}
\put(444,135){\special{em:lineto}}
\put(448,136){\special{em:lineto}}
\put(452,137){\special{em:lineto}}
\put(456,137){\special{em:lineto}}
\put(460,138){\special{em:lineto}}
\put(463,139){\special{em:lineto}}
\put(467,140){\special{em:lineto}}
\put(471,140){\special{em:lineto}}
\put(475,141){\special{em:lineto}}
\put(479,142){\special{em:lineto}}
\put(483,143){\special{em:lineto}}
\put(487,143){\special{em:lineto}}
\put(491,144){\special{em:lineto}}
\put(495,145){\special{em:lineto}}
\put(499,146){\special{em:lineto}}
\put(503,147){\special{em:lineto}}
\put(507,147){\special{em:lineto}}
\put(511,148){\special{em:lineto}}
\put(515,149){\special{em:lineto}}
\put(519,150){\special{em:lineto}}
\put(523,151){\special{em:lineto}}
\put(526,152){\special{em:lineto}}
\put(530,153){\special{em:lineto}}
\put(534,154){\special{em:lineto}}
\put(538,154){\special{em:lineto}}
\put(542,155){\special{em:lineto}}
\put(546,156){\special{em:lineto}}
\put(550,157){\special{em:lineto}}
\put(554,158){\special{em:lineto}}
\put(558,159){\special{em:lineto}}
\put(562,160){\special{em:lineto}}
\put(566,161){\special{em:lineto}}
\put(570,162){\special{em:lineto}}
\put(574,163){\special{em:lineto}}
\put(578,164){\special{em:lineto}}
\put(582,165){\special{em:lineto}}
\put(586,166){\special{em:lineto}}
\put(589,167){\special{em:lineto}}
\put(593,168){\special{em:lineto}}
\put(597,170){\special{em:lineto}}
\put(601,171){\special{em:lineto}}
\put(605,172){\special{em:lineto}}
\put(609,173){\special{em:lineto}}
\put(613,174){\special{em:lineto}}
\put(617,175){\special{em:lineto}}
\put(621,176){\special{em:lineto}}
\put(625,177){\special{em:lineto}}
\put(629,179){\special{em:lineto}}
\put(633,180){\special{em:lineto}}
\put(637,181){\special{em:lineto}}
\put(641,182){\special{em:lineto}}
\put(645,184){\special{em:lineto}}
\put(649,185){\special{em:lineto}}
\put(652,186){\special{em:lineto}}
\put(656,187){\special{em:lineto}}
\put(660,189){\special{em:lineto}}
\put(664,190){\special{em:lineto}}
\put(668,191){\special{em:lineto}}
\put(672,192){\special{em:lineto}}
\put(676,194){\special{em:lineto}}
\put(680,195){\special{em:lineto}}
\put(684,196){\special{em:lineto}}
\put(688,198){\special{em:lineto}}
\put(692,199){\special{em:lineto}}
\put(696,201){\special{em:lineto}}
\put(700,202){\special{em:lineto}}
\put(704,203){\special{em:lineto}}
\put(708,205){\special{em:lineto}}
\put(712,206){\special{em:lineto}}
\put(715,208){\special{em:lineto}}
\put(719,209){\special{em:lineto}}
\put(723,211){\special{em:lineto}}
\put(727,212){\special{em:lineto}}
\put(731,214){\special{em:lineto}}
\put(735,215){\special{em:lineto}}
\put(739,217){\special{em:lineto}}
\put(743,218){\special{em:lineto}}
\put(747,220){\special{em:lineto}}
\put(751,222){\special{em:lineto}}
\put(755,223){\special{em:lineto}}
\put(759,225){\special{em:lineto}}
\put(763,226){\special{em:lineto}}
\put(767,228){\special{em:lineto}}
\put(771,230){\special{em:lineto}}
\put(775,231){\special{em:lineto}}
\put(778,233){\special{em:lineto}}
\put(782,235){\special{em:lineto}}
\put(786,236){\special{em:lineto}}
\put(790,238){\special{em:lineto}}
\put(794,240){\special{em:lineto}}
\put(798,242){\special{em:lineto}}
\put(802,243){\special{em:lineto}}
\put(806,245){\special{em:lineto}}
\put(810,247){\special{em:lineto}}
\put(814,249){\special{em:lineto}}
\put(818,251){\special{em:lineto}}
\put(822,252){\special{em:lineto}}
\put(826,254){\special{em:lineto}}
\put(830,256){\special{em:lineto}}
\put(834,258){\special{em:lineto}}
\put(838,260){\special{em:lineto}}
\put(841,262){\special{em:lineto}}
\put(845,264){\special{em:lineto}}
\put(849,266){\special{em:lineto}}
\put(853,268){\special{em:lineto}}
\put(857,270){\special{em:lineto}}
\put(861,272){\special{em:lineto}}
\put(865,274){\special{em:lineto}}
\put(869,276){\special{em:lineto}}
\put(873,278){\special{em:lineto}}
\put(877,280){\special{em:lineto}}
\put(881,282){\special{em:lineto}}
\put(885,284){\special{em:lineto}}
\put(889,286){\special{em:lineto}}
\put(893,288){\special{em:lineto}}
\put(897,290){\special{em:lineto}}
\put(901,293){\special{em:lineto}}
\put(904,295){\special{em:lineto}}
\put(908,297){\special{em:lineto}}
\put(912,299){\special{em:lineto}}
\put(916,301){\special{em:lineto}}
\put(920,304){\special{em:lineto}}
\put(924,306){\special{em:lineto}}
\put(928,308){\special{em:lineto}}
\put(932,311){\special{em:lineto}}
\put(936,313){\special{em:lineto}}
\put(940,315){\special{em:lineto}}
\put(944,318){\special{em:lineto}}
\put(948,320){\special{em:lineto}}
\put(952,322){\special{em:lineto}}
\put(956,325){\special{em:lineto}}
\put(960,327){\special{em:lineto}}
\put(964,330){\special{em:lineto}}
\put(967,332){\special{em:lineto}}
\put(971,335){\special{em:lineto}}
\put(975,337){\special{em:lineto}}
\put(979,340){\special{em:lineto}}
\put(983,342){\special{em:lineto}}
\put(987,345){\special{em:lineto}}
\put(991,347){\special{em:lineto}}
\put(995,350){\special{em:lineto}}
\put(999,353){\special{em:lineto}}
\put(1003,355){\special{em:lineto}}
\put(1007,358){\special{em:lineto}}
\put(1011,361){\special{em:lineto}}
\put(1015,363){\special{em:lineto}}
\put(1019,366){\special{em:lineto}}
\put(1023,369){\special{em:lineto}}
\put(1027,372){\special{em:lineto}}
\put(1030,374){\special{em:lineto}}
\put(1034,377){\special{em:lineto}}
\put(1038,380){\special{em:lineto}}
\put(1042,383){\special{em:lineto}}
\put(1046,386){\special{em:lineto}}
\put(1050,389){\special{em:lineto}}
\put(1054,392){\special{em:lineto}}
\put(1058,395){\special{em:lineto}}
\put(1062,398){\special{em:lineto}}
\put(1066,401){\special{em:lineto}}
\put(1070,404){\special{em:lineto}}
\put(1074,407){\special{em:lineto}}
\put(1078,410){\special{em:lineto}}
\put(1082,413){\special{em:lineto}}
\put(1086,416){\special{em:lineto}}
\put(1090,419){\special{em:lineto}}
\put(1093,422){\special{em:lineto}}
\put(1097,426){\special{em:lineto}}
\put(1101,429){\special{em:lineto}}
\put(1105,432){\special{em:lineto}}
\put(1109,435){\special{em:lineto}}
\put(1113,439){\special{em:lineto}}
\put(1117,442){\special{em:lineto}}
\put(1121,445){\special{em:lineto}}
\put(1125,449){\special{em:lineto}}
\put(1129,452){\special{em:lineto}}
\put(1133,455){\special{em:lineto}}
\put(1137,459){\special{em:lineto}}
\put(1141,462){\special{em:lineto}}
\put(1145,466){\special{em:lineto}}
\put(1149,469){\special{em:lineto}}
\put(1153,473){\special{em:lineto}}
\put(1156,477){\special{em:lineto}}
\put(1160,480){\special{em:lineto}}
\put(1164,484){\special{em:lineto}}
\put(1168,488){\special{em:lineto}}
\put(1172,491){\special{em:lineto}}
\put(1176,495){\special{em:lineto}}
\put(1180,499){\special{em:lineto}}
\put(1184,503){\special{em:lineto}}
\put(1188,506){\special{em:lineto}}
\put(1192,510){\special{em:lineto}}
\put(1196,514){\special{em:lineto}}
\put(1200,518){\special{em:lineto}}
\put(1204,522){\special{em:lineto}}
\put(1208,526){\special{em:lineto}}
\put(1212,530){\special{em:lineto}}
\put(1216,534){\special{em:lineto}}
\put(1219,538){\special{em:lineto}}
\put(1223,542){\special{em:lineto}}
\put(1227,546){\special{em:lineto}}
\put(1231,551){\special{em:lineto}}
\put(1235,555){\special{em:lineto}}
\put(1239,559){\special{em:lineto}}
\put(1243,563){\special{em:lineto}}
\put(1247,568){\special{em:lineto}}
\put(1251,572){\special{em:lineto}}
\put(1255,576){\special{em:lineto}}
\put(1259,581){\special{em:lineto}}
\put(1263,585){\special{em:lineto}}
\put(1267,590){\special{em:lineto}}
\put(1271,594){\special{em:lineto}}
\put(1275,599){\special{em:lineto}}
\put(1279,604){\special{em:lineto}}
\put(1282,608){\special{em:lineto}}
\put(1286,613){\special{em:lineto}}
\put(1290,618){\special{em:lineto}}
\put(1294,622){\special{em:lineto}}
\put(1298,627){\special{em:lineto}}
\put(1302,632){\special{em:lineto}}
\put(1306,637){\special{em:lineto}}
\put(1310,642){\special{em:lineto}}
\put(1314,647){\special{em:lineto}}
\put(1318,652){\special{em:lineto}}
\put(1322,657){\special{em:lineto}}
\put(1326,662){\special{em:lineto}}
\put(1330,667){\special{em:lineto}}
\put(1334,672){\special{em:lineto}}
\put(1338,678){\special{em:lineto}}
\put(1342,683){\special{em:lineto}}
\put(1345,688){\special{em:lineto}}
\put(1349,694){\special{em:lineto}}
\put(1353,699){\special{em:lineto}}
\put(1357,705){\special{em:lineto}}
\put(1361,710){\special{em:lineto}}
\put(1365,716){\special{em:lineto}}
\put(1369,721){\special{em:lineto}}
\put(1373,727){\special{em:lineto}}
\put(1377,733){\special{em:lineto}}
\put(1381,738){\special{em:lineto}}
\put(1385,744){\special{em:lineto}}
\put(1389,750){\special{em:lineto}}
\put(1393,756){\special{em:lineto}}
\put(1397,762){\special{em:lineto}}
\put(1401,768){\special{em:lineto}}
\put(1405,774){\special{em:lineto}}
\put(1408,780){\special{em:lineto}}
\put(1412,786){\special{em:lineto}}
\put(1416,793){\special{em:lineto}}
\put(1420,799){\special{em:lineto}}
\put(1424,805){\special{em:lineto}}
\put(1428,812){\special{em:lineto}}
\put(1432,818){\special{em:lineto}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{0.960}}
\put(176,231){\special{em:moveto}}
\put(196,231){\special{em:lineto}}
\put(1436,231){\special{em:moveto}}
\put(1416,231){\special{em:lineto}}
\put(154,231){\makebox(0,0)[r]{0.965}}
\put(176,349){\special{em:moveto}}
\put(196,349){\special{em:lineto}}
\put(1436,349){\special{em:moveto}}
\put(1416,349){\special{em:lineto}}
\put(154,349){\makebox(0,0)[r]{0.970}}
\put(176,467){\special{em:moveto}}
\put(196,467){\special{em:lineto}}
\put(1436,467){\special{em:moveto}}
\put(1416,467){\special{em:lineto}}
\put(154,467){\makebox(0,0)[r]{0.975}}
\put(176,585){\special{em:moveto}}
\put(196,585){\special{em:lineto}}
\put(1436,585){\special{em:moveto}}
\put(1416,585){\special{em:lineto}}
\put(154,585){\makebox(0,0)[r]{0.980}}
\put(176,703){\special{em:moveto}}
\put(196,703){\special{em:lineto}}
\put(1436,703){\special{em:moveto}}
\put(1416,703){\special{em:lineto}}
\put(154,703){\makebox(0,0)[r]{0.985}}
\put(176,821){\special{em:moveto}}
\put(196,821){\special{em:lineto}}
\put(1436,821){\special{em:moveto}}
\put(1416,821){\special{em:lineto}}
\put(154,821){\makebox(0,0)[r]{0.990}}
\put(176,939){\special{em:moveto}}
\put(196,939){\special{em:lineto}}
\put(1436,939){\special{em:moveto}}
\put(1416,939){\special{em:lineto}}
\put(154,939){\makebox(0,0)[r]{0.995}}
\put(176,1057){\special{em:moveto}}
\put(196,1057){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1416,1057){\special{em:lineto}}
\put(154,1057){\makebox(0,0)[r]{1.000}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,1057){\special{em:moveto}}
\put(176,1037){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(356,113){\special{em:moveto}}
\put(356,133){\special{em:lineto}}
\put(356,1057){\special{em:moveto}}
\put(356,1037){\special{em:lineto}}
\put(356,68){\makebox(0,0){10}}
\put(536,113){\special{em:moveto}}
\put(536,133){\special{em:lineto}}
\put(536,1057){\special{em:moveto}}
\put(536,1037){\special{em:lineto}}
\put(536,68){\makebox(0,0){20}}
\put(716,113){\special{em:moveto}}
\put(716,133){\special{em:lineto}}
\put(716,1057){\special{em:moveto}}
\put(716,1037){\special{em:lineto}}
\put(716,68){\makebox(0,0){30}}
\put(896,113){\special{em:moveto}}
\put(896,133){\special{em:lineto}}
\put(896,1057){\special{em:moveto}}
\put(896,1037){\special{em:lineto}}
\put(896,68){\makebox(0,0){40}}
\put(1076,113){\special{em:moveto}}
\put(1076,133){\special{em:lineto}}
\put(1076,1057){\special{em:moveto}}
\put(1076,1037){\special{em:lineto}}
\put(1076,68){\makebox(0,0){50}}
\put(1256,113){\special{em:moveto}}
\put(1256,133){\special{em:lineto}}
\put(1256,1057){\special{em:moveto}}
\put(1256,1037){\special{em:lineto}}
\put(1256,68){\makebox(0,0){60}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1436,1037){\special{em:lineto}}
\put(1436,68){\makebox(0,0){70}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,1057){\special{em:lineto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,-10){\makebox(0,0){{\large 
                     {\bf Relative pion momentum q (MeV/c)}}}}
%\put(158,1151){\makebox(0,0)[l]
%                   {{\bf RATIO OF THE CORRECTION FACTORS} 
%                   $G_0/G_{\rm cor}$}}
\put(230,998){\makebox(0,0)[l]{{\Large {\bf LHC}}}}
\put(241,797){\makebox(0,0)[l]{{\bf 450 MeV/c}}}
\put(241,609){\makebox(0,0)[l]{{\bf 150}}}
\put(242,373){\makebox(0,0)[l]{{\bf 50}}}
\put(1256,992){\makebox(0,0)[r]{$P_{\rm cm}=450$ MeV/c}}
\put(1278,992){\special{em:moveto}}
\put(1344,992){\special{em:lineto}}
\put(248,754){\special{em:moveto}}
\put(250,752){\special{em:lineto}}
\put(252,750){\special{em:lineto}}
\put(253,748){\special{em:lineto}}
\put(255,746){\special{em:lineto}}
\put(257,744){\special{em:lineto}}
\put(259,742){\special{em:lineto}}
\put(261,740){\special{em:lineto}}
\put(262,738){\special{em:lineto}}
\put(264,736){\special{em:lineto}}
\put(266,735){\special{em:lineto}}
\put(268,733){\special{em:lineto}}
\put(270,731){\special{em:lineto}}
\put(271,729){\special{em:lineto}}
\put(273,728){\special{em:lineto}}
\put(275,726){\special{em:lineto}}
\put(277,724){\special{em:lineto}}
\put(279,723){\special{em:lineto}}
\put(280,721){\special{em:lineto}}
\put(282,720){\special{em:lineto}}
\put(284,718){\special{em:lineto}}
\put(286,717){\special{em:lineto}}
\put(288,715){\special{em:lineto}}
\put(289,714){\special{em:lineto}}
\put(291,712){\special{em:lineto}}
\put(293,711){\special{em:lineto}}
\put(295,709){\special{em:lineto}}
\put(297,708){\special{em:lineto}}
\put(298,707){\special{em:lineto}}
\put(300,705){\special{em:lineto}}
\put(302,704){\special{em:lineto}}
\put(304,703){\special{em:lineto}}
\put(306,702){\special{em:lineto}}
\put(307,700){\special{em:lineto}}
\put(309,699){\special{em:lineto}}
\put(311,698){\special{em:lineto}}
\put(313,697){\special{em:lineto}}
\put(315,696){\special{em:lineto}}
\put(316,694){\special{em:lineto}}
\put(318,693){\special{em:lineto}}
\put(320,692){\special{em:lineto}}
\put(322,691){\special{em:lineto}}
\put(324,690){\special{em:lineto}}
\put(325,689){\special{em:lineto}}
\put(327,688){\special{em:lineto}}
\put(329,687){\special{em:lineto}}
\put(331,686){\special{em:lineto}}
\put(333,685){\special{em:lineto}}
\put(334,684){\special{em:lineto}}
\put(336,683){\special{em:lineto}}
\put(338,683){\special{em:lineto}}
\put(340,682){\special{em:lineto}}
\put(342,681){\special{em:lineto}}
\put(343,680){\special{em:lineto}}
\put(345,679){\special{em:lineto}}
\put(347,678){\special{em:lineto}}
\put(349,678){\special{em:lineto}}
\put(351,677){\special{em:lineto}}
\put(352,676){\special{em:lineto}}
\put(354,675){\special{em:lineto}}
\put(356,675){\special{em:lineto}}
\put(358,674){\special{em:lineto}}
\put(360,673){\special{em:lineto}}
\put(361,673){\special{em:lineto}}
\put(363,672){\special{em:lineto}}
\put(365,671){\special{em:lineto}}
\put(367,671){\special{em:lineto}}
\put(369,670){\special{em:lineto}}
\put(370,669){\special{em:lineto}}
\put(372,669){\special{em:lineto}}
\put(374,668){\special{em:lineto}}
\put(376,668){\special{em:lineto}}
\put(378,667){\special{em:lineto}}
\put(379,667){\special{em:lineto}}
\put(381,666){\special{em:lineto}}
\put(383,666){\special{em:lineto}}
\put(385,665){\special{em:lineto}}
\put(387,665){\special{em:lineto}}
\put(388,664){\special{em:lineto}}
\put(390,664){\special{em:lineto}}
\put(392,663){\special{em:lineto}}
\put(394,663){\special{em:lineto}}
\put(396,663){\special{em:lineto}}
\put(397,662){\special{em:lineto}}
\put(399,662){\special{em:lineto}}
\put(401,661){\special{em:lineto}}
\put(403,661){\special{em:lineto}}
\put(405,661){\special{em:lineto}}
\put(406,660){\special{em:lineto}}
\put(408,660){\special{em:lineto}}
\put(410,660){\special{em:lineto}}
\put(412,659){\special{em:lineto}}
\put(414,659){\special{em:lineto}}
\put(415,659){\special{em:lineto}}
\put(417,659){\special{em:lineto}}
\put(419,658){\special{em:lineto}}
\put(421,658){\special{em:lineto}}
\put(423,658){\special{em:lineto}}
\put(424,658){\special{em:lineto}}
\put(426,657){\special{em:lineto}}
\put(428,657){\special{em:lineto}}
\put(430,657){\special{em:lineto}}
\put(432,657){\special{em:lineto}}
\put(433,657){\special{em:lineto}}
\put(435,656){\special{em:lineto}}
\put(437,656){\special{em:lineto}}
\put(439,656){\special{em:lineto}}
\put(441,656){\special{em:lineto}}
\put(442,656){\special{em:lineto}}
\put(444,656){\special{em:lineto}}
\put(446,656){\special{em:lineto}}
\put(448,656){\special{em:lineto}}
\put(450,655){\special{em:lineto}}
\put(451,655){\special{em:lineto}}
\put(453,655){\special{em:lineto}}
\put(455,655){\special{em:lineto}}
\put(457,655){\special{em:lineto}}
\put(459,655){\special{em:lineto}}
\put(460,655){\special{em:lineto}}
\put(462,655){\special{em:lineto}}
\put(464,655){\special{em:lineto}}
\put(466,655){\special{em:lineto}}
\put(468,655){\special{em:lineto}}
\put(469,655){\special{em:lineto}}
\put(471,655){\special{em:lineto}}
\put(473,655){\special{em:lineto}}
\put(475,655){\special{em:lineto}}
\put(477,655){\special{em:lineto}}
\put(478,655){\special{em:lineto}}
\put(480,655){\special{em:lineto}}
\put(482,655){\special{em:lineto}}
\put(484,655){\special{em:lineto}}
\put(486,655){\special{em:lineto}}
\put(487,655){\special{em:lineto}}
\put(489,655){\special{em:lineto}}
\put(491,655){\special{em:lineto}}
\put(493,656){\special{em:lineto}}
\put(495,656){\special{em:lineto}}
\put(496,656){\special{em:lineto}}
\put(498,656){\special{em:lineto}}
\put(500,656){\special{em:lineto}}
\put(502,656){\special{em:lineto}}
\put(504,656){\special{em:lineto}}
\put(505,656){\special{em:lineto}}
\put(507,656){\special{em:lineto}}
\put(509,657){\special{em:lineto}}
\put(511,657){\special{em:lineto}}
\put(513,657){\special{em:lineto}}
\put(514,657){\special{em:lineto}}
\put(516,657){\special{em:lineto}}
\put(518,657){\special{em:lineto}}
\put(520,658){\special{em:lineto}}
\put(522,658){\special{em:lineto}}
\put(523,658){\special{em:lineto}}
\put(525,658){\special{em:lineto}}
\put(527,658){\special{em:lineto}}
\put(529,659){\special{em:lineto}}
\put(531,659){\special{em:lineto}}
\put(532,659){\special{em:lineto}}
\put(534,659){\special{em:lineto}}
\put(536,659){\special{em:lineto}}
\put(538,660){\special{em:lineto}}
\put(540,660){\special{em:lineto}}
\put(541,660){\special{em:lineto}}
\put(543,660){\special{em:lineto}}
\put(545,661){\special{em:lineto}}
\put(547,661){\special{em:lineto}}
\put(549,661){\special{em:lineto}}
\put(550,661){\special{em:lineto}}
\put(552,662){\special{em:lineto}}
\put(554,662){\special{em:lineto}}
\put(556,662){\special{em:lineto}}
\put(558,663){\special{em:lineto}}
\put(559,663){\special{em:lineto}}
\put(561,663){\special{em:lineto}}
\put(563,663){\special{em:lineto}}
\put(565,664){\special{em:lineto}}
\put(567,664){\special{em:lineto}}
\put(568,664){\special{em:lineto}}
\put(570,665){\special{em:lineto}}
\put(572,665){\special{em:lineto}}
\put(574,665){\special{em:lineto}}
\put(576,666){\special{em:lineto}}
\put(577,666){\special{em:lineto}}
\put(579,666){\special{em:lineto}}
\put(581,667){\special{em:lineto}}
\put(583,667){\special{em:lineto}}
\put(585,667){\special{em:lineto}}
\put(586,668){\special{em:lineto}}
\put(588,668){\special{em:lineto}}
\put(590,668){\special{em:lineto}}
\put(592,669){\special{em:lineto}}
\put(594,669){\special{em:lineto}}
\put(595,669){\special{em:lineto}}
\put(597,670){\special{em:lineto}}
\put(599,670){\special{em:lineto}}
\put(601,670){\special{em:lineto}}
\put(603,671){\special{em:lineto}}
\put(604,671){\special{em:lineto}}
\put(606,672){\special{em:lineto}}
\put(608,672){\special{em:lineto}}
\put(610,672){\special{em:lineto}}
\put(612,673){\special{em:lineto}}
\put(613,673){\special{em:lineto}}
\put(615,674){\special{em:lineto}}
\put(617,674){\special{em:lineto}}
\put(619,674){\special{em:lineto}}
\put(621,675){\special{em:lineto}}
\put(622,675){\special{em:lineto}}
\put(624,676){\special{em:lineto}}
\put(626,676){\special{em:lineto}}
\put(628,676){\special{em:lineto}}
\put(630,677){\special{em:lineto}}
\put(631,677){\special{em:lineto}}
\put(633,678){\special{em:lineto}}
\put(635,678){\special{em:lineto}}
\put(637,678){\special{em:lineto}}
\put(639,679){\special{em:lineto}}
\put(640,679){\special{em:lineto}}
\put(642,680){\special{em:lineto}}
\put(644,680){\special{em:lineto}}
\put(646,681){\special{em:lineto}}
\put(648,681){\special{em:lineto}}
\put(649,682){\special{em:lineto}}
\put(651,682){\special{em:lineto}}
\put(653,682){\special{em:lineto}}
\put(655,683){\special{em:lineto}}
\put(657,683){\special{em:lineto}}
\put(658,684){\special{em:lineto}}
\put(660,684){\special{em:lineto}}
\put(662,685){\special{em:lineto}}
\put(664,685){\special{em:lineto}}
\put(666,686){\special{em:lineto}}
\put(667,686){\special{em:lineto}}
\put(669,687){\special{em:lineto}}
\put(671,687){\special{em:lineto}}
\put(673,687){\special{em:lineto}}
\put(675,688){\special{em:lineto}}
\put(676,688){\special{em:lineto}}
\put(678,689){\special{em:lineto}}
\put(680,689){\special{em:lineto}}
\put(682,690){\special{em:lineto}}
\put(684,690){\special{em:lineto}}
\put(685,691){\special{em:lineto}}
\put(687,691){\special{em:lineto}}
\put(689,692){\special{em:lineto}}
\put(691,692){\special{em:lineto}}
\put(693,693){\special{em:lineto}}
\put(694,693){\special{em:lineto}}
\put(696,694){\special{em:lineto}}
\put(698,694){\special{em:lineto}}
\put(700,695){\special{em:lineto}}
\put(702,695){\special{em:lineto}}
\put(703,696){\special{em:lineto}}
\put(705,696){\special{em:lineto}}
\put(707,697){\special{em:lineto}}
\put(709,697){\special{em:lineto}}
\put(711,698){\special{em:lineto}}
\put(712,698){\special{em:lineto}}
\put(714,699){\special{em:lineto}}
\put(716,699){\special{em:lineto}}
\put(718,700){\special{em:lineto}}
\put(720,700){\special{em:lineto}}
\put(721,701){\special{em:lineto}}
\put(723,701){\special{em:lineto}}
\put(725,702){\special{em:lineto}}
\put(727,702){\special{em:lineto}}
\put(729,703){\special{em:lineto}}
\put(730,703){\special{em:lineto}}
\put(732,704){\special{em:lineto}}
\put(734,704){\special{em:lineto}}
\put(736,705){\special{em:lineto}}
\put(738,706){\special{em:lineto}}
\put(739,706){\special{em:lineto}}
\put(741,707){\special{em:lineto}}
\put(743,707){\special{em:lineto}}
\put(745,708){\special{em:lineto}}
\put(747,708){\special{em:lineto}}
\put(748,709){\special{em:lineto}}
\put(750,709){\special{em:lineto}}
\put(752,710){\special{em:lineto}}
\put(754,710){\special{em:lineto}}
\put(756,711){\special{em:lineto}}
\put(757,711){\special{em:lineto}}
\put(759,712){\special{em:lineto}}
\put(761,712){\special{em:lineto}}
\put(763,713){\special{em:lineto}}
\put(765,713){\special{em:lineto}}
\put(766,714){\special{em:lineto}}
\put(768,715){\special{em:lineto}}
\put(770,715){\special{em:lineto}}
\put(772,716){\special{em:lineto}}
\put(774,716){\special{em:lineto}}
\put(775,717){\special{em:lineto}}
\put(777,717){\special{em:lineto}}
\put(779,718){\special{em:lineto}}
\put(781,718){\special{em:lineto}}
\put(783,719){\special{em:lineto}}
\put(784,719){\special{em:lineto}}
\put(786,720){\special{em:lineto}}
\put(788,720){\special{em:lineto}}
\put(790,721){\special{em:lineto}}
\put(792,722){\special{em:lineto}}
\put(793,722){\special{em:lineto}}
\put(795,723){\special{em:lineto}}
\put(797,723){\special{em:lineto}}
\put(799,724){\special{em:lineto}}
\put(801,724){\special{em:lineto}}
\put(802,725){\special{em:lineto}}
\put(804,725){\special{em:lineto}}
\put(806,726){\special{em:lineto}}
\put(808,727){\special{em:lineto}}
\put(810,727){\special{em:lineto}}
\put(811,728){\special{em:lineto}}
\put(813,728){\special{em:lineto}}
\put(815,729){\special{em:lineto}}
\put(817,729){\special{em:lineto}}
\put(819,730){\special{em:lineto}}
\put(820,730){\special{em:lineto}}
\put(822,731){\special{em:lineto}}
\put(824,732){\special{em:lineto}}
\put(826,732){\special{em:lineto}}
\put(828,733){\special{em:lineto}}
\put(829,733){\special{em:lineto}}
\put(831,734){\special{em:lineto}}
\put(833,734){\special{em:lineto}}
\put(835,735){\special{em:lineto}}
\put(837,735){\special{em:lineto}}
\put(838,736){\special{em:lineto}}
\put(840,737){\special{em:lineto}}
\put(842,737){\special{em:lineto}}
\put(844,738){\special{em:lineto}}
\put(846,738){\special{em:lineto}}
\put(847,739){\special{em:lineto}}
\put(849,739){\special{em:lineto}}
\put(851,740){\special{em:lineto}}
\put(853,740){\special{em:lineto}}
\put(855,741){\special{em:lineto}}
\put(856,742){\special{em:lineto}}
\put(858,742){\special{em:lineto}}
\put(860,743){\special{em:lineto}}
\put(862,743){\special{em:lineto}}
\put(864,744){\special{em:lineto}}
\put(865,744){\special{em:lineto}}
\put(867,745){\special{em:lineto}}
\put(869,745){\special{em:lineto}}
\put(871,746){\special{em:lineto}}
\put(873,747){\special{em:lineto}}
\put(874,747){\special{em:lineto}}
\put(876,748){\special{em:lineto}}
\put(878,748){\special{em:lineto}}
\put(880,749){\special{em:lineto}}
\put(882,749){\special{em:lineto}}
\put(883,750){\special{em:lineto}}
\put(885,751){\special{em:lineto}}
\put(887,751){\special{em:lineto}}
\put(889,752){\special{em:lineto}}
\put(891,752){\special{em:lineto}}
\put(892,753){\special{em:lineto}}
\put(894,753){\special{em:lineto}}
\put(896,754){\special{em:lineto}}
\put(898,754){\special{em:lineto}}
\put(900,755){\special{em:lineto}}
\put(901,756){\special{em:lineto}}
\put(903,756){\special{em:lineto}}
\put(905,757){\special{em:lineto}}
\put(907,757){\special{em:lineto}}
\put(909,758){\special{em:lineto}}
\put(910,758){\special{em:lineto}}
\put(912,759){\special{em:lineto}}
\put(914,759){\special{em:lineto}}
\put(916,760){\special{em:lineto}}
\put(918,761){\special{em:lineto}}
\put(919,761){\special{em:lineto}}
\put(921,762){\special{em:lineto}}
\put(923,762){\special{em:lineto}}
\put(925,763){\special{em:lineto}}
\put(927,763){\special{em:lineto}}
\put(928,764){\special{em:lineto}}
\put(930,764){\special{em:lineto}}
\put(932,765){\special{em:lineto}}
\put(934,766){\special{em:lineto}}
\put(936,766){\special{em:lineto}}
\put(937,767){\special{em:lineto}}
\put(939,767){\special{em:lineto}}
\put(941,768){\special{em:lineto}}
\put(943,768){\special{em:lineto}}
\put(945,769){\special{em:lineto}}
\put(946,769){\special{em:lineto}}
\put(948,770){\special{em:lineto}}
\put(950,771){\special{em:lineto}}
\put(952,771){\special{em:lineto}}
\put(954,772){\special{em:lineto}}
\put(955,772){\special{em:lineto}}
\put(957,773){\special{em:lineto}}
\put(959,773){\special{em:lineto}}
\put(961,774){\special{em:lineto}}
\put(963,774){\special{em:lineto}}
\put(964,775){\special{em:lineto}}
\put(966,776){\special{em:lineto}}
\put(968,776){\special{em:lineto}}
\put(970,777){\special{em:lineto}}
\put(972,777){\special{em:lineto}}
\put(973,778){\special{em:lineto}}
\put(975,778){\special{em:lineto}}
\put(977,779){\special{em:lineto}}
\put(979,779){\special{em:lineto}}
\put(981,780){\special{em:lineto}}
\put(982,781){\special{em:lineto}}
\put(984,781){\special{em:lineto}}
\put(986,782){\special{em:lineto}}
\put(988,782){\special{em:lineto}}
\put(990,783){\special{em:lineto}}
\put(991,783){\special{em:lineto}}
\put(993,784){\special{em:lineto}}
\put(995,784){\special{em:lineto}}
\put(997,785){\special{em:lineto}}
\put(999,785){\special{em:lineto}}
\put(1000,786){\special{em:lineto}}
\put(1002,787){\special{em:lineto}}
\put(1004,787){\special{em:lineto}}
\put(1006,788){\special{em:lineto}}
\put(1008,788){\special{em:lineto}}
\put(1009,789){\special{em:lineto}}
\put(1011,789){\special{em:lineto}}
\put(1013,790){\special{em:lineto}}
\put(1015,790){\special{em:lineto}}
\put(1017,791){\special{em:lineto}}
\put(1018,791){\special{em:lineto}}
\put(1020,792){\special{em:lineto}}
\put(1022,793){\special{em:lineto}}
\put(1024,793){\special{em:lineto}}
\put(1026,794){\special{em:lineto}}
\put(1027,794){\special{em:lineto}}
\put(1029,795){\special{em:lineto}}
\put(1031,795){\special{em:lineto}}
\put(1033,796){\special{em:lineto}}
\put(1035,796){\special{em:lineto}}
\put(1036,797){\special{em:lineto}}
\put(1038,797){\special{em:lineto}}
\put(1040,798){\special{em:lineto}}
\put(1042,798){\special{em:lineto}}
\put(1044,799){\special{em:lineto}}
\put(1045,800){\special{em:lineto}}
\put(1047,800){\special{em:lineto}}
\put(1049,801){\special{em:lineto}}
\put(1051,801){\special{em:lineto}}
\put(1053,802){\special{em:lineto}}
\put(1054,802){\special{em:lineto}}
\put(1056,803){\special{em:lineto}}
\put(1058,803){\special{em:lineto}}
\put(1060,804){\special{em:lineto}}
\put(1062,804){\special{em:lineto}}
\put(1063,805){\special{em:lineto}}
\put(1065,805){\special{em:lineto}}
\put(1067,806){\special{em:lineto}}
\put(1069,806){\special{em:lineto}}
\put(1071,807){\special{em:lineto}}
\put(1072,808){\special{em:lineto}}
\put(1074,808){\special{em:lineto}}
\put(1076,809){\special{em:lineto}}
\put(1078,809){\special{em:lineto}}
\put(1080,810){\special{em:lineto}}
\put(1081,810){\special{em:lineto}}
\put(1083,811){\special{em:lineto}}
\put(1085,811){\special{em:lineto}}
\put(1087,812){\special{em:lineto}}
\put(1089,812){\special{em:lineto}}
\put(1090,813){\special{em:lineto}}
\put(1092,813){\special{em:lineto}}
\put(1094,814){\special{em:lineto}}
\put(1096,814){\special{em:lineto}}
\put(1098,815){\special{em:lineto}}
\put(1099,815){\special{em:lineto}}
\put(1101,816){\special{em:lineto}}
\put(1103,816){\special{em:lineto}}
\put(1105,817){\special{em:lineto}}
\put(1107,817){\special{em:lineto}}
\put(1108,818){\special{em:lineto}}
\put(1110,818){\special{em:lineto}}
\put(1112,819){\special{em:lineto}}
\put(1114,820){\special{em:lineto}}
\put(1116,820){\special{em:lineto}}
\put(1117,821){\special{em:lineto}}
\put(1119,821){\special{em:lineto}}
\put(1121,822){\special{em:lineto}}
\put(1123,822){\special{em:lineto}}
\put(1125,823){\special{em:lineto}}
\put(1126,823){\special{em:lineto}}
\put(1128,824){\special{em:lineto}}
\put(1130,824){\special{em:lineto}}
\put(1132,825){\special{em:lineto}}
\put(1134,825){\special{em:lineto}}
\put(1135,826){\special{em:lineto}}
\put(1137,826){\special{em:lineto}}
\put(1139,827){\special{em:lineto}}
\put(1141,827){\special{em:lineto}}
\put(1143,828){\special{em:lineto}}
\put(1144,828){\special{em:lineto}}
\put(1146,829){\special{em:lineto}}
\put(1148,829){\special{em:lineto}}
\put(1150,830){\special{em:lineto}}
\put(1152,830){\special{em:lineto}}
\put(1153,831){\special{em:lineto}}
\put(1155,831){\special{em:lineto}}
\put(1157,832){\special{em:lineto}}
\put(1159,832){\special{em:lineto}}
\put(1161,833){\special{em:lineto}}
\put(1162,833){\special{em:lineto}}
\put(1164,834){\special{em:lineto}}
\put(1166,834){\special{em:lineto}}
\put(1168,835){\special{em:lineto}}
\put(1170,835){\special{em:lineto}}
\put(1171,836){\special{em:lineto}}
\put(1173,836){\special{em:lineto}}
\put(1175,837){\special{em:lineto}}
\put(1177,837){\special{em:lineto}}
\put(1179,838){\special{em:lineto}}
\put(1180,838){\special{em:lineto}}
\put(1182,839){\special{em:lineto}}
\put(1184,839){\special{em:lineto}}
\put(1186,840){\special{em:lineto}}
\put(1188,840){\special{em:lineto}}
\put(1189,841){\special{em:lineto}}
\put(1191,841){\special{em:lineto}}
\put(1193,842){\special{em:lineto}}
\put(1195,842){\special{em:lineto}}
\put(1197,843){\special{em:lineto}}
\put(1198,843){\special{em:lineto}}
\put(1200,844){\special{em:lineto}}
\put(1202,844){\special{em:lineto}}
\put(1204,845){\special{em:lineto}}
\put(1206,845){\special{em:lineto}}
\put(1207,846){\special{em:lineto}}
\put(1209,846){\special{em:lineto}}
\put(1211,847){\special{em:lineto}}
\put(1213,847){\special{em:lineto}}
\put(1215,848){\special{em:lineto}}
\put(1216,848){\special{em:lineto}}
\put(1218,848){\special{em:lineto}}
\put(1220,849){\special{em:lineto}}
\put(1222,849){\special{em:lineto}}
\put(1224,850){\special{em:lineto}}
\put(1225,850){\special{em:lineto}}
\put(1227,851){\special{em:lineto}}
\put(1229,851){\special{em:lineto}}
\put(1231,852){\special{em:lineto}}
\put(1233,852){\special{em:lineto}}
\put(1234,853){\special{em:lineto}}
\put(1236,853){\special{em:lineto}}
\put(1238,854){\special{em:lineto}}
\put(1240,854){\special{em:lineto}}
\put(1242,855){\special{em:lineto}}
\put(1243,855){\special{em:lineto}}
\put(1245,856){\special{em:lineto}}
\put(1247,856){\special{em:lineto}}
\put(1249,857){\special{em:lineto}}
\put(1251,857){\special{em:lineto}}
\put(1252,858){\special{em:lineto}}
\put(1254,858){\special{em:lineto}}
\put(1256,858){\special{em:lineto}}
\put(1258,859){\special{em:lineto}}
\put(1260,859){\special{em:lineto}}
\put(1261,860){\special{em:lineto}}
\put(1263,860){\special{em:lineto}}
\put(1265,861){\special{em:lineto}}
\put(1267,861){\special{em:lineto}}
\put(1269,862){\special{em:lineto}}
\put(1270,862){\special{em:lineto}}
\put(1272,863){\special{em:lineto}}
\put(1274,863){\special{em:lineto}}
\put(1276,864){\special{em:lineto}}
\put(1278,864){\special{em:lineto}}
\put(1279,865){\special{em:lineto}}
\put(1281,865){\special{em:lineto}}
\put(1283,865){\special{em:lineto}}
\put(1285,866){\special{em:lineto}}
\put(1287,866){\special{em:lineto}}
\put(1288,867){\special{em:lineto}}
\put(1290,867){\special{em:lineto}}
\put(1292,868){\special{em:lineto}}
\put(1294,868){\special{em:lineto}}
\put(1296,869){\special{em:lineto}}
\put(1297,869){\special{em:lineto}}
\put(1299,870){\special{em:lineto}}
\put(1301,870){\special{em:lineto}}
\put(1303,870){\special{em:lineto}}
\put(1305,871){\special{em:lineto}}
\put(1306,871){\special{em:lineto}}
\put(1308,872){\special{em:lineto}}
\put(1310,872){\special{em:lineto}}
\put(1312,873){\special{em:lineto}}
\put(1314,873){\special{em:lineto}}
\put(1315,874){\special{em:lineto}}
\put(1317,874){\special{em:lineto}}
\put(1319,875){\special{em:lineto}}
\put(1321,875){\special{em:lineto}}
\put(1323,875){\special{em:lineto}}
\put(1324,876){\special{em:lineto}}
\put(1326,876){\special{em:lineto}}
\put(1328,877){\special{em:lineto}}
\put(1330,877){\special{em:lineto}}
\put(1332,878){\special{em:lineto}}
\put(1333,878){\special{em:lineto}}
\put(1335,879){\special{em:lineto}}
\put(1337,879){\special{em:lineto}}
\put(1339,879){\special{em:lineto}}
\put(1341,880){\special{em:lineto}}
\put(1342,880){\special{em:lineto}}
\put(1344,881){\special{em:lineto}}
\put(1346,881){\special{em:lineto}}
\put(1348,882){\special{em:lineto}}
\put(1350,882){\special{em:lineto}}
\put(1351,883){\special{em:lineto}}
\put(1353,883){\special{em:lineto}}
\put(1355,883){\special{em:lineto}}
\put(1357,884){\special{em:lineto}}
\put(1359,884){\special{em:lineto}}
\put(1360,885){\special{em:lineto}}
\put(1362,885){\special{em:lineto}}
\put(1364,886){\special{em:lineto}}
\put(1366,886){\special{em:lineto}}
\put(1368,886){\special{em:lineto}}
\put(1369,887){\special{em:lineto}}
\put(1371,887){\special{em:lineto}}
\put(1373,888){\special{em:lineto}}
\put(1375,888){\special{em:lineto}}
\put(1377,889){\special{em:lineto}}
\put(1378,889){\special{em:lineto}}
\put(1380,889){\special{em:lineto}}
\put(1382,890){\special{em:lineto}}
\put(1384,890){\special{em:lineto}}
\put(1386,891){\special{em:lineto}}
\put(1387,891){\special{em:lineto}}
\put(1389,892){\special{em:lineto}}
\put(1391,892){\special{em:lineto}}
\put(1393,892){\special{em:lineto}}
\put(1395,893){\special{em:lineto}}
\put(1396,893){\special{em:lineto}}
\put(1398,894){\special{em:lineto}}
\put(1400,894){\special{em:lineto}}
\put(1402,895){\special{em:lineto}}
\put(1404,895){\special{em:lineto}}
\put(1405,895){\special{em:lineto}}
\put(1407,896){\special{em:lineto}}
\put(1409,896){\special{em:lineto}}
\put(1411,897){\special{em:lineto}}
\put(1413,897){\special{em:lineto}}
\put(1414,897){\special{em:lineto}}
\put(1416,898){\special{em:lineto}}
\put(1418,898){\special{em:lineto}}
\put(1420,899){\special{em:lineto}}
\put(1422,899){\special{em:lineto}}
\put(1423,900){\special{em:lineto}}
\put(1425,900){\special{em:lineto}}
\put(1427,900){\special{em:lineto}}
\put(1429,901){\special{em:lineto}}
\put(1431,901){\special{em:lineto}}
\put(1432,902){\special{em:lineto}}
\put(1434,902){\special{em:lineto}}
\put(1436,902){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\special{em:linewidth 1.2pt}%
\put(1256,947){\makebox(0,0)[r]{$P_{\rm cm}=150$ MeV/c}}
\put(1278,947){\special{em:moveto}}
\put(1344,947){\special{em:lineto}}
\put(248,711){\special{em:moveto}}
\put(250,709){\special{em:lineto}}
\put(252,706){\special{em:lineto}}
\put(253,704){\special{em:lineto}}
\put(255,702){\special{em:lineto}}
\put(257,700){\special{em:lineto}}
\put(259,698){\special{em:lineto}}
\put(261,696){\special{em:lineto}}
\put(262,694){\special{em:lineto}}
\put(264,692){\special{em:lineto}}
\put(266,690){\special{em:lineto}}
\put(268,688){\special{em:lineto}}
\put(270,686){\special{em:lineto}}
\put(271,684){\special{em:lineto}}
\put(273,682){\special{em:lineto}}
\put(275,681){\special{em:lineto}}
\put(277,679){\special{em:lineto}}
\put(279,678){\special{em:lineto}}
\put(280,676){\special{em:lineto}}
\put(282,674){\special{em:lineto}}
\put(284,673){\special{em:lineto}}
\put(286,671){\special{em:lineto}}
\put(288,669){\special{em:lineto}}
\put(289,668){\special{em:lineto}}
\put(291,667){\special{em:lineto}}
\put(293,665){\special{em:lineto}}
\put(295,664){\special{em:lineto}}
\put(297,662){\special{em:lineto}}
\put(298,661){\special{em:lineto}}
\put(300,660){\special{em:lineto}}
\put(302,658){\special{em:lineto}}
\put(304,657){\special{em:lineto}}
\put(306,656){\special{em:lineto}}
\put(307,655){\special{em:lineto}}
\put(309,654){\special{em:lineto}}
\put(311,652){\special{em:lineto}}
\put(313,651){\special{em:lineto}}
\put(315,650){\special{em:lineto}}
\put(316,649){\special{em:lineto}}
\put(318,648){\special{em:lineto}}
\put(320,647){\special{em:lineto}}
\put(322,646){\special{em:lineto}}
\put(324,645){\special{em:lineto}}
\put(325,644){\special{em:lineto}}
\put(327,643){\special{em:lineto}}
\put(329,642){\special{em:lineto}}
\put(331,641){\special{em:lineto}}
\put(333,640){\special{em:lineto}}
\put(334,640){\special{em:lineto}}
\put(336,639){\special{em:lineto}}
\put(338,638){\special{em:lineto}}
\put(340,637){\special{em:lineto}}
\put(342,636){\special{em:lineto}}
\put(343,636){\special{em:lineto}}
\put(345,635){\special{em:lineto}}
\put(347,634){\special{em:lineto}}
\put(349,634){\special{em:lineto}}
\put(351,633){\special{em:lineto}}
\put(352,632){\special{em:lineto}}
\put(354,632){\special{em:lineto}}
\put(356,631){\special{em:lineto}}
\put(358,630){\special{em:lineto}}
\put(360,630){\special{em:lineto}}
\put(361,629){\special{em:lineto}}
\put(363,629){\special{em:lineto}}
\put(365,628){\special{em:lineto}}
\put(367,628){\special{em:lineto}}
\put(369,627){\special{em:lineto}}
\put(370,627){\special{em:lineto}}
\put(372,626){\special{em:lineto}}
\put(374,626){\special{em:lineto}}
\put(376,625){\special{em:lineto}}
\put(378,625){\special{em:lineto}}
\put(379,625){\special{em:lineto}}
\put(381,624){\special{em:lineto}}
\put(383,624){\special{em:lineto}}
\put(385,623){\special{em:lineto}}
\put(387,623){\special{em:lineto}}
\put(388,623){\special{em:lineto}}
\put(390,623){\special{em:lineto}}
\put(392,622){\special{em:lineto}}
\put(394,622){\special{em:lineto}}
\put(396,622){\special{em:lineto}}
\put(397,622){\special{em:lineto}}
\put(399,621){\special{em:lineto}}
\put(401,621){\special{em:lineto}}
\put(403,621){\special{em:lineto}}
\put(405,621){\special{em:lineto}}
\put(406,621){\special{em:lineto}}
\put(408,620){\special{em:lineto}}
\put(410,620){\special{em:lineto}}
\put(412,620){\special{em:lineto}}
\put(414,620){\special{em:lineto}}
\put(415,620){\special{em:lineto}}
\put(417,620){\special{em:lineto}}
\put(419,620){\special{em:lineto}}
\put(421,619){\special{em:lineto}}
\put(423,619){\special{em:lineto}}
\put(424,619){\special{em:lineto}}
\put(426,619){\special{em:lineto}}
\put(428,619){\special{em:lineto}}
\put(430,619){\special{em:lineto}}
\put(432,619){\special{em:lineto}}
\put(433,619){\special{em:lineto}}
\put(435,619){\special{em:lineto}}
\put(437,619){\special{em:lineto}}
\put(439,619){\special{em:lineto}}
\put(441,619){\special{em:lineto}}
\put(442,619){\special{em:lineto}}
\put(444,619){\special{em:lineto}}
\put(446,619){\special{em:lineto}}
\put(448,619){\special{em:lineto}}
\put(450,620){\special{em:lineto}}
\put(451,620){\special{em:lineto}}
\put(453,620){\special{em:lineto}}
\put(455,620){\special{em:lineto}}
\put(457,620){\special{em:lineto}}
\put(459,620){\special{em:lineto}}
\put(460,620){\special{em:lineto}}
\put(462,620){\special{em:lineto}}
\put(464,621){\special{em:lineto}}
\put(466,621){\special{em:lineto}}
\put(468,621){\special{em:lineto}}
\put(469,621){\special{em:lineto}}
\put(471,621){\special{em:lineto}}
\put(473,622){\special{em:lineto}}
\put(475,622){\special{em:lineto}}
\put(477,622){\special{em:lineto}}
\put(478,622){\special{em:lineto}}
\put(480,622){\special{em:lineto}}
\put(482,623){\special{em:lineto}}
\put(484,623){\special{em:lineto}}
\put(486,623){\special{em:lineto}}
\put(487,623){\special{em:lineto}}
\put(489,623){\special{em:lineto}}
\put(491,624){\special{em:lineto}}
\put(493,624){\special{em:lineto}}
\put(495,624){\special{em:lineto}}
\put(496,625){\special{em:lineto}}
\put(498,625){\special{em:lineto}}
\put(500,625){\special{em:lineto}}
\put(502,626){\special{em:lineto}}
\put(504,626){\special{em:lineto}}
\put(505,626){\special{em:lineto}}
\put(507,627){\special{em:lineto}}
\put(509,627){\special{em:lineto}}
\put(511,627){\special{em:lineto}}
\put(513,627){\special{em:lineto}}
\put(514,628){\special{em:lineto}}
\put(516,628){\special{em:lineto}}
\put(518,629){\special{em:lineto}}
\put(520,629){\special{em:lineto}}
\put(522,629){\special{em:lineto}}
\put(523,630){\special{em:lineto}}
\put(525,630){\special{em:lineto}}
\put(527,630){\special{em:lineto}}
\put(529,631){\special{em:lineto}}
\put(531,631){\special{em:lineto}}
\put(532,631){\special{em:lineto}}
\put(534,632){\special{em:lineto}}
\put(536,632){\special{em:lineto}}
\put(538,633){\special{em:lineto}}
\put(540,633){\special{em:lineto}}
\put(541,634){\special{em:lineto}}
\put(543,634){\special{em:lineto}}
\put(545,635){\special{em:lineto}}
\put(547,635){\special{em:lineto}}
\put(549,636){\special{em:lineto}}
\put(550,636){\special{em:lineto}}
\put(552,636){\special{em:lineto}}
\put(554,637){\special{em:lineto}}
\put(556,637){\special{em:lineto}}
\put(558,638){\special{em:lineto}}
\put(559,638){\special{em:lineto}}
\put(561,639){\special{em:lineto}}
\put(563,639){\special{em:lineto}}
\put(565,640){\special{em:lineto}}
\put(567,640){\special{em:lineto}}
\put(568,640){\special{em:lineto}}
\put(570,641){\special{em:lineto}}
\put(572,642){\special{em:lineto}}
\put(574,642){\special{em:lineto}}
\put(576,643){\special{em:lineto}}
\put(577,643){\special{em:lineto}}
\put(579,644){\special{em:lineto}}
\put(581,644){\special{em:lineto}}
\put(583,644){\special{em:lineto}}
\put(585,645){\special{em:lineto}}
\put(586,646){\special{em:lineto}}
\put(588,646){\special{em:lineto}}
\put(590,647){\special{em:lineto}}
\put(592,647){\special{em:lineto}}
\put(594,648){\special{em:lineto}}
\put(595,648){\special{em:lineto}}
\put(597,649){\special{em:lineto}}
\put(599,649){\special{em:lineto}}
\put(601,650){\special{em:lineto}}
\put(603,650){\special{em:lineto}}
\put(604,651){\special{em:lineto}}
\put(606,652){\special{em:lineto}}
\put(608,652){\special{em:lineto}}
\put(610,653){\special{em:lineto}}
\put(612,653){\special{em:lineto}}
\put(613,654){\special{em:lineto}}
\put(615,654){\special{em:lineto}}
\put(617,655){\special{em:lineto}}
\put(619,656){\special{em:lineto}}
\put(621,656){\special{em:lineto}}
\put(622,657){\special{em:lineto}}
\put(624,657){\special{em:lineto}}
\put(626,658){\special{em:lineto}}
\put(628,658){\special{em:lineto}}
\put(630,659){\special{em:lineto}}
\put(631,660){\special{em:lineto}}
\put(633,660){\special{em:lineto}}
\put(635,661){\special{em:lineto}}
\put(637,661){\special{em:lineto}}
\put(639,662){\special{em:lineto}}
\put(640,663){\special{em:lineto}}
\put(642,663){\special{em:lineto}}
\put(644,664){\special{em:lineto}}
\put(646,664){\special{em:lineto}}
\put(648,665){\special{em:lineto}}
\put(649,665){\special{em:lineto}}
\put(651,666){\special{em:lineto}}
\put(653,667){\special{em:lineto}}
\put(655,667){\special{em:lineto}}
\put(657,668){\special{em:lineto}}
\put(658,669){\special{em:lineto}}
\put(660,669){\special{em:lineto}}
\put(662,670){\special{em:lineto}}
\put(664,670){\special{em:lineto}}
\put(666,671){\special{em:lineto}}
\put(667,672){\special{em:lineto}}
\put(669,672){\special{em:lineto}}
\put(671,673){\special{em:lineto}}
\put(673,673){\special{em:lineto}}
\put(675,674){\special{em:lineto}}
\put(676,675){\special{em:lineto}}
\put(678,675){\special{em:lineto}}
\put(680,676){\special{em:lineto}}
\put(682,677){\special{em:lineto}}
\put(684,677){\special{em:lineto}}
\put(685,678){\special{em:lineto}}
\put(687,679){\special{em:lineto}}
\put(689,679){\special{em:lineto}}
\put(691,680){\special{em:lineto}}
\put(693,681){\special{em:lineto}}
\put(694,681){\special{em:lineto}}
\put(696,682){\special{em:lineto}}
\put(698,682){\special{em:lineto}}
\put(700,683){\special{em:lineto}}
\put(702,684){\special{em:lineto}}
\put(703,684){\special{em:lineto}}
\put(705,685){\special{em:lineto}}
\put(707,686){\special{em:lineto}}
\put(709,686){\special{em:lineto}}
\put(711,687){\special{em:lineto}}
\put(712,688){\special{em:lineto}}
\put(714,688){\special{em:lineto}}
\put(716,689){\special{em:lineto}}
\put(718,690){\special{em:lineto}}
\put(720,690){\special{em:lineto}}
\put(721,691){\special{em:lineto}}
\put(723,691){\special{em:lineto}}
\put(725,692){\special{em:lineto}}
\put(727,693){\special{em:lineto}}
\put(729,694){\special{em:lineto}}
\put(730,694){\special{em:lineto}}
\put(732,695){\special{em:lineto}}
\put(734,695){\special{em:lineto}}
\put(736,696){\special{em:lineto}}
\put(738,697){\special{em:lineto}}
\put(739,697){\special{em:lineto}}
\put(741,698){\special{em:lineto}}
\put(743,699){\special{em:lineto}}
\put(745,699){\special{em:lineto}}
\put(747,700){\special{em:lineto}}
\put(748,701){\special{em:lineto}}
\put(750,701){\special{em:lineto}}
\put(752,702){\special{em:lineto}}
\put(754,703){\special{em:lineto}}
\put(756,703){\special{em:lineto}}
\put(757,704){\special{em:lineto}}
\put(759,705){\special{em:lineto}}
\put(761,705){\special{em:lineto}}
\put(763,706){\special{em:lineto}}
\put(765,707){\special{em:lineto}}
\put(766,707){\special{em:lineto}}
\put(768,708){\special{em:lineto}}
\put(770,709){\special{em:lineto}}
\put(772,709){\special{em:lineto}}
\put(774,710){\special{em:lineto}}
\put(775,711){\special{em:lineto}}
\put(777,711){\special{em:lineto}}
\put(779,712){\special{em:lineto}}
\put(781,713){\special{em:lineto}}
\put(783,713){\special{em:lineto}}
\put(784,714){\special{em:lineto}}
\put(786,715){\special{em:lineto}}
\put(788,715){\special{em:lineto}}
\put(790,716){\special{em:lineto}}
\put(792,717){\special{em:lineto}}
\put(793,717){\special{em:lineto}}
\put(795,718){\special{em:lineto}}
\put(797,719){\special{em:lineto}}
\put(799,719){\special{em:lineto}}
\put(801,720){\special{em:lineto}}
\put(802,721){\special{em:lineto}}
\put(804,721){\special{em:lineto}}
\put(806,722){\special{em:lineto}}
\put(808,723){\special{em:lineto}}
\put(810,723){\special{em:lineto}}
\put(811,724){\special{em:lineto}}
\put(813,725){\special{em:lineto}}
\put(815,725){\special{em:lineto}}
\put(817,726){\special{em:lineto}}
\put(819,727){\special{em:lineto}}
\put(820,727){\special{em:lineto}}
\put(822,728){\special{em:lineto}}
\put(824,729){\special{em:lineto}}
\put(826,729){\special{em:lineto}}
\put(828,730){\special{em:lineto}}
\put(829,731){\special{em:lineto}}
\put(831,731){\special{em:lineto}}
\put(833,732){\special{em:lineto}}
\put(835,732){\special{em:lineto}}
\put(837,733){\special{em:lineto}}
\put(838,734){\special{em:lineto}}
\put(840,735){\special{em:lineto}}
\put(842,735){\special{em:lineto}}
\put(844,736){\special{em:lineto}}
\put(846,737){\special{em:lineto}}
\put(847,737){\special{em:lineto}}
\put(849,738){\special{em:lineto}}
\put(851,738){\special{em:lineto}}
\put(853,739){\special{em:lineto}}
\put(855,740){\special{em:lineto}}
\put(856,741){\special{em:lineto}}
\put(858,741){\special{em:lineto}}
\put(860,742){\special{em:lineto}}
\put(862,742){\special{em:lineto}}
\put(864,743){\special{em:lineto}}
\put(865,744){\special{em:lineto}}
\put(867,745){\special{em:lineto}}
\put(869,745){\special{em:lineto}}
\put(871,746){\special{em:lineto}}
\put(873,746){\special{em:lineto}}
\put(874,747){\special{em:lineto}}
\put(876,748){\special{em:lineto}}
\put(878,748){\special{em:lineto}}
\put(880,749){\special{em:lineto}}
\put(882,750){\special{em:lineto}}
\put(883,750){\special{em:lineto}}
\put(885,751){\special{em:lineto}}
\put(887,752){\special{em:lineto}}
\put(889,752){\special{em:lineto}}
\put(891,753){\special{em:lineto}}
\put(892,754){\special{em:lineto}}
\put(894,754){\special{em:lineto}}
\put(896,755){\special{em:lineto}}
\put(898,755){\special{em:lineto}}
\put(900,756){\special{em:lineto}}
\put(901,757){\special{em:lineto}}
\put(903,758){\special{em:lineto}}
\put(905,758){\special{em:lineto}}
\put(907,759){\special{em:lineto}}
\put(909,759){\special{em:lineto}}
\put(910,760){\special{em:lineto}}
\put(912,761){\special{em:lineto}}
\put(914,761){\special{em:lineto}}
\put(916,762){\special{em:lineto}}
\put(918,762){\special{em:lineto}}
\put(919,763){\special{em:lineto}}
\put(921,764){\special{em:lineto}}
\put(923,765){\special{em:lineto}}
\put(925,765){\special{em:lineto}}
\put(927,766){\special{em:lineto}}
\put(928,766){\special{em:lineto}}
\put(930,767){\special{em:lineto}}
\put(932,768){\special{em:lineto}}
\put(934,768){\special{em:lineto}}
\put(936,769){\special{em:lineto}}
\put(937,770){\special{em:lineto}}
\put(939,770){\special{em:lineto}}
\put(941,771){\special{em:lineto}}
\put(943,771){\special{em:lineto}}
\put(945,772){\special{em:lineto}}
\put(946,773){\special{em:lineto}}
\put(948,773){\special{em:lineto}}
\put(950,774){\special{em:lineto}}
\put(952,775){\special{em:lineto}}
\put(954,775){\special{em:lineto}}
\put(955,776){\special{em:lineto}}
\put(957,776){\special{em:lineto}}
\put(959,777){\special{em:lineto}}
\put(961,778){\special{em:lineto}}
\put(963,778){\special{em:lineto}}
\put(964,779){\special{em:lineto}}
\put(966,780){\special{em:lineto}}
\put(968,780){\special{em:lineto}}
\put(970,781){\special{em:lineto}}
\put(972,781){\special{em:lineto}}
\put(973,782){\special{em:lineto}}
\put(975,783){\special{em:lineto}}
\put(977,783){\special{em:lineto}}
\put(979,784){\special{em:lineto}}
\put(981,785){\special{em:lineto}}
\put(982,785){\special{em:lineto}}
\put(984,786){\special{em:lineto}}
\put(986,786){\special{em:lineto}}
\put(988,787){\special{em:lineto}}
\put(990,787){\special{em:lineto}}
\put(991,788){\special{em:lineto}}
\put(993,789){\special{em:lineto}}
\put(995,789){\special{em:lineto}}
\put(997,790){\special{em:lineto}}
\put(999,791){\special{em:lineto}}
\put(1000,791){\special{em:lineto}}
\put(1002,792){\special{em:lineto}}
\put(1004,792){\special{em:lineto}}
\put(1006,793){\special{em:lineto}}
\put(1008,794){\special{em:lineto}}
\put(1009,794){\special{em:lineto}}
\put(1011,795){\special{em:lineto}}
\put(1013,796){\special{em:lineto}}
\put(1015,796){\special{em:lineto}}
\put(1017,797){\special{em:lineto}}
\put(1018,797){\special{em:lineto}}
\put(1020,798){\special{em:lineto}}
\put(1022,799){\special{em:lineto}}
\put(1024,799){\special{em:lineto}}
\put(1026,800){\special{em:lineto}}
\put(1027,800){\special{em:lineto}}
\put(1029,801){\special{em:lineto}}
\put(1031,801){\special{em:lineto}}
\put(1033,802){\special{em:lineto}}
\put(1035,803){\special{em:lineto}}
\put(1036,803){\special{em:lineto}}
\put(1038,804){\special{em:lineto}}
\put(1040,804){\special{em:lineto}}
\put(1042,805){\special{em:lineto}}
\put(1044,806){\special{em:lineto}}
\put(1045,806){\special{em:lineto}}
\put(1047,807){\special{em:lineto}}
\put(1049,807){\special{em:lineto}}
\put(1051,808){\special{em:lineto}}
\put(1053,808){\special{em:lineto}}
\put(1054,809){\special{em:lineto}}
\put(1056,810){\special{em:lineto}}
\put(1058,810){\special{em:lineto}}
\put(1060,811){\special{em:lineto}}
\put(1062,811){\special{em:lineto}}
\put(1063,812){\special{em:lineto}}
\put(1065,813){\special{em:lineto}}
\put(1067,813){\special{em:lineto}}
\put(1069,814){\special{em:lineto}}
\put(1071,814){\special{em:lineto}}
\put(1072,815){\special{em:lineto}}
\put(1074,815){\special{em:lineto}}
\put(1076,816){\special{em:lineto}}
\put(1078,817){\special{em:lineto}}
\put(1080,817){\special{em:lineto}}
\put(1081,818){\special{em:lineto}}
\put(1083,818){\special{em:lineto}}
\put(1085,819){\special{em:lineto}}
\put(1087,819){\special{em:lineto}}
\put(1089,820){\special{em:lineto}}
\put(1090,821){\special{em:lineto}}
\put(1092,821){\special{em:lineto}}
\put(1094,822){\special{em:lineto}}
\put(1096,822){\special{em:lineto}}
\put(1098,823){\special{em:lineto}}
\put(1099,823){\special{em:lineto}}
\put(1101,824){\special{em:lineto}}
\put(1103,825){\special{em:lineto}}
\put(1105,825){\special{em:lineto}}
\put(1107,826){\special{em:lineto}}
\put(1108,826){\special{em:lineto}}
\put(1110,827){\special{em:lineto}}
\put(1112,827){\special{em:lineto}}
\put(1114,828){\special{em:lineto}}
\put(1116,828){\special{em:lineto}}
\put(1117,829){\special{em:lineto}}
\put(1119,829){\special{em:lineto}}
\put(1121,830){\special{em:lineto}}
\put(1123,831){\special{em:lineto}}
\put(1125,831){\special{em:lineto}}
\put(1126,832){\special{em:lineto}}
\put(1128,832){\special{em:lineto}}
\put(1130,833){\special{em:lineto}}
\put(1132,833){\special{em:lineto}}
\put(1134,834){\special{em:lineto}}
\put(1135,834){\special{em:lineto}}
\put(1137,835){\special{em:lineto}}
\put(1139,835){\special{em:lineto}}
\put(1141,836){\special{em:lineto}}
\put(1143,837){\special{em:lineto}}
\put(1144,837){\special{em:lineto}}
\put(1146,838){\special{em:lineto}}
\put(1148,838){\special{em:lineto}}
\put(1150,839){\special{em:lineto}}
\put(1152,839){\special{em:lineto}}
\put(1153,840){\special{em:lineto}}
\put(1155,840){\special{em:lineto}}
\put(1157,841){\special{em:lineto}}
\put(1159,842){\special{em:lineto}}
\put(1161,842){\special{em:lineto}}
\put(1162,842){\special{em:lineto}}
\put(1164,843){\special{em:lineto}}
\put(1166,844){\special{em:lineto}}
\put(1168,844){\special{em:lineto}}
\put(1170,845){\special{em:lineto}}
\put(1171,845){\special{em:lineto}}
\put(1173,846){\special{em:lineto}}
\put(1175,846){\special{em:lineto}}
\put(1177,847){\special{em:lineto}}
\put(1179,847){\special{em:lineto}}
\put(1180,848){\special{em:lineto}}
\put(1182,848){\special{em:lineto}}
\put(1184,849){\special{em:lineto}}
\put(1186,849){\special{em:lineto}}
\put(1188,850){\special{em:lineto}}
\put(1189,850){\special{em:lineto}}
\put(1191,851){\special{em:lineto}}
\put(1193,851){\special{em:lineto}}
\put(1195,852){\special{em:lineto}}
\put(1197,852){\special{em:lineto}}
\put(1198,853){\special{em:lineto}}
\put(1200,854){\special{em:lineto}}
\put(1202,854){\special{em:lineto}}
\put(1204,855){\special{em:lineto}}
\put(1206,855){\special{em:lineto}}
\put(1207,855){\special{em:lineto}}
\put(1209,856){\special{em:lineto}}
\put(1211,856){\special{em:lineto}}
\put(1213,857){\special{em:lineto}}
\put(1215,858){\special{em:lineto}}
\put(1216,858){\special{em:lineto}}
\put(1218,859){\special{em:lineto}}
\put(1220,859){\special{em:lineto}}
\put(1222,859){\special{em:lineto}}
\put(1224,860){\special{em:lineto}}
\put(1225,861){\special{em:lineto}}
\put(1227,861){\special{em:lineto}}
\put(1229,862){\special{em:lineto}}
\put(1231,862){\special{em:lineto}}
\put(1233,863){\special{em:lineto}}
\put(1234,863){\special{em:lineto}}
\put(1236,863){\special{em:lineto}}
\put(1238,864){\special{em:lineto}}
\put(1240,864){\special{em:lineto}}
\put(1242,865){\special{em:lineto}}
\put(1243,866){\special{em:lineto}}
\put(1245,866){\special{em:lineto}}
\put(1247,867){\special{em:lineto}}
\put(1249,867){\special{em:lineto}}
\put(1251,867){\special{em:lineto}}
\put(1252,868){\special{em:lineto}}
\put(1254,868){\special{em:lineto}}
\put(1256,869){\special{em:lineto}}
\put(1258,869){\special{em:lineto}}
\put(1260,870){\special{em:lineto}}
\put(1261,870){\special{em:lineto}}
\put(1263,871){\special{em:lineto}}
\put(1265,871){\special{em:lineto}}
\put(1267,872){\special{em:lineto}}
\put(1269,872){\special{em:lineto}}
\put(1270,873){\special{em:lineto}}
\put(1272,873){\special{em:lineto}}
\put(1274,874){\special{em:lineto}}
\put(1276,874){\special{em:lineto}}
\put(1278,875){\special{em:lineto}}
\put(1279,875){\special{em:lineto}}
\put(1281,876){\special{em:lineto}}
\put(1283,876){\special{em:lineto}}
\put(1285,877){\special{em:lineto}}
\put(1287,877){\special{em:lineto}}
\put(1288,878){\special{em:lineto}}
\put(1290,878){\special{em:lineto}}
\put(1292,879){\special{em:lineto}}
\put(1294,879){\special{em:lineto}}
\put(1296,880){\special{em:lineto}}
\put(1297,880){\special{em:lineto}}
\put(1299,880){\special{em:lineto}}
\put(1301,881){\special{em:lineto}}
\put(1303,881){\special{em:lineto}}
\put(1305,882){\special{em:lineto}}
\put(1306,882){\special{em:lineto}}
\put(1308,883){\special{em:lineto}}
\put(1310,883){\special{em:lineto}}
\put(1312,884){\special{em:lineto}}
\put(1314,884){\special{em:lineto}}
\put(1315,884){\special{em:lineto}}
\put(1317,885){\special{em:lineto}}
\put(1319,885){\special{em:lineto}}
\put(1321,886){\special{em:lineto}}
\put(1323,886){\special{em:lineto}}
\put(1324,887){\special{em:lineto}}
\put(1326,887){\special{em:lineto}}
\put(1328,888){\special{em:lineto}}
\put(1330,888){\special{em:lineto}}
\put(1332,889){\special{em:lineto}}
\put(1333,889){\special{em:lineto}}
\put(1335,889){\special{em:lineto}}
\put(1337,890){\special{em:lineto}}
\put(1339,890){\special{em:lineto}}
\put(1341,891){\special{em:lineto}}
\put(1342,891){\special{em:lineto}}
\put(1344,892){\special{em:lineto}}
\put(1346,892){\special{em:lineto}}
\put(1348,893){\special{em:lineto}}
\put(1350,893){\special{em:lineto}}
\put(1351,893){\special{em:lineto}}
\put(1353,894){\special{em:lineto}}
\put(1355,894){\special{em:lineto}}
\put(1357,895){\special{em:lineto}}
\put(1359,895){\special{em:lineto}}
\put(1360,896){\special{em:lineto}}
\put(1362,896){\special{em:lineto}}
\put(1364,897){\special{em:lineto}}
\put(1366,897){\special{em:lineto}}
\put(1368,897){\special{em:lineto}}
\put(1369,898){\special{em:lineto}}
\put(1371,898){\special{em:lineto}}
\put(1373,899){\special{em:lineto}}
\put(1375,899){\special{em:lineto}}
\put(1377,900){\special{em:lineto}}
\put(1378,900){\special{em:lineto}}
\put(1380,901){\special{em:lineto}}
\put(1382,901){\special{em:lineto}}
\put(1384,901){\special{em:lineto}}
\put(1386,902){\special{em:lineto}}
\put(1387,902){\special{em:lineto}}
\put(1389,903){\special{em:lineto}}
\put(1391,903){\special{em:lineto}}
\put(1393,904){\special{em:lineto}}
\put(1395,904){\special{em:lineto}}
\put(1396,904){\special{em:lineto}}
\put(1398,905){\special{em:lineto}}
\put(1400,905){\special{em:lineto}}
\put(1402,906){\special{em:lineto}}
\put(1404,906){\special{em:lineto}}
\put(1405,906){\special{em:lineto}}
\put(1407,907){\special{em:lineto}}
\put(1409,907){\special{em:lineto}}
\put(1411,908){\special{em:lineto}}
\put(1413,908){\special{em:lineto}}
\put(1414,909){\special{em:lineto}}
\put(1416,909){\special{em:lineto}}
\put(1418,909){\special{em:lineto}}
\put(1420,910){\special{em:lineto}}
\put(1422,910){\special{em:lineto}}
\put(1423,911){\special{em:lineto}}
\put(1425,911){\special{em:lineto}}
\put(1427,912){\special{em:lineto}}
\put(1429,912){\special{em:lineto}}
\put(1431,912){\special{em:lineto}}
\put(1432,913){\special{em:lineto}}
\put(1434,913){\special{em:lineto}}
\put(1436,914){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1256,902){\makebox(0,0)[r]{$P_{\rm cm}=50$ MeV/c}}
\put(1278,902){\special{em:moveto}}
\put(1344,902){\special{em:lineto}}
\put(248,333){\special{em:moveto}}
\put(250,329){\special{em:lineto}}
\put(252,326){\special{em:lineto}}
\put(253,322){\special{em:lineto}}
\put(255,319){\special{em:lineto}}
\put(257,316){\special{em:lineto}}
\put(259,313){\special{em:lineto}}
\put(261,310){\special{em:lineto}}
\put(262,308){\special{em:lineto}}
\put(264,305){\special{em:lineto}}
\put(266,302){\special{em:lineto}}
\put(268,300){\special{em:lineto}}
\put(270,298){\special{em:lineto}}
\put(271,295){\special{em:lineto}}
\put(273,293){\special{em:lineto}}
\put(275,291){\special{em:lineto}}
\put(277,289){\special{em:lineto}}
\put(279,287){\special{em:lineto}}
\put(280,285){\special{em:lineto}}
\put(282,284){\special{em:lineto}}
\put(284,282){\special{em:lineto}}
\put(286,280){\special{em:lineto}}
\put(288,279){\special{em:lineto}}
\put(289,278){\special{em:lineto}}
\put(291,276){\special{em:lineto}}
\put(293,275){\special{em:lineto}}
\put(295,274){\special{em:lineto}}
\put(297,272){\special{em:lineto}}
\put(298,271){\special{em:lineto}}
\put(300,270){\special{em:lineto}}
\put(302,269){\special{em:lineto}}
\put(304,269){\special{em:lineto}}
\put(306,268){\special{em:lineto}}
\put(307,267){\special{em:lineto}}
\put(309,266){\special{em:lineto}}
\put(311,266){\special{em:lineto}}
\put(313,265){\special{em:lineto}}
\put(315,264){\special{em:lineto}}
\put(316,264){\special{em:lineto}}
\put(318,264){\special{em:lineto}}
\put(320,263){\special{em:lineto}}
\put(322,263){\special{em:lineto}}
\put(324,263){\special{em:lineto}}
\put(325,262){\special{em:lineto}}
\put(327,262){\special{em:lineto}}
\put(329,262){\special{em:lineto}}
\put(331,262){\special{em:lineto}}
\put(333,262){\special{em:lineto}}
\put(334,262){\special{em:lineto}}
\put(336,262){\special{em:lineto}}
\put(338,262){\special{em:lineto}}
\put(340,262){\special{em:lineto}}
\put(342,262){\special{em:lineto}}
\put(343,263){\special{em:lineto}}
\put(345,263){\special{em:lineto}}
\put(347,263){\special{em:lineto}}
\put(349,264){\special{em:lineto}}
\put(351,264){\special{em:lineto}}
\put(352,264){\special{em:lineto}}
\put(354,265){\special{em:lineto}}
\put(356,265){\special{em:lineto}}
\put(358,266){\special{em:lineto}}
\put(360,266){\special{em:lineto}}
\put(361,267){\special{em:lineto}}
\put(363,268){\special{em:lineto}}
\put(365,268){\special{em:lineto}}
\put(367,269){\special{em:lineto}}
\put(369,270){\special{em:lineto}}
\put(370,270){\special{em:lineto}}
\put(372,271){\special{em:lineto}}
\put(374,272){\special{em:lineto}}
\put(376,273){\special{em:lineto}}
\put(378,273){\special{em:lineto}}
\put(379,274){\special{em:lineto}}
\put(381,275){\special{em:lineto}}
\put(383,276){\special{em:lineto}}
\put(385,277){\special{em:lineto}}
\put(387,278){\special{em:lineto}}
\put(388,279){\special{em:lineto}}
\put(390,280){\special{em:lineto}}
\put(392,281){\special{em:lineto}}
\put(394,282){\special{em:lineto}}
\put(396,283){\special{em:lineto}}
\put(397,284){\special{em:lineto}}
\put(399,286){\special{em:lineto}}
\put(401,287){\special{em:lineto}}
\put(403,288){\special{em:lineto}}
\put(405,289){\special{em:lineto}}
\put(406,290){\special{em:lineto}}
\put(408,291){\special{em:lineto}}
\put(410,293){\special{em:lineto}}
\put(412,294){\special{em:lineto}}
\put(414,295){\special{em:lineto}}
\put(415,297){\special{em:lineto}}
\put(417,298){\special{em:lineto}}
\put(419,299){\special{em:lineto}}
\put(421,301){\special{em:lineto}}
\put(423,302){\special{em:lineto}}
\put(424,303){\special{em:lineto}}
\put(426,305){\special{em:lineto}}
\put(428,306){\special{em:lineto}}
\put(430,307){\special{em:lineto}}
\put(432,309){\special{em:lineto}}
\put(433,310){\special{em:lineto}}
\put(435,312){\special{em:lineto}}
\put(437,313){\special{em:lineto}}
\put(439,315){\special{em:lineto}}
\put(441,316){\special{em:lineto}}
\put(442,318){\special{em:lineto}}
\put(444,319){\special{em:lineto}}
\put(446,321){\special{em:lineto}}
\put(448,322){\special{em:lineto}}
\put(450,324){\special{em:lineto}}
\put(451,325){\special{em:lineto}}
\put(453,327){\special{em:lineto}}
\put(455,328){\special{em:lineto}}
\put(457,330){\special{em:lineto}}
\put(459,332){\special{em:lineto}}
\put(460,333){\special{em:lineto}}
\put(462,335){\special{em:lineto}}
\put(464,336){\special{em:lineto}}
\put(466,338){\special{em:lineto}}
\put(468,340){\special{em:lineto}}
\put(469,341){\special{em:lineto}}
\put(471,343){\special{em:lineto}}
\put(473,345){\special{em:lineto}}
\put(475,346){\special{em:lineto}}
\put(477,348){\special{em:lineto}}
\put(478,350){\special{em:lineto}}
\put(480,351){\special{em:lineto}}
\put(482,353){\special{em:lineto}}
\put(484,355){\special{em:lineto}}
\put(486,356){\special{em:lineto}}
\put(487,358){\special{em:lineto}}
\put(489,360){\special{em:lineto}}
\put(491,361){\special{em:lineto}}
\put(493,363){\special{em:lineto}}
\put(495,365){\special{em:lineto}}
\put(496,367){\special{em:lineto}}
\put(498,368){\special{em:lineto}}
\put(500,370){\special{em:lineto}}
\put(502,372){\special{em:lineto}}
\put(504,374){\special{em:lineto}}
\put(505,375){\special{em:lineto}}
\put(507,377){\special{em:lineto}}
\put(509,379){\special{em:lineto}}
\put(511,380){\special{em:lineto}}
\put(513,382){\special{em:lineto}}
\put(514,384){\special{em:lineto}}
\put(516,386){\special{em:lineto}}
\put(518,388){\special{em:lineto}}
\put(520,389){\special{em:lineto}}
\put(522,391){\special{em:lineto}}
\put(523,393){\special{em:lineto}}
\put(525,395){\special{em:lineto}}
\put(527,396){\special{em:lineto}}
\put(529,398){\special{em:lineto}}
\put(531,400){\special{em:lineto}}
\put(532,402){\special{em:lineto}}
\put(534,403){\special{em:lineto}}
\put(536,405){\special{em:lineto}}
\put(538,407){\special{em:lineto}}
\put(540,409){\special{em:lineto}}
\put(541,410){\special{em:lineto}}
\put(543,412){\special{em:lineto}}
\put(545,414){\special{em:lineto}}
\put(547,416){\special{em:lineto}}
\put(549,418){\special{em:lineto}}
\put(550,419){\special{em:lineto}}
\put(552,421){\special{em:lineto}}
\put(554,423){\special{em:lineto}}
\put(556,425){\special{em:lineto}}
\put(558,426){\special{em:lineto}}
\put(559,428){\special{em:lineto}}
\put(561,430){\special{em:lineto}}
\put(563,432){\special{em:lineto}}
\put(565,434){\special{em:lineto}}
\put(567,435){\special{em:lineto}}
\put(568,437){\special{em:lineto}}
\put(570,439){\special{em:lineto}}
\put(572,441){\special{em:lineto}}
\put(574,442){\special{em:lineto}}
\put(576,444){\special{em:lineto}}
\put(577,446){\special{em:lineto}}
\put(579,448){\special{em:lineto}}
\put(581,449){\special{em:lineto}}
\put(583,451){\special{em:lineto}}
\put(585,453){\special{em:lineto}}
\put(586,455){\special{em:lineto}}
\put(588,456){\special{em:lineto}}
\put(590,458){\special{em:lineto}}
\put(592,460){\special{em:lineto}}
\put(594,462){\special{em:lineto}}
\put(595,463){\special{em:lineto}}
\put(597,465){\special{em:lineto}}
\put(599,467){\special{em:lineto}}
\put(601,469){\special{em:lineto}}
\put(603,470){\special{em:lineto}}
\put(604,472){\special{em:lineto}}
\put(606,474){\special{em:lineto}}
\put(608,476){\special{em:lineto}}
\put(610,477){\special{em:lineto}}
\put(612,479){\special{em:lineto}}
\put(613,481){\special{em:lineto}}
\put(615,483){\special{em:lineto}}
\put(617,484){\special{em:lineto}}
\put(619,486){\special{em:lineto}}
\put(621,488){\special{em:lineto}}
\put(622,489){\special{em:lineto}}
\put(624,491){\special{em:lineto}}
\put(626,493){\special{em:lineto}}
\put(628,495){\special{em:lineto}}
\put(630,496){\special{em:lineto}}
\put(631,498){\special{em:lineto}}
\put(633,500){\special{em:lineto}}
\put(635,501){\special{em:lineto}}
\put(637,503){\special{em:lineto}}
\put(639,505){\special{em:lineto}}
\put(640,506){\special{em:lineto}}
\put(642,508){\special{em:lineto}}
\put(644,510){\special{em:lineto}}
\put(646,511){\special{em:lineto}}
\put(648,513){\special{em:lineto}}
\put(649,515){\special{em:lineto}}
\put(651,516){\special{em:lineto}}
\put(653,518){\special{em:lineto}}
\put(655,520){\special{em:lineto}}
\put(657,521){\special{em:lineto}}
\put(658,523){\special{em:lineto}}
\put(660,525){\special{em:lineto}}
\put(662,526){\special{em:lineto}}
\put(664,528){\special{em:lineto}}
\put(666,530){\special{em:lineto}}
\put(667,531){\special{em:lineto}}
\put(669,533){\special{em:lineto}}
\put(671,534){\special{em:lineto}}
\put(673,536){\special{em:lineto}}
\put(675,538){\special{em:lineto}}
\put(676,539){\special{em:lineto}}
\put(678,541){\special{em:lineto}}
\put(680,542){\special{em:lineto}}
\put(682,544){\special{em:lineto}}
\put(684,546){\special{em:lineto}}
\put(685,547){\special{em:lineto}}
\put(687,549){\special{em:lineto}}
\put(689,550){\special{em:lineto}}
\put(691,552){\special{em:lineto}}
\put(693,554){\special{em:lineto}}
\put(694,555){\special{em:lineto}}
\put(696,557){\special{em:lineto}}
\put(698,558){\special{em:lineto}}
\put(700,560){\special{em:lineto}}
\put(702,561){\special{em:lineto}}
\put(703,563){\special{em:lineto}}
\put(705,565){\special{em:lineto}}
\put(707,566){\special{em:lineto}}
\put(709,568){\special{em:lineto}}
\put(711,569){\special{em:lineto}}
\put(712,571){\special{em:lineto}}
\put(714,572){\special{em:lineto}}
\put(716,574){\special{em:lineto}}
\put(718,575){\special{em:lineto}}
\put(720,577){\special{em:lineto}}
\put(721,578){\special{em:lineto}}
\put(723,580){\special{em:lineto}}
\put(725,581){\special{em:lineto}}
\put(727,583){\special{em:lineto}}
\put(729,584){\special{em:lineto}}
\put(730,586){\special{em:lineto}}
\put(732,587){\special{em:lineto}}
\put(734,589){\special{em:lineto}}
\put(736,590){\special{em:lineto}}
\put(738,592){\special{em:lineto}}
\put(739,593){\special{em:lineto}}
\put(741,595){\special{em:lineto}}
\put(743,596){\special{em:lineto}}
\put(745,598){\special{em:lineto}}
\put(747,599){\special{em:lineto}}
\put(748,601){\special{em:lineto}}
\put(750,602){\special{em:lineto}}
\put(752,603){\special{em:lineto}}
\put(754,605){\special{em:lineto}}
\put(756,606){\special{em:lineto}}
\put(757,608){\special{em:lineto}}
\put(759,609){\special{em:lineto}}
\put(761,611){\special{em:lineto}}
\put(763,612){\special{em:lineto}}
\put(765,613){\special{em:lineto}}
\put(766,615){\special{em:lineto}}
\put(768,616){\special{em:lineto}}
\put(770,618){\special{em:lineto}}
\put(772,619){\special{em:lineto}}
\put(774,621){\special{em:lineto}}
\put(775,622){\special{em:lineto}}
\put(777,623){\special{em:lineto}}
\put(779,625){\special{em:lineto}}
\put(781,626){\special{em:lineto}}
\put(783,627){\special{em:lineto}}
\put(784,629){\special{em:lineto}}
\put(786,630){\special{em:lineto}}
\put(788,632){\special{em:lineto}}
\put(790,633){\special{em:lineto}}
\put(792,634){\special{em:lineto}}
\put(793,636){\special{em:lineto}}
\put(795,637){\special{em:lineto}}
\put(797,638){\special{em:lineto}}
\put(799,640){\special{em:lineto}}
\put(801,641){\special{em:lineto}}
\put(802,642){\special{em:lineto}}
\put(804,644){\special{em:lineto}}
\put(806,645){\special{em:lineto}}
\put(808,646){\special{em:lineto}}
\put(810,648){\special{em:lineto}}
\put(811,649){\special{em:lineto}}
\put(813,650){\special{em:lineto}}
\put(815,652){\special{em:lineto}}
\put(817,653){\special{em:lineto}}
\put(819,654){\special{em:lineto}}
\put(820,655){\special{em:lineto}}
\put(822,657){\special{em:lineto}}
\put(824,658){\special{em:lineto}}
\put(826,659){\special{em:lineto}}
\put(828,661){\special{em:lineto}}
\put(829,662){\special{em:lineto}}
\put(831,663){\special{em:lineto}}
\put(833,664){\special{em:lineto}}
\put(835,666){\special{em:lineto}}
\put(837,667){\special{em:lineto}}
\put(838,668){\special{em:lineto}}
\put(840,670){\special{em:lineto}}
\put(842,671){\special{em:lineto}}
\put(844,672){\special{em:lineto}}
\put(846,673){\special{em:lineto}}
\put(847,674){\special{em:lineto}}
\put(849,676){\special{em:lineto}}
\put(851,677){\special{em:lineto}}
\put(853,678){\special{em:lineto}}
\put(855,679){\special{em:lineto}}
\put(856,681){\special{em:lineto}}
\put(858,682){\special{em:lineto}}
\put(860,683){\special{em:lineto}}
\put(862,684){\special{em:lineto}}
\put(864,685){\special{em:lineto}}
\put(865,687){\special{em:lineto}}
\put(867,688){\special{em:lineto}}
\put(869,689){\special{em:lineto}}
\put(871,690){\special{em:lineto}}
\put(873,691){\special{em:lineto}}
\put(874,693){\special{em:lineto}}
\put(876,694){\special{em:lineto}}
\put(878,695){\special{em:lineto}}
\put(880,696){\special{em:lineto}}
\put(882,697){\special{em:lineto}}
\put(883,698){\special{em:lineto}}
\put(885,700){\special{em:lineto}}
\put(887,701){\special{em:lineto}}
\put(889,702){\special{em:lineto}}
\put(891,703){\special{em:lineto}}
\put(892,704){\special{em:lineto}}
\put(894,705){\special{em:lineto}}
\put(896,707){\special{em:lineto}}
\put(898,708){\special{em:lineto}}
\put(900,709){\special{em:lineto}}
\put(901,710){\special{em:lineto}}
\put(903,711){\special{em:lineto}}
\put(905,712){\special{em:lineto}}
\put(907,713){\special{em:lineto}}
\put(909,714){\special{em:lineto}}
\put(910,715){\special{em:lineto}}
\put(912,717){\special{em:lineto}}
\put(914,718){\special{em:lineto}}
\put(916,719){\special{em:lineto}}
\put(918,720){\special{em:lineto}}
\put(919,721){\special{em:lineto}}
\put(921,722){\special{em:lineto}}
\put(923,723){\special{em:lineto}}
\put(925,724){\special{em:lineto}}
\put(927,725){\special{em:lineto}}
\put(928,726){\special{em:lineto}}
\put(930,727){\special{em:lineto}}
\put(932,729){\special{em:lineto}}
\put(934,730){\special{em:lineto}}
\put(936,731){\special{em:lineto}}
\put(937,732){\special{em:lineto}}
\put(939,733){\special{em:lineto}}
\put(941,734){\special{em:lineto}}
\put(943,735){\special{em:lineto}}
\put(945,736){\special{em:lineto}}
\put(946,737){\special{em:lineto}}
\put(948,738){\special{em:lineto}}
\put(950,739){\special{em:lineto}}
\put(952,740){\special{em:lineto}}
\put(954,741){\special{em:lineto}}
\put(955,742){\special{em:lineto}}
\put(957,743){\special{em:lineto}}
\put(959,744){\special{em:lineto}}
\put(961,745){\special{em:lineto}}
\put(963,746){\special{em:lineto}}
\put(964,747){\special{em:lineto}}
\put(966,748){\special{em:lineto}}
\put(968,749){\special{em:lineto}}
\put(970,750){\special{em:lineto}}
\put(972,751){\special{em:lineto}}
\put(973,752){\special{em:lineto}}
\put(975,753){\special{em:lineto}}
\put(977,754){\special{em:lineto}}
\put(979,755){\special{em:lineto}}
\put(981,756){\special{em:lineto}}
\put(982,757){\special{em:lineto}}
\put(984,758){\special{em:lineto}}
\put(986,759){\special{em:lineto}}
\put(988,760){\special{em:lineto}}
\put(990,761){\special{em:lineto}}
\put(991,762){\special{em:lineto}}
\put(993,763){\special{em:lineto}}
\put(995,764){\special{em:lineto}}
\put(997,765){\special{em:lineto}}
\put(999,766){\special{em:lineto}}
\put(1000,767){\special{em:lineto}}
\put(1002,768){\special{em:lineto}}
\put(1004,769){\special{em:lineto}}
\put(1006,770){\special{em:lineto}}
\put(1008,771){\special{em:lineto}}
\put(1009,771){\special{em:lineto}}
\put(1011,772){\special{em:lineto}}
\put(1013,773){\special{em:lineto}}
\put(1015,774){\special{em:lineto}}
\put(1017,775){\special{em:lineto}}
\put(1018,776){\special{em:lineto}}
\put(1020,777){\special{em:lineto}}
\put(1022,778){\special{em:lineto}}
\put(1024,779){\special{em:lineto}}
\put(1026,780){\special{em:lineto}}
\put(1027,781){\special{em:lineto}}
\put(1029,782){\special{em:lineto}}
\put(1031,782){\special{em:lineto}}
\put(1033,783){\special{em:lineto}}
\put(1035,784){\special{em:lineto}}
\put(1036,785){\special{em:lineto}}
\put(1038,786){\special{em:lineto}}
\put(1040,787){\special{em:lineto}}
\put(1042,788){\special{em:lineto}}
\put(1044,789){\special{em:lineto}}
\put(1045,790){\special{em:lineto}}
\put(1047,790){\special{em:lineto}}
\put(1049,791){\special{em:lineto}}
\put(1051,792){\special{em:lineto}}
\put(1053,793){\special{em:lineto}}
\put(1054,794){\special{em:lineto}}
\put(1056,795){\special{em:lineto}}
\put(1058,796){\special{em:lineto}}
\put(1060,796){\special{em:lineto}}
\put(1062,797){\special{em:lineto}}
\put(1063,798){\special{em:lineto}}
\put(1065,799){\special{em:lineto}}
\put(1067,800){\special{em:lineto}}
\put(1069,801){\special{em:lineto}}
\put(1071,801){\special{em:lineto}}
\put(1072,802){\special{em:lineto}}
\put(1074,803){\special{em:lineto}}
\put(1076,804){\special{em:lineto}}
\put(1078,805){\special{em:lineto}}
\put(1080,806){\special{em:lineto}}
\put(1081,806){\special{em:lineto}}
\put(1083,807){\special{em:lineto}}
\put(1085,808){\special{em:lineto}}
\put(1087,809){\special{em:lineto}}
\put(1089,810){\special{em:lineto}}
\put(1090,811){\special{em:lineto}}
\put(1092,811){\special{em:lineto}}
\put(1094,812){\special{em:lineto}}
\put(1096,813){\special{em:lineto}}
\put(1098,814){\special{em:lineto}}
\put(1099,815){\special{em:lineto}}
\put(1101,815){\special{em:lineto}}
\put(1103,816){\special{em:lineto}}
\put(1105,817){\special{em:lineto}}
\put(1107,818){\special{em:lineto}}
\put(1108,818){\special{em:lineto}}
\put(1110,819){\special{em:lineto}}
\put(1112,820){\special{em:lineto}}
\put(1114,821){\special{em:lineto}}
\put(1116,822){\special{em:lineto}}
\put(1117,822){\special{em:lineto}}
\put(1119,823){\special{em:lineto}}
\put(1121,824){\special{em:lineto}}
\put(1123,825){\special{em:lineto}}
\put(1125,825){\special{em:lineto}}
\put(1126,826){\special{em:lineto}}
\put(1128,827){\special{em:lineto}}
\put(1130,828){\special{em:lineto}}
\put(1132,828){\special{em:lineto}}
\put(1134,829){\special{em:lineto}}
\put(1135,830){\special{em:lineto}}
\put(1137,831){\special{em:lineto}}
\put(1139,831){\special{em:lineto}}
\put(1141,832){\special{em:lineto}}
\put(1143,833){\special{em:lineto}}
\put(1144,834){\special{em:lineto}}
\put(1146,834){\special{em:lineto}}
\put(1148,835){\special{em:lineto}}
\put(1150,836){\special{em:lineto}}
\put(1152,837){\special{em:lineto}}
\put(1153,837){\special{em:lineto}}
\put(1155,838){\special{em:lineto}}
\put(1157,839){\special{em:lineto}}
\put(1159,840){\special{em:lineto}}
\put(1161,840){\special{em:lineto}}
\put(1162,841){\special{em:lineto}}
\put(1164,842){\special{em:lineto}}
\put(1166,842){\special{em:lineto}}
\put(1168,843){\special{em:lineto}}
\put(1170,844){\special{em:lineto}}
\put(1171,845){\special{em:lineto}}
\put(1173,845){\special{em:lineto}}
\put(1175,846){\special{em:lineto}}
\put(1177,847){\special{em:lineto}}
\put(1179,847){\special{em:lineto}}
\put(1180,848){\special{em:lineto}}
\put(1182,849){\special{em:lineto}}
\put(1184,849){\special{em:lineto}}
\put(1186,850){\special{em:lineto}}
\put(1188,851){\special{em:lineto}}
\put(1189,851){\special{em:lineto}}
\put(1191,852){\special{em:lineto}}
\put(1193,853){\special{em:lineto}}
\put(1195,853){\special{em:lineto}}
\put(1197,854){\special{em:lineto}}
\put(1198,855){\special{em:lineto}}
\put(1200,855){\special{em:lineto}}
\put(1202,856){\special{em:lineto}}
\put(1204,857){\special{em:lineto}}
\put(1206,857){\special{em:lineto}}
\put(1207,858){\special{em:lineto}}
\put(1209,859){\special{em:lineto}}
\put(1211,859){\special{em:lineto}}
\put(1213,860){\special{em:lineto}}
\put(1215,861){\special{em:lineto}}
\put(1216,861){\special{em:lineto}}
\put(1218,862){\special{em:lineto}}
\put(1220,863){\special{em:lineto}}
\put(1222,863){\special{em:lineto}}
\put(1224,864){\special{em:lineto}}
\put(1225,865){\special{em:lineto}}
\put(1227,865){\special{em:lineto}}
\put(1229,866){\special{em:lineto}}
\put(1231,867){\special{em:lineto}}
\put(1233,867){\special{em:lineto}}
\put(1234,868){\special{em:lineto}}
\put(1236,869){\special{em:lineto}}
\put(1238,869){\special{em:lineto}}
\put(1240,870){\special{em:lineto}}
\put(1242,870){\special{em:lineto}}
\put(1243,871){\special{em:lineto}}
\put(1245,872){\special{em:lineto}}
\put(1247,872){\special{em:lineto}}
\put(1249,873){\special{em:lineto}}
\put(1251,874){\special{em:lineto}}
\put(1252,874){\special{em:lineto}}
\put(1254,875){\special{em:lineto}}
\put(1256,875){\special{em:lineto}}
\put(1258,876){\special{em:lineto}}
\put(1260,877){\special{em:lineto}}
\put(1261,877){\special{em:lineto}}
\put(1263,878){\special{em:lineto}}
\put(1265,878){\special{em:lineto}}
\put(1267,879){\special{em:lineto}}
\put(1269,880){\special{em:lineto}}
\put(1270,880){\special{em:lineto}}
\put(1272,881){\special{em:lineto}}
\put(1274,881){\special{em:lineto}}
\put(1276,882){\special{em:lineto}}
\put(1278,883){\special{em:lineto}}
\put(1279,883){\special{em:lineto}}
\put(1281,884){\special{em:lineto}}
\put(1283,884){\special{em:lineto}}
\put(1285,885){\special{em:lineto}}
\put(1287,885){\special{em:lineto}}
\put(1288,886){\special{em:lineto}}
\put(1290,887){\special{em:lineto}}
\put(1292,887){\special{em:lineto}}
\put(1294,888){\special{em:lineto}}
\put(1296,888){\special{em:lineto}}
\put(1297,889){\special{em:lineto}}
\put(1299,890){\special{em:lineto}}
\put(1301,890){\special{em:lineto}}
\put(1303,891){\special{em:lineto}}
\put(1305,891){\special{em:lineto}}
\put(1306,892){\special{em:lineto}}
\put(1308,892){\special{em:lineto}}
\put(1310,893){\special{em:lineto}}
\put(1312,893){\special{em:lineto}}
\put(1314,894){\special{em:lineto}}
\put(1315,895){\special{em:lineto}}
\put(1317,895){\special{em:lineto}}
\put(1319,896){\special{em:lineto}}
\put(1321,896){\special{em:lineto}}
\put(1323,897){\special{em:lineto}}
\put(1324,897){\special{em:lineto}}
\put(1326,898){\special{em:lineto}}
\put(1328,898){\special{em:lineto}}
\put(1330,899){\special{em:lineto}}
\put(1332,899){\special{em:lineto}}
\put(1333,900){\special{em:lineto}}
\put(1335,901){\special{em:lineto}}
\put(1337,901){\special{em:lineto}}
\put(1339,902){\special{em:lineto}}
\put(1341,902){\special{em:lineto}}
\put(1342,903){\special{em:lineto}}
\put(1344,903){\special{em:lineto}}
\put(1346,904){\special{em:lineto}}
\put(1348,904){\special{em:lineto}}
\put(1350,905){\special{em:lineto}}
\put(1351,905){\special{em:lineto}}
\put(1353,906){\special{em:lineto}}
\put(1355,906){\special{em:lineto}}
\put(1357,907){\special{em:lineto}}
\put(1359,907){\special{em:lineto}}
\put(1360,908){\special{em:lineto}}
\put(1362,908){\special{em:lineto}}
\put(1364,909){\special{em:lineto}}
\put(1366,909){\special{em:lineto}}
\put(1368,910){\special{em:lineto}}
\put(1369,910){\special{em:lineto}}
\put(1371,911){\special{em:lineto}}
\put(1373,912){\special{em:lineto}}
\put(1375,912){\special{em:lineto}}
\put(1377,913){\special{em:lineto}}
\put(1378,913){\special{em:lineto}}
\put(1380,914){\special{em:lineto}}
\put(1382,914){\special{em:lineto}}
\put(1384,915){\special{em:lineto}}
\put(1386,915){\special{em:lineto}}
\put(1387,916){\special{em:lineto}}
\put(1389,916){\special{em:lineto}}
\put(1391,916){\special{em:lineto}}
\put(1393,917){\special{em:lineto}}
\put(1395,917){\special{em:lineto}}
\put(1396,918){\special{em:lineto}}
\put(1398,918){\special{em:lineto}}
\put(1400,919){\special{em:lineto}}
\put(1402,919){\special{em:lineto}}
\put(1404,920){\special{em:lineto}}
\put(1405,920){\special{em:lineto}}
\put(1407,921){\special{em:lineto}}
\put(1409,921){\special{em:lineto}}
\put(1411,922){\special{em:lineto}}
\put(1413,922){\special{em:lineto}}
\put(1414,923){\special{em:lineto}}
\put(1416,923){\special{em:lineto}}
\put(1418,924){\special{em:lineto}}
\put(1420,924){\special{em:lineto}}
\put(1422,925){\special{em:lineto}}
\put(1423,925){\special{em:lineto}}
\put(1425,926){\special{em:lineto}}
\put(1427,926){\special{em:lineto}}
\put(1429,927){\special{em:lineto}}
\put(1431,927){\special{em:lineto}}
\put(1432,927){\special{em:lineto}}
\put(1434,928){\special{em:lineto}}
\put(1436,928){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(248,751){\usebox{\plotpoint}}
\put(248.00,751.00){\usebox{\plotpoint}}
\multiput(252,746)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(255,742)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(261.22,735.04){\usebox{\plotpoint}}
\multiput(262,734)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(266,730)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(270,726)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(275.51,720.12){\usebox{\plotpoint}}
\multiput(277,719)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(280,715)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(284,712)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(290.29,705.71){\usebox{\plotpoint}}
\multiput(291,705)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(295,702)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(298,699)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(302,696)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(306.36,692.64){\usebox{\plotpoint}}
\multiput(309,690)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(313,687)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(316,685)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(323.05,680.47){\usebox{\plotpoint}}
\multiput(324,680)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(327,677)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(331,675)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(334,673)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(340.32,669.26){\usebox{\plotpoint}}
\multiput(342,668)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(345,666)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(349,664)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(352,663)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(358.64,659.68){\usebox{\plotpoint}}
\multiput(360,659)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(363,657)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(367,655)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(370,654)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(377.41,651.15){\usebox{\plotpoint}}
\multiput(378,651)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(381,649)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(385,648)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(388,646)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(392,645)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(396.54,643.82){\usebox{\plotpoint}}
\multiput(399,643)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(403,642)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(406,640)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(410,639)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(416.08,637.31){\usebox{\plotpoint}}
\multiput(417,637)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(421,636)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(424,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,635)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(432,634)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(436.18,632.71){\usebox{\plotpoint}}
\multiput(439,632)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(442,631)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,631)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(450,630)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(456.40,629.00){\usebox{\plotpoint}}
\multiput(457,629)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(460,628)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,628)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(468,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,627)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(476.74,626.00){\usebox{\plotpoint}}
\multiput(478,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,626)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(486,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,625)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(497.21,624.00){\usebox{\plotpoint}}
\multiput(500,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,624)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(507,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(517.81,623.00){\usebox{\plotpoint}}
\multiput(518,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(538.56,623.00){\usebox{\plotpoint}}
\multiput(540,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(559.32,623.00){\usebox{\plotpoint}}
\multiput(561,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(580.04,623.26){\usebox{\plotpoint}}
\multiput(583,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(600.60,624.90){\usebox{\plotpoint}}
\multiput(601,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,625)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(615,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(621.18,626.00){\usebox{\plotpoint}}
\multiput(622,626)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(626,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,627)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(637,628)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(641.69,628.00){\usebox{\plotpoint}}
\multiput(644,628)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(648,629)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,629)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(655,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(662.19,630.05){\usebox{\plotpoint}}
\multiput(666,631)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,631)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(673,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,632)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(682.58,633.00){\usebox{\plotpoint}}
\multiput(684,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,633)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(691,634)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,634)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(698,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(703.03,635.34){\usebox{\plotpoint}}
\multiput(705,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,636)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(712,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,637)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(720,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(723.39,638.10){\usebox{\plotpoint}}
\multiput(727,639)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,639)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(734,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,640)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(743.66,641.67){\usebox{\plotpoint}}
\multiput(745,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,642)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(752,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,643)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(759,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(764.04,644.35){\usebox{\plotpoint}}
\multiput(766,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,645)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(774,646)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(777,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,647)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(784.24,648.00){\usebox{\plotpoint}}
\multiput(788,648)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(792,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,649)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(799,650)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(804.58,651.00){\usebox{\plotpoint}}
\multiput(806,651)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(810,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,652)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(817,653)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(820,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(824.90,654.23){\usebox{\plotpoint}}
\multiput(828,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,655)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(835,656)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(838,657)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(845.18,657.80){\usebox{\plotpoint}}
\multiput(846,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,658)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(853,659)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(856,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,660)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(865.50,661.00){\usebox{\plotpoint}}
\multiput(867,661)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(871,662)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(874,663)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,663)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(882,664)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(885.82,664.21){\usebox{\plotpoint}}
\multiput(889,665)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(892,666)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,666)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(900,667)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(906.10,667.78){\usebox{\plotpoint}}
\multiput(907,668)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(910,669)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,669)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(918,670)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,670)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(926.35,671.45){\usebox{\plotpoint}}
\multiput(928,672)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,672)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(936,673)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,673)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(943,674)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(946.60,675.00){\usebox{\plotpoint}}
\multiput(950,675)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(954,676)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(957,677)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,677)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(966.91,678.00){\usebox{\plotpoint}}
\multiput(968,678)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(972,679)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,679)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(979,680)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(982,681)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.22,681.31){\usebox{\plotpoint}}
\multiput(990,682)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,682)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(997,683)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1000,684)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1007.50,684.87){\usebox{\plotpoint}}
\multiput(1008,685)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,685)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1015,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,686)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1022,687)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1027.87,688.00){\usebox{\plotpoint}}
\multiput(1029,688)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1033,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,689)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1040,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,690)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1048.18,691.30){\usebox{\plotpoint}}
\multiput(1051,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,692)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1058,693)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,693)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1068.56,694.00){\usebox{\plotpoint}}
\multiput(1069,694)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1072,695)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,695)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1080,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,696)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1088.81,697.60){\usebox{\plotpoint}}
\multiput(1090,698)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,698)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1098,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,699)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1105,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1109.22,700.31){\usebox{\plotpoint}}
\multiput(1112,701)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,701)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1119,702)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,702)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1129.57,703.00){\usebox{\plotpoint}}
\multiput(1130,703)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1134,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,704)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1141,705)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,705)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1149.95,706.00){\usebox{\plotpoint}}
\multiput(1152,706)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1155,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,707)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1162,708)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,708)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1170.26,709.00){\usebox{\plotpoint}}
\multiput(1173,709)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1177,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,710)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1184,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1190.63,711.88){\usebox{\plotpoint}}
\multiput(1191,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,712)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1198,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,713)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1211.04,714.00){\usebox{\plotpoint}}
\multiput(1213,714)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1216,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,715)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1224,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,716)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1231.38,717.00){\usebox{\plotpoint}}
\multiput(1234,717)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1238,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,718)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1251.89,719.00){\usebox{\plotpoint}}
\multiput(1252,719)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1256,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,720)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1267,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1272.33,721.58){\usebox{\plotpoint}}
\multiput(1274,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,722)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1281,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,723)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1292.75,724.00){\usebox{\plotpoint}}
\multiput(1296,724)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1299,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,725)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1313.22,726.00){\usebox{\plotpoint}}
\multiput(1314,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,726)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1321,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,727)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1328,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1333.73,728.00){\usebox{\plotpoint}}
\multiput(1335,728)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1339,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,729)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1350,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1354.24,730.00){\usebox{\plotpoint}}
\multiput(1357,730)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1360,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,731)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1374.67,732.00){\usebox{\plotpoint}}
\multiput(1375,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,732)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1382,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,733)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1395.18,734.00){\usebox{\plotpoint}}
\multiput(1396,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,734)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1404,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,735)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1415.65,736.00){\usebox{\plotpoint}}
\multiput(1418,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,736)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1429,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,737){\usebox{\plotpoint}}
\put(248,707){\usebox{\plotpoint}}
\put(248.00,707.00){\usebox{\plotpoint}}
\multiput(253,701)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(261.05,690.95){\usebox{\plotpoint}}
\multiput(262,690)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(266,685)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(274.71,675.36){\usebox{\plotpoint}}
\multiput(275,675)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(280,670)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(284,666)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(289.35,660.65){\usebox{\plotpoint}}
\multiput(293,657)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(298,653)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(305.27,647.38){\usebox{\plotpoint}}
\multiput(307,646)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(311,643)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(316,640)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(321.91,635.24){\usebox{\plotpoint}}
\multiput(325,634)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(329,631)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(334,628)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(339.48,624.41){\usebox{\plotpoint}}
\multiput(343,623)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(347,621)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(352,619)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(357.96,615.22){\usebox{\plotpoint}}
\multiput(361,614)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(365,613)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(370,611)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(377.43,608.31){\usebox{\plotpoint}}
\multiput(379,608)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(383,606)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(388,605)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(392,604)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(397.07,601.98){\usebox{\plotpoint}}
\multiput(401,601)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(406,600)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(410,599)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(417.32,597.42){\usebox{\plotpoint}}
\multiput(419,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,597)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(428,596)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(433,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(437.78,594.84){\usebox{\plotpoint}}
\multiput(442,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,594)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(458.33,593.00){\usebox{\plotpoint}}
\multiput(460,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,593)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(473,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(478.96,592.00){\usebox{\plotpoint}}
\multiput(482,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,592)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(491,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(499.60,593.00){\usebox{\plotpoint}}
\multiput(500,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,593)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(520.23,594.00){\usebox{\plotpoint}}
\multiput(523,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,594)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(532,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(540.79,595.96){\usebox{\plotpoint}}
\multiput(541,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,596)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(550,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,597)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(561.34,598.00){\usebox{\plotpoint}}
\multiput(563,598)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(568,599)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(572,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,600)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(581.74,601.15){\usebox{\plotpoint}}
\multiput(586,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,602)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(595,603)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(602.13,604.63){\usebox{\plotpoint}}
\multiput(604,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,605)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(613,606)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(617,607)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(622.51,608.13){\usebox{\plotpoint}}
\multiput(626,609)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(631,610)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(635,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(642.85,611.71){\usebox{\plotpoint}}
\multiput(644,612)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(649,613)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(653,614)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(658,615)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(663.10,616.22){\usebox{\plotpoint}}
\multiput(667,617)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(671,618)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(676,619)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(683.37,620.67){\usebox{\plotpoint}}
\multiput(685,621)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(689,622)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(694,623)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(698,624)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(703.63,625.16){\usebox{\plotpoint}}
\multiput(707,626)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(712,627)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(716,628)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(723.87,629.72){\usebox{\plotpoint}}
\multiput(725,630)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(730,631)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(734,632)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(739,633)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(744.12,634.22){\usebox{\plotpoint}}
\multiput(748,635)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(752,636)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(757,638)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(764.11,639.62){\usebox{\plotpoint}}
\multiput(766,640)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(770,641)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(775,642)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(779,643)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(784.37,644.09){\usebox{\plotpoint}}
\multiput(788,645)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(793,646)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(797,647)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(804.61,648.65){\usebox{\plotpoint}}
\multiput(806,649)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(811,650)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(815,652)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(820,653)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(824.52,654.10){\usebox{\plotpoint}}
\multiput(829,655)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(833,656)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(838,657)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(844.79,658.56){\usebox{\plotpoint}}
\multiput(847,659)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(851,660)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(856,661)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(860,662)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(865.06,663.01){\usebox{\plotpoint}}
\multiput(869,664)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(874,665)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(878,667)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(884.96,668.49){\usebox{\plotpoint}}
\multiput(887,669)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(892,670)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(896,671)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(901,672)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(905.20,673.04){\usebox{\plotpoint}}
\multiput(910,674)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(914,675)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(919,676)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(925.47,677.49){\usebox{\plotpoint}}
\multiput(928,678)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(932,679)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(937,680)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(945.74,681.95){\usebox{\plotpoint}}
\multiput(946,682)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(950,683)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(955,684)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(959,685)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(965.98,686.50){\usebox{\plotpoint}}
\multiput(968,687)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(973,688)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(977,689)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(982,690)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(986.23,691.05){\usebox{\plotpoint}}
\multiput(991,692)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(995,693)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1000,694)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1006.49,695.50){\usebox{\plotpoint}}
\multiput(1009,696)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1013,697)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1018,698)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1026.76,699.95){\usebox{\plotpoint}}
\multiput(1027,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,700)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1036,701)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1040,702)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1047.12,703.53){\usebox{\plotpoint}}
\multiput(1049,704)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1054,705)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1058,706)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1063,707)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1067.37,708.07){\usebox{\plotpoint}}
\multiput(1072,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,709)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1081,710)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1087.76,711.55){\usebox{\plotpoint}}
\multiput(1090,712)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1094,713)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1099,714)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1103,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1108.12,715.03){\usebox{\plotpoint}}
\multiput(1112,716)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1117,717)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1121,718)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1128.36,719.59){\usebox{\plotpoint}}
\multiput(1130,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,720)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1139,721)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1144,722)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1148.71,723.14){\usebox{\plotpoint}}
\multiput(1153,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,724)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1162,725)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1169.09,726.62){\usebox{\plotpoint}}
\multiput(1171,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,727)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1180,728)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1184,729)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1189.47,730.12){\usebox{\plotpoint}}
\multiput(1193,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,731)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1202,732)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1209.90,733.00){\usebox{\plotpoint}}
\multiput(1211,733)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1216,734)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1220,735)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1225,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1230.31,736.26){\usebox{\plotpoint}}
\multiput(1234,737)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1238,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,738)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1250.67,739.73){\usebox{\plotpoint}}
\multiput(1252,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,740)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1261,741)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1265,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1271.14,742.29){\usebox{\plotpoint}}
\multiput(1274,743)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1279,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,744)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1291.51,745.88){\usebox{\plotpoint}}
\multiput(1292,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,746)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1301,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,747)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1311.96,748.39){\usebox{\plotpoint}}
\multiput(1315,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,749)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1324,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1332.47,750.89){\usebox{\plotpoint}}
\multiput(1333,751)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1337,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,752)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1346,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1352.91,753.48){\usebox{\plotpoint}}
\multiput(1355,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,754)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1364,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,755)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1373.35,756.00){\usebox{\plotpoint}}
\multiput(1378,756)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1382,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,757)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1393.86,758.00){\usebox{\plotpoint}}
\multiput(1396,758)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1400,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,759)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1409,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1414.36,760.09){\usebox{\plotpoint}}
\multiput(1418,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,761)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1427,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1434.80,762.70){\usebox{\plotpoint}}
\put(1436,763){\usebox{\plotpoint}}
\put(248,326){\usebox{\plotpoint}}
\put(248.00,326.00){\usebox{\plotpoint}}
\multiput(252,319)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(257.52,307.59){\usebox{\plotpoint}}
\multiput(259,305)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(262,299)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(268.58,290.12){\usebox{\plotpoint}}
\multiput(270,288)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(273,283)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,279)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(281.21,273.79){\usebox{\plotpoint}}
\multiput(284,271)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(288,267)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(291,264)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(296.35,259.65){\usebox{\plotpoint}}
\multiput(298,258)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(302,255)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(306,253)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(309,251)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(313.83,248.72){\usebox{\plotpoint}}
\multiput(316,248)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(320,246)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(324,245)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(327,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(333.57,243.14){\usebox{\plotpoint}}
\multiput(334,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,243)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(342,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,242)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(354.02,243.00){\usebox{\plotpoint}}
\multiput(356,243)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(360,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,244)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(367,245)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(370,246)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(374.24,247.06){\usebox{\plotpoint}}
\multiput(378,248)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(381,249)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(385,250)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(388,252)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(393.67,253.83){\usebox{\plotpoint}}
\multiput(396,255)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(399,257)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(403,258)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(406,260)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(412.09,263.05){\usebox{\plotpoint}}
\multiput(414,264)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(417,266)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(421,268)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(424,271)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(429.64,273.82){\usebox{\plotpoint}}
\multiput(432,275)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(435,277)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(439,280)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(442,282)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(446.81,285.40){\usebox{\plotpoint}}
\multiput(450,287)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(453,290)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(457,293)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(463.47,297.60){\usebox{\plotpoint}}
\multiput(464,298)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(468,301)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(471,303)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(475,306)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(479.80,310.35){\usebox{\plotpoint}}
\multiput(482,312)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(486,315)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(489,317)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(493,320)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(496.12,323.09){\usebox{\plotpoint}}
\multiput(500,326)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(504,329)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(507,332)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(512.18,336.18){\usebox{\plotpoint}}
\multiput(514,338)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(518,341)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(522,344)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(528.15,349.36){\usebox{\plotpoint}}
\multiput(529,350)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(532,353)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(536,356)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(540,359)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(543.97,362.72){\usebox{\plotpoint}}
\multiput(547,365)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(550,368)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(554,372)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(559.46,376.46){\usebox{\plotpoint}}
\multiput(561,378)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(565,381)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(568,384)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(575.47,389.60){\usebox{\plotpoint}}
\multiput(576,390)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(579,393)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(583,396)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(586,399)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(591.28,402.96){\usebox{\plotpoint}}
\multiput(594,405)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(597,408)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(601,411)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(607.10,416.32){\usebox{\plotpoint}}
\multiput(608,417)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(612,420)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(615,423)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(619,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(622.92,429.69){\usebox{\plotpoint}}
\multiput(626,432)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(630,435)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(633,438)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(638.88,442.88){\usebox{\plotpoint}}
\multiput(640,444)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(644,447)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(648,450)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(651,452)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(655.40,455.40){\usebox{\plotpoint}}
\multiput(658,458)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(662,461)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(666,464)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(671.27,468.70){\usebox{\plotpoint}}
\multiput(673,470)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(676,472)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(680,475)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(684,478)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(687.66,481.33){\usebox{\plotpoint}}
\multiput(691,483)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(694,486)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(698,489)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(704.32,493.54){\usebox{\plotpoint}}
\multiput(705,494)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(709,497)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(712,500)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(716,502)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(721.01,505.68){\usebox{\plotpoint}}
\multiput(723,507)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(727,510)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(730,513)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(737.72,517.79){\usebox{\plotpoint}}
\multiput(738,518)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(741,520)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(745,523)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(748,525)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(754.86,529.43){\usebox{\plotpoint}}
\multiput(756,530)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(759,533)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(763,535)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(766,538)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(771.64,541.23){\usebox{\plotpoint}}
\multiput(774,543)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(777,545)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(781,547)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(784,550)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(788.81,552.61){\usebox{\plotpoint}}
\multiput(792,555)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(795,557)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(799,559)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(805.98,563.99){\usebox{\plotpoint}}
\multiput(806,564)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(810,566)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(813,568)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(817,571)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(823.62,574.81){\usebox{\plotpoint}}
\multiput(824,575)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(828,577)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(831,579)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(835,582)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(841.26,585.63){\usebox{\plotpoint}}
\multiput(842,586)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(846,588)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(849,590)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(853,592)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(859.38,595.69){\usebox{\plotpoint}}
\multiput(860,596)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(864,599)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(867,601)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(871,603)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(877.02,606.51){\usebox{\plotpoint}}
\multiput(878,607)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(882,609)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(885,611)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(889,613)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(895.14,616.57){\usebox{\plotpoint}}
\multiput(896,617)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(900,618)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(903,620)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(907,622)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(913.56,625.78){\usebox{\plotpoint}}
\multiput(914,626)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(918,628)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(921,630)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(925,632)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(928,633)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(932.07,635.04){\usebox{\plotpoint}}
\multiput(936,637)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(939,639)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(943,641)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(946,642)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(950.58,644.29){\usebox{\plotpoint}}
\multiput(954,646)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(957,648)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(961,649)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(964,651)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(969.10,653.27){\usebox{\plotpoint}}
\multiput(972,654)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(975,656)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(979,658)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(982,659)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(987.83,661.92){\usebox{\plotpoint}}
\multiput(990,663)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(993,664)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(997,666)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1000,668)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1006.66,670.33){\usebox{\plotpoint}}
\multiput(1008,671)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1011,672)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1015,674)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1018,675)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1025.87,677.97){\usebox{\plotpoint}}
\multiput(1026,678)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1029,680)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1033,681)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1036,683)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1040,684)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1044.65,686.22){\usebox{\plotpoint}}
\multiput(1047,687)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1051,689)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1054,690)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1058,692)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1063.95,693.65){\usebox{\plotpoint}}
\multiput(1065,694)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1069,696)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1072,697)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1076,699)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1080,700)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1083.23,701.11){\usebox{\plotpoint}}
\multiput(1087,703)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1090,704)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1094,705)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1098,707)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1102.57,708.39){\usebox{\plotpoint}}
\multiput(1105,709)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1108,710)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1112,712)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1116,713)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1121.98,715.49){\usebox{\plotpoint}}
\multiput(1123,716)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1126,717)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1130,718)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1134,719)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1137,720)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1141.54,722.18){\usebox{\plotpoint}}
\multiput(1144,723)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1148,724)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1152,725)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1155,726)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1161.17,728.72){\usebox{\plotpoint}}
\multiput(1162,729)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1166,730)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1170,731)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1173,732)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1177,733)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1181.06,734.53){\usebox{\plotpoint}}
\multiput(1184,736)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1188,737)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1191,738)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1195,739)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1200.81,740.70){\usebox{\plotpoint}}
\multiput(1202,741)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1206,742)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1209,743)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1213,744)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1216,745)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1220.81,746.20){\usebox{\plotpoint}}
\multiput(1224,747)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1227,748)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1231,749)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1234,750)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1240.81,751.70){\usebox{\plotpoint}}
\multiput(1242,752)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1245,753)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1249,754)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1252,755)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1256,756)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1260.79,757.26){\usebox{\plotpoint}}
\multiput(1263,758)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1267,759)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1270,760)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1274,761)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1280.75,762.92){\usebox{\plotpoint}}
\multiput(1281,763)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1285,764)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1288,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,765)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1296,766)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1300.86,767.46){\usebox{\plotpoint}}
\multiput(1303,768)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1306,769)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1310,770)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1314,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,771)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1321.02,772.01){\usebox{\plotpoint}}
\multiput(1324,773)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1328,774)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1332,775)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1335,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1341.09,776.70){\usebox{\plotpoint}}
\multiput(1342,777)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1346,778)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1350,779)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1353,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,780)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1361.19,781.30){\usebox{\plotpoint}}
\multiput(1364,782)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1368,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,783)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1375,784)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1381.35,785.84){\usebox{\plotpoint}}
\multiput(1382,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,786)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1389,787)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1393,788)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1396,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1401.58,789.40){\usebox{\plotpoint}}
\multiput(1404,790)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1407,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,791)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1414,792)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1421.70,793.93){\usebox{\plotpoint}}
\multiput(1422,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,794)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1429,795)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1432,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\end{picture}

==> (inline-3) <==
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:moveto}}
\put(196,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(176,270){\special{em:moveto}}
\put(196,270){\special{em:lineto}}
\put(1436,270){\special{em:moveto}}
\put(1416,270){\special{em:lineto}}
\put(154,270){\makebox(0,0)[r]{2}}
\put(176,428){\special{em:moveto}}
\put(196,428){\special{em:lineto}}
\put(1436,428){\special{em:moveto}}
\put(1416,428){\special{em:lineto}}
\put(154,428){\makebox(0,0)[r]{4}}
\put(176,585){\special{em:moveto}}
\put(196,585){\special{em:lineto}}
\put(1436,585){\special{em:moveto}}
\put(1416,585){\special{em:lineto}}
\put(154,585){\makebox(0,0)[r]{6}}
\put(176,742){\special{em:moveto}}
\put(196,742){\special{em:lineto}}
\put(1436,742){\special{em:moveto}}
\put(1416,742){\special{em:lineto}}
\put(154,742){\makebox(0,0)[r]{8}}
\put(176,900){\special{em:moveto}}
\put(196,900){\special{em:lineto}}
\put(1436,900){\special{em:moveto}}
\put(1416,900){\special{em:lineto}}
\put(154,900){\makebox(0,0)[r]{10}}
\put(176,1057){\special{em:moveto}}
\put(196,1057){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1416,1057){\special{em:lineto}}
\put(154,1057){\makebox(0,0)[r]{12}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,1057){\special{em:moveto}}
\put(176,1037){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(356,113){\special{em:moveto}}
\put(356,133){\special{em:lineto}}
\put(356,1057){\special{em:moveto}}
\put(356,1037){\special{em:lineto}}
\put(356,68){\makebox(0,0){10}}
\put(536,113){\special{em:moveto}}
\put(536,133){\special{em:lineto}}
\put(536,1057){\special{em:moveto}}
\put(536,1037){\special{em:lineto}}
\put(536,68){\makebox(0,0){20}}
\put(716,113){\special{em:moveto}}
\put(716,133){\special{em:lineto}}
\put(716,1057){\special{em:moveto}}
\put(716,1037){\special{em:lineto}}
\put(716,68){\makebox(0,0){30}}
\put(896,113){\special{em:moveto}}
\put(896,133){\special{em:lineto}}
\put(896,1057){\special{em:moveto}}
\put(896,1037){\special{em:lineto}}
\put(896,68){\makebox(0,0){40}}
\put(1076,113){\special{em:moveto}}
\put(1076,133){\special{em:lineto}}
\put(1076,1057){\special{em:moveto}}
\put(1076,1037){\special{em:lineto}}
\put(1076,68){\makebox(0,0){50}}
\put(1256,113){\special{em:moveto}}
\put(1256,133){\special{em:lineto}}
\put(1256,1057){\special{em:moveto}}
\put(1256,1037){\special{em:lineto}}
\put(1256,68){\makebox(0,0){60}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,1057){\special{em:moveto}}
\put(1436,1037){\special{em:lineto}}
\put(1436,68){\makebox(0,0){70}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,1057){\special{em:lineto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,-10){\makebox(0,0){\large {\bf Relative pion momentum q (MeV/c)}}}
%\put(230,908){\makebox(0,0)[l]
% {{\Large $\bar{r} (q)=R_{\rm f}\frac{\displaystyle v_{\rm rel}}
%      {\displaystyle v_{\rm cm}} $  (fm)}}}
\put(230,700){\makebox(0,0)[l]
 {{\Large $\bar{r} (q)=R_{\rm f}\frac{\displaystyle v_{\rm rel}}
      {\displaystyle v_{\rm cm}} $  (fm)}}}

\put(230,270){\makebox(0,0)[l]{(LHC)}}
\put(230,396){\makebox(0,0)[l]{$n_{\rm f}^{-1/3}$ (fm) (SPS)}}
%\put(1106,992){\makebox(0,0)[r]{$n_{\rm f}^{-1/3}$}}
%\put(1128,992){\special{em:moveto}}
%\put(1194,992){\special{em:lineto}}
\put(176,362){\special{em:moveto}}
\put(1436,362){\special{em:lineto}}
\put(176,237){\special{em:moveto}}
\put(1436,237){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1106,977){\makebox(0,0)[r]{$P_{\rm cm}=50$ MeV/c}}
\put(1128,977){\special{em:moveto}}
\put(1194,977){\special{em:lineto}}
\put(248,160){\special{em:moveto}}
\put(250,162){\special{em:lineto}}
\put(252,163){\special{em:lineto}}
\put(253,164){\special{em:lineto}}
\put(255,165){\special{em:lineto}}
\put(257,166){\special{em:lineto}}
\put(259,168){\special{em:lineto}}
\put(261,169){\special{em:lineto}}
\put(262,170){\special{em:lineto}}
\put(264,171){\special{em:lineto}}
\put(266,172){\special{em:lineto}}
\put(268,174){\special{em:lineto}}
\put(270,175){\special{em:lineto}}
\put(271,176){\special{em:lineto}}
\put(273,177){\special{em:lineto}}
\put(275,178){\special{em:lineto}}
\put(277,179){\special{em:lineto}}
\put(279,181){\special{em:lineto}}
\put(280,182){\special{em:lineto}}
\put(282,183){\special{em:lineto}}
\put(284,184){\special{em:lineto}}
\put(286,185){\special{em:lineto}}
\put(288,187){\special{em:lineto}}
\put(289,188){\special{em:lineto}}
\put(291,189){\special{em:lineto}}
\put(293,190){\special{em:lineto}}
\put(295,191){\special{em:lineto}}
\put(297,193){\special{em:lineto}}
\put(298,194){\special{em:lineto}}
\put(300,195){\special{em:lineto}}
\put(302,196){\special{em:lineto}}
\put(304,197){\special{em:lineto}}
\put(306,198){\special{em:lineto}}
\put(307,200){\special{em:lineto}}
\put(309,201){\special{em:lineto}}
\put(311,202){\special{em:lineto}}
\put(313,203){\special{em:lineto}}
\put(315,204){\special{em:lineto}}
\put(316,206){\special{em:lineto}}
\put(318,207){\special{em:lineto}}
\put(320,208){\special{em:lineto}}
\put(322,209){\special{em:lineto}}
\put(324,210){\special{em:lineto}}
\put(325,212){\special{em:lineto}}
\put(327,213){\special{em:lineto}}
\put(329,214){\special{em:lineto}}
\put(331,215){\special{em:lineto}}
\put(333,216){\special{em:lineto}}
\put(334,217){\special{em:lineto}}
\put(336,219){\special{em:lineto}}
\put(338,220){\special{em:lineto}}
\put(340,221){\special{em:lineto}}
\put(342,222){\special{em:lineto}}
\put(343,223){\special{em:lineto}}
\put(345,225){\special{em:lineto}}
\put(347,226){\special{em:lineto}}
\put(349,227){\special{em:lineto}}
\put(351,228){\special{em:lineto}}
\put(352,229){\special{em:lineto}}
\put(354,231){\special{em:lineto}}
\put(356,232){\special{em:lineto}}
\put(358,233){\special{em:lineto}}
\put(360,234){\special{em:lineto}}
\put(361,235){\special{em:lineto}}
\put(363,236){\special{em:lineto}}
\put(365,238){\special{em:lineto}}
\put(367,239){\special{em:lineto}}
\put(369,240){\special{em:lineto}}
\put(370,241){\special{em:lineto}}
\put(372,242){\special{em:lineto}}
\put(374,244){\special{em:lineto}}
\put(376,245){\special{em:lineto}}
\put(378,246){\special{em:lineto}}
\put(379,247){\special{em:lineto}}
\put(381,248){\special{em:lineto}}
\put(383,250){\special{em:lineto}}
\put(385,251){\special{em:lineto}}
\put(387,252){\special{em:lineto}}
\put(388,253){\special{em:lineto}}
\put(390,254){\special{em:lineto}}
\put(392,255){\special{em:lineto}}
\put(394,257){\special{em:lineto}}
\put(396,258){\special{em:lineto}}
\put(397,259){\special{em:lineto}}
\put(399,260){\special{em:lineto}}
\put(401,261){\special{em:lineto}}
\put(403,263){\special{em:lineto}}
\put(405,264){\special{em:lineto}}
\put(406,265){\special{em:lineto}}
\put(408,266){\special{em:lineto}}
\put(410,267){\special{em:lineto}}
\put(412,269){\special{em:lineto}}
\put(414,270){\special{em:lineto}}
\put(415,271){\special{em:lineto}}
\put(417,272){\special{em:lineto}}
\put(419,273){\special{em:lineto}}
\put(421,274){\special{em:lineto}}
\put(423,276){\special{em:lineto}}
\put(424,277){\special{em:lineto}}
\put(426,278){\special{em:lineto}}
\put(428,279){\special{em:lineto}}
\put(430,280){\special{em:lineto}}
\put(432,282){\special{em:lineto}}
\put(433,283){\special{em:lineto}}
\put(435,284){\special{em:lineto}}
\put(437,285){\special{em:lineto}}
\put(439,286){\special{em:lineto}}
\put(441,288){\special{em:lineto}}
\put(442,289){\special{em:lineto}}
\put(444,290){\special{em:lineto}}
\put(446,291){\special{em:lineto}}
\put(448,292){\special{em:lineto}}
\put(450,293){\special{em:lineto}}
\put(451,295){\special{em:lineto}}
\put(453,296){\special{em:lineto}}
\put(455,297){\special{em:lineto}}
\put(457,298){\special{em:lineto}}
\put(459,299){\special{em:lineto}}
\put(460,301){\special{em:lineto}}
\put(462,302){\special{em:lineto}}
\put(464,303){\special{em:lineto}}
\put(466,304){\special{em:lineto}}
\put(468,305){\special{em:lineto}}
\put(469,307){\special{em:lineto}}
\put(471,308){\special{em:lineto}}
\put(473,309){\special{em:lineto}}
\put(475,310){\special{em:lineto}}
\put(477,311){\special{em:lineto}}
\put(478,312){\special{em:lineto}}
\put(480,314){\special{em:lineto}}
\put(482,315){\special{em:lineto}}
\put(484,316){\special{em:lineto}}
\put(486,317){\special{em:lineto}}
\put(487,318){\special{em:lineto}}
\put(489,320){\special{em:lineto}}
\put(491,321){\special{em:lineto}}
\put(493,322){\special{em:lineto}}
\put(495,323){\special{em:lineto}}
\put(496,324){\special{em:lineto}}
\put(498,325){\special{em:lineto}}
\put(500,327){\special{em:lineto}}
\put(502,328){\special{em:lineto}}
\put(504,329){\special{em:lineto}}
\put(505,330){\special{em:lineto}}
\put(507,331){\special{em:lineto}}
\put(509,333){\special{em:lineto}}
\put(511,334){\special{em:lineto}}
\put(513,335){\special{em:lineto}}
\put(514,336){\special{em:lineto}}
\put(516,337){\special{em:lineto}}
\put(518,339){\special{em:lineto}}
\put(520,340){\special{em:lineto}}
\put(522,341){\special{em:lineto}}
\put(523,342){\special{em:lineto}}
\put(525,343){\special{em:lineto}}
\put(527,344){\special{em:lineto}}
\put(529,346){\special{em:lineto}}
\put(531,347){\special{em:lineto}}
\put(532,348){\special{em:lineto}}
\put(534,349){\special{em:lineto}}
\put(536,350){\special{em:lineto}}
\put(538,352){\special{em:lineto}}
\put(540,353){\special{em:lineto}}
\put(541,354){\special{em:lineto}}
\put(543,355){\special{em:lineto}}
\put(545,356){\special{em:lineto}}
\put(547,358){\special{em:lineto}}
\put(549,359){\special{em:lineto}}
\put(550,360){\special{em:lineto}}
\put(552,361){\special{em:lineto}}
\put(554,362){\special{em:lineto}}
\put(556,363){\special{em:lineto}}
\put(558,365){\special{em:lineto}}
\put(559,366){\special{em:lineto}}
\put(561,367){\special{em:lineto}}
\put(563,368){\special{em:lineto}}
\put(565,369){\special{em:lineto}}
\put(567,371){\special{em:lineto}}
\put(568,372){\special{em:lineto}}
\put(570,373){\special{em:lineto}}
\put(572,374){\special{em:lineto}}
\put(574,375){\special{em:lineto}}
\put(576,377){\special{em:lineto}}
\put(577,378){\special{em:lineto}}
\put(579,379){\special{em:lineto}}
\put(581,380){\special{em:lineto}}
\put(583,381){\special{em:lineto}}
\put(585,382){\special{em:lineto}}
\put(586,384){\special{em:lineto}}
\put(588,385){\special{em:lineto}}
\put(590,386){\special{em:lineto}}
\put(592,387){\special{em:lineto}}
\put(594,388){\special{em:lineto}}
\put(595,390){\special{em:lineto}}
\put(597,391){\special{em:lineto}}
\put(599,392){\special{em:lineto}}
\put(601,393){\special{em:lineto}}
\put(603,394){\special{em:lineto}}
\put(604,396){\special{em:lineto}}
\put(606,397){\special{em:lineto}}
\put(608,398){\special{em:lineto}}
\put(610,399){\special{em:lineto}}
\put(612,400){\special{em:lineto}}
\put(613,401){\special{em:lineto}}
\put(615,403){\special{em:lineto}}
\put(617,404){\special{em:lineto}}
\put(619,405){\special{em:lineto}}
\put(621,406){\special{em:lineto}}
\put(622,407){\special{em:lineto}}
\put(624,409){\special{em:lineto}}
\put(626,410){\special{em:lineto}}
\put(628,411){\special{em:lineto}}
\put(630,412){\special{em:lineto}}
\put(631,413){\special{em:lineto}}
\put(633,415){\special{em:lineto}}
\put(635,416){\special{em:lineto}}
\put(637,417){\special{em:lineto}}
\put(639,418){\special{em:lineto}}
\put(640,419){\special{em:lineto}}
\put(642,420){\special{em:lineto}}
\put(644,422){\special{em:lineto}}
\put(646,423){\special{em:lineto}}
\put(648,424){\special{em:lineto}}
\put(649,425){\special{em:lineto}}
\put(651,426){\special{em:lineto}}
\put(653,428){\special{em:lineto}}
\put(655,429){\special{em:lineto}}
\put(657,430){\special{em:lineto}}
\put(658,431){\special{em:lineto}}
\put(660,432){\special{em:lineto}}
\put(662,434){\special{em:lineto}}
\put(664,435){\special{em:lineto}}
\put(666,436){\special{em:lineto}}
\put(667,437){\special{em:lineto}}
\put(669,438){\special{em:lineto}}
\put(671,439){\special{em:lineto}}
\put(673,441){\special{em:lineto}}
\put(675,442){\special{em:lineto}}
\put(676,443){\special{em:lineto}}
\put(678,444){\special{em:lineto}}
\put(680,445){\special{em:lineto}}
\put(682,447){\special{em:lineto}}
\put(684,448){\special{em:lineto}}
\put(685,449){\special{em:lineto}}
\put(687,450){\special{em:lineto}}
\put(689,451){\special{em:lineto}}
\put(691,453){\special{em:lineto}}
\put(693,454){\special{em:lineto}}
\put(694,455){\special{em:lineto}}
\put(696,456){\special{em:lineto}}
\put(698,457){\special{em:lineto}}
\put(700,458){\special{em:lineto}}
\put(702,460){\special{em:lineto}}
\put(703,461){\special{em:lineto}}
\put(705,462){\special{em:lineto}}
\put(707,463){\special{em:lineto}}
\put(709,464){\special{em:lineto}}
\put(711,466){\special{em:lineto}}
\put(712,467){\special{em:lineto}}
\put(714,468){\special{em:lineto}}
\put(716,469){\special{em:lineto}}
\put(718,470){\special{em:lineto}}
\put(720,472){\special{em:lineto}}
\put(721,473){\special{em:lineto}}
\put(723,474){\special{em:lineto}}
\put(725,475){\special{em:lineto}}
\put(727,476){\special{em:lineto}}
\put(729,477){\special{em:lineto}}
\put(730,479){\special{em:lineto}}
\put(732,480){\special{em:lineto}}
\put(734,481){\special{em:lineto}}
\put(736,482){\special{em:lineto}}
\put(738,483){\special{em:lineto}}
\put(739,485){\special{em:lineto}}
\put(741,486){\special{em:lineto}}
\put(743,487){\special{em:lineto}}
\put(745,488){\special{em:lineto}}
\put(747,489){\special{em:lineto}}
\put(748,491){\special{em:lineto}}
\put(750,492){\special{em:lineto}}
\put(752,493){\special{em:lineto}}
\put(754,494){\special{em:lineto}}
\put(756,495){\special{em:lineto}}
\put(757,496){\special{em:lineto}}
\put(759,498){\special{em:lineto}}
\put(761,499){\special{em:lineto}}
\put(763,500){\special{em:lineto}}
\put(765,501){\special{em:lineto}}
\put(766,502){\special{em:lineto}}
\put(768,504){\special{em:lineto}}
\put(770,505){\special{em:lineto}}
\put(772,506){\special{em:lineto}}
\put(774,507){\special{em:lineto}}
\put(775,508){\special{em:lineto}}
\put(777,510){\special{em:lineto}}
\put(779,511){\special{em:lineto}}
\put(781,512){\special{em:lineto}}
\put(783,513){\special{em:lineto}}
\put(784,514){\special{em:lineto}}
\put(786,515){\special{em:lineto}}
\put(788,517){\special{em:lineto}}
\put(790,518){\special{em:lineto}}
\put(792,519){\special{em:lineto}}
\put(793,520){\special{em:lineto}}
\put(795,521){\special{em:lineto}}
\put(797,523){\special{em:lineto}}
\put(799,524){\special{em:lineto}}
\put(801,525){\special{em:lineto}}
\put(802,526){\special{em:lineto}}
\put(804,527){\special{em:lineto}}
\put(806,528){\special{em:lineto}}
\put(808,530){\special{em:lineto}}
\put(810,531){\special{em:lineto}}
\put(811,532){\special{em:lineto}}
\put(813,533){\special{em:lineto}}
\put(815,534){\special{em:lineto}}
\put(817,536){\special{em:lineto}}
\put(819,537){\special{em:lineto}}
\put(820,538){\special{em:lineto}}
\put(822,539){\special{em:lineto}}
\put(824,540){\special{em:lineto}}
\put(826,542){\special{em:lineto}}
\put(828,543){\special{em:lineto}}
\put(829,544){\special{em:lineto}}
\put(831,545){\special{em:lineto}}
\put(833,546){\special{em:lineto}}
\put(835,547){\special{em:lineto}}
\put(837,549){\special{em:lineto}}
\put(838,550){\special{em:lineto}}
\put(840,551){\special{em:lineto}}
\put(842,552){\special{em:lineto}}
\put(844,553){\special{em:lineto}}
\put(846,555){\special{em:lineto}}
\put(847,556){\special{em:lineto}}
\put(849,557){\special{em:lineto}}
\put(851,558){\special{em:lineto}}
\put(853,559){\special{em:lineto}}
\put(855,561){\special{em:lineto}}
\put(856,562){\special{em:lineto}}
\put(858,563){\special{em:lineto}}
\put(860,564){\special{em:lineto}}
\put(862,565){\special{em:lineto}}
\put(864,566){\special{em:lineto}}
\put(865,568){\special{em:lineto}}
\put(867,569){\special{em:lineto}}
\put(869,570){\special{em:lineto}}
\put(871,571){\special{em:lineto}}
\put(873,572){\special{em:lineto}}
\put(874,574){\special{em:lineto}}
\put(876,575){\special{em:lineto}}
\put(878,576){\special{em:lineto}}
\put(880,577){\special{em:lineto}}
\put(882,578){\special{em:lineto}}
\put(883,580){\special{em:lineto}}
\put(885,581){\special{em:lineto}}
\put(887,582){\special{em:lineto}}
\put(889,583){\special{em:lineto}}
\put(891,584){\special{em:lineto}}
\put(892,585){\special{em:lineto}}
\put(894,587){\special{em:lineto}}
\put(896,588){\special{em:lineto}}
\put(898,589){\special{em:lineto}}
\put(900,590){\special{em:lineto}}
\put(901,591){\special{em:lineto}}
\put(903,593){\special{em:lineto}}
\put(905,594){\special{em:lineto}}
\put(907,595){\special{em:lineto}}
\put(909,596){\special{em:lineto}}
\put(910,597){\special{em:lineto}}
\put(912,599){\special{em:lineto}}
\put(914,600){\special{em:lineto}}
\put(916,601){\special{em:lineto}}
\put(918,602){\special{em:lineto}}
\put(919,603){\special{em:lineto}}
\put(921,604){\special{em:lineto}}
\put(923,606){\special{em:lineto}}
\put(925,607){\special{em:lineto}}
\put(927,608){\special{em:lineto}}
\put(928,609){\special{em:lineto}}
\put(930,610){\special{em:lineto}}
\put(932,612){\special{em:lineto}}
\put(934,613){\special{em:lineto}}
\put(936,614){\special{em:lineto}}
\put(937,615){\special{em:lineto}}
\put(939,616){\special{em:lineto}}
\put(941,618){\special{em:lineto}}
\put(943,619){\special{em:lineto}}
\put(945,620){\special{em:lineto}}
\put(946,621){\special{em:lineto}}
\put(948,622){\special{em:lineto}}
\put(950,623){\special{em:lineto}}
\put(952,625){\special{em:lineto}}
\put(954,626){\special{em:lineto}}
\put(955,627){\special{em:lineto}}
\put(957,628){\special{em:lineto}}
\put(959,629){\special{em:lineto}}
\put(961,631){\special{em:lineto}}
\put(963,632){\special{em:lineto}}
\put(964,633){\special{em:lineto}}
\put(966,634){\special{em:lineto}}
\put(968,635){\special{em:lineto}}
\put(970,637){\special{em:lineto}}
\put(972,638){\special{em:lineto}}
\put(973,639){\special{em:lineto}}
\put(975,640){\special{em:lineto}}
\put(977,641){\special{em:lineto}}
\put(979,642){\special{em:lineto}}
\put(981,644){\special{em:lineto}}
\put(982,645){\special{em:lineto}}
\put(984,646){\special{em:lineto}}
\put(986,647){\special{em:lineto}}
\put(988,648){\special{em:lineto}}
\put(990,650){\special{em:lineto}}
\put(991,651){\special{em:lineto}}
\put(993,652){\special{em:lineto}}
\put(995,653){\special{em:lineto}}
\put(997,654){\special{em:lineto}}
\put(999,656){\special{em:lineto}}
\put(1000,657){\special{em:lineto}}
\put(1002,658){\special{em:lineto}}
\put(1004,659){\special{em:lineto}}
\put(1006,660){\special{em:lineto}}
\put(1008,661){\special{em:lineto}}
\put(1009,663){\special{em:lineto}}
\put(1011,664){\special{em:lineto}}
\put(1013,665){\special{em:lineto}}
\put(1015,666){\special{em:lineto}}
\put(1017,667){\special{em:lineto}}
\put(1018,669){\special{em:lineto}}
\put(1020,670){\special{em:lineto}}
\put(1022,671){\special{em:lineto}}
\put(1024,672){\special{em:lineto}}
\put(1026,673){\special{em:lineto}}
\put(1027,675){\special{em:lineto}}
\put(1029,676){\special{em:lineto}}
\put(1031,677){\special{em:lineto}}
\put(1033,678){\special{em:lineto}}
\put(1035,679){\special{em:lineto}}
\put(1036,680){\special{em:lineto}}
\put(1038,682){\special{em:lineto}}
\put(1040,683){\special{em:lineto}}
\put(1042,684){\special{em:lineto}}
\put(1044,685){\special{em:lineto}}
\put(1045,686){\special{em:lineto}}
\put(1047,688){\special{em:lineto}}
\put(1049,689){\special{em:lineto}}
\put(1051,690){\special{em:lineto}}
\put(1053,691){\special{em:lineto}}
\put(1054,692){\special{em:lineto}}
\put(1056,694){\special{em:lineto}}
\put(1058,695){\special{em:lineto}}
\put(1060,696){\special{em:lineto}}
\put(1062,697){\special{em:lineto}}
\put(1063,698){\special{em:lineto}}
\put(1065,699){\special{em:lineto}}
\put(1067,701){\special{em:lineto}}
\put(1069,702){\special{em:lineto}}
\put(1071,703){\special{em:lineto}}
\put(1072,704){\special{em:lineto}}
\put(1074,705){\special{em:lineto}}
\put(1076,707){\special{em:lineto}}
\put(1078,708){\special{em:lineto}}
\put(1080,709){\special{em:lineto}}
\put(1081,710){\special{em:lineto}}
\put(1083,711){\special{em:lineto}}
\put(1085,713){\special{em:lineto}}
\put(1087,714){\special{em:lineto}}
\put(1089,715){\special{em:lineto}}
\put(1090,716){\special{em:lineto}}
\put(1092,717){\special{em:lineto}}
\put(1094,718){\special{em:lineto}}
\put(1096,720){\special{em:lineto}}
\put(1098,721){\special{em:lineto}}
\put(1099,722){\special{em:lineto}}
\put(1101,723){\special{em:lineto}}
\put(1103,724){\special{em:lineto}}
\put(1105,726){\special{em:lineto}}
\put(1107,727){\special{em:lineto}}
\put(1108,728){\special{em:lineto}}
\put(1110,729){\special{em:lineto}}
\put(1112,730){\special{em:lineto}}
\put(1114,731){\special{em:lineto}}
\put(1116,733){\special{em:lineto}}
\put(1117,734){\special{em:lineto}}
\put(1119,735){\special{em:lineto}}
\put(1121,736){\special{em:lineto}}
\put(1123,737){\special{em:lineto}}
\put(1125,739){\special{em:lineto}}
\put(1126,740){\special{em:lineto}}
\put(1128,741){\special{em:lineto}}
\put(1130,742){\special{em:lineto}}
\put(1132,743){\special{em:lineto}}
\put(1134,745){\special{em:lineto}}
\put(1135,746){\special{em:lineto}}
\put(1137,747){\special{em:lineto}}
\put(1139,748){\special{em:lineto}}
\put(1141,749){\special{em:lineto}}
\put(1143,750){\special{em:lineto}}
\put(1144,752){\special{em:lineto}}
\put(1146,753){\special{em:lineto}}
\put(1148,754){\special{em:lineto}}
\put(1150,755){\special{em:lineto}}
\put(1152,756){\special{em:lineto}}
\put(1153,758){\special{em:lineto}}
\put(1155,759){\special{em:lineto}}
\put(1157,760){\special{em:lineto}}
\put(1159,761){\special{em:lineto}}
\put(1161,762){\special{em:lineto}}
\put(1162,764){\special{em:lineto}}
\put(1164,765){\special{em:lineto}}
\put(1166,766){\special{em:lineto}}
\put(1168,767){\special{em:lineto}}
\put(1170,768){\special{em:lineto}}
\put(1171,769){\special{em:lineto}}
\put(1173,771){\special{em:lineto}}
\put(1175,772){\special{em:lineto}}
\put(1177,773){\special{em:lineto}}
\put(1179,774){\special{em:lineto}}
\put(1180,775){\special{em:lineto}}
\put(1182,777){\special{em:lineto}}
\put(1184,778){\special{em:lineto}}
\put(1186,779){\special{em:lineto}}
\put(1188,780){\special{em:lineto}}
\put(1189,781){\special{em:lineto}}
\put(1191,783){\special{em:lineto}}
\put(1193,784){\special{em:lineto}}
\put(1195,785){\special{em:lineto}}
\put(1197,786){\special{em:lineto}}
\put(1198,787){\special{em:lineto}}
\put(1200,788){\special{em:lineto}}
\put(1202,790){\special{em:lineto}}
\put(1204,791){\special{em:lineto}}
\put(1206,792){\special{em:lineto}}
\put(1207,793){\special{em:lineto}}
\put(1209,794){\special{em:lineto}}
\put(1211,796){\special{em:lineto}}
\put(1213,797){\special{em:lineto}}
\put(1215,798){\special{em:lineto}}
\put(1216,799){\special{em:lineto}}
\put(1218,800){\special{em:lineto}}
\put(1220,802){\special{em:lineto}}
\put(1222,803){\special{em:lineto}}
\put(1224,804){\special{em:lineto}}
\put(1225,805){\special{em:lineto}}
\put(1227,806){\special{em:lineto}}
\put(1229,807){\special{em:lineto}}
\put(1231,809){\special{em:lineto}}
\put(1233,810){\special{em:lineto}}
\put(1234,811){\special{em:lineto}}
\put(1236,812){\special{em:lineto}}
\put(1238,813){\special{em:lineto}}
\put(1240,815){\special{em:lineto}}
\put(1242,816){\special{em:lineto}}
\put(1243,817){\special{em:lineto}}
\put(1245,818){\special{em:lineto}}
\put(1247,819){\special{em:lineto}}
\put(1249,821){\special{em:lineto}}
\put(1251,822){\special{em:lineto}}
\put(1252,823){\special{em:lineto}}
\put(1254,824){\special{em:lineto}}
\put(1256,825){\special{em:lineto}}
\put(1258,826){\special{em:lineto}}
\put(1260,828){\special{em:lineto}}
\put(1261,829){\special{em:lineto}}
\put(1263,830){\special{em:lineto}}
\put(1265,831){\special{em:lineto}}
\put(1267,832){\special{em:lineto}}
\put(1269,834){\special{em:lineto}}
\put(1270,835){\special{em:lineto}}
\put(1272,836){\special{em:lineto}}
\put(1274,837){\special{em:lineto}}
\put(1276,838){\special{em:lineto}}
\put(1278,840){\special{em:lineto}}
\put(1279,841){\special{em:lineto}}
\put(1281,842){\special{em:lineto}}
\put(1283,843){\special{em:lineto}}
\put(1285,844){\special{em:lineto}}
\put(1287,845){\special{em:lineto}}
\put(1288,847){\special{em:lineto}}
\put(1290,848){\special{em:lineto}}
\put(1292,849){\special{em:lineto}}
\put(1294,850){\special{em:lineto}}
\put(1296,851){\special{em:lineto}}
\put(1297,853){\special{em:lineto}}
\put(1299,854){\special{em:lineto}}
\put(1301,855){\special{em:lineto}}
\put(1303,856){\special{em:lineto}}
\put(1305,857){\special{em:lineto}}
\put(1306,859){\special{em:lineto}}
\put(1308,860){\special{em:lineto}}
\put(1310,861){\special{em:lineto}}
\put(1312,862){\special{em:lineto}}
\put(1314,863){\special{em:lineto}}
\put(1315,864){\special{em:lineto}}
\put(1317,866){\special{em:lineto}}
\put(1319,867){\special{em:lineto}}
\put(1321,868){\special{em:lineto}}
\put(1323,869){\special{em:lineto}}
\put(1324,870){\special{em:lineto}}
\put(1326,872){\special{em:lineto}}
\put(1328,873){\special{em:lineto}}
\put(1330,874){\special{em:lineto}}
\put(1332,875){\special{em:lineto}}
\put(1333,876){\special{em:lineto}}
\put(1335,878){\special{em:lineto}}
\put(1337,879){\special{em:lineto}}
\put(1339,880){\special{em:lineto}}
\put(1341,881){\special{em:lineto}}
\put(1342,882){\special{em:lineto}}
\put(1344,883){\special{em:lineto}}
\put(1346,885){\special{em:lineto}}
\put(1348,886){\special{em:lineto}}
\put(1350,887){\special{em:lineto}}
\put(1351,888){\special{em:lineto}}
\put(1353,889){\special{em:lineto}}
\put(1355,891){\special{em:lineto}}
\put(1357,892){\special{em:lineto}}
\put(1359,893){\special{em:lineto}}
\put(1360,894){\special{em:lineto}}
\put(1362,895){\special{em:lineto}}
\put(1364,897){\special{em:lineto}}
\put(1366,898){\special{em:lineto}}
\put(1368,899){\special{em:lineto}}
\put(1369,900){\special{em:lineto}}
\put(1371,901){\special{em:lineto}}
\put(1373,902){\special{em:lineto}}
\put(1375,904){\special{em:lineto}}
\put(1377,905){\special{em:lineto}}
\put(1378,906){\special{em:lineto}}
\put(1380,907){\special{em:lineto}}
\put(1382,908){\special{em:lineto}}
\put(1384,910){\special{em:lineto}}
\put(1386,911){\special{em:lineto}}
\put(1387,912){\special{em:lineto}}
\put(1389,913){\special{em:lineto}}
\put(1391,914){\special{em:lineto}}
\put(1393,916){\special{em:lineto}}
\put(1395,917){\special{em:lineto}}
\put(1396,918){\special{em:lineto}}
\put(1398,919){\special{em:lineto}}
\put(1400,920){\special{em:lineto}}
\put(1402,921){\special{em:lineto}}
\put(1404,923){\special{em:lineto}}
\put(1405,924){\special{em:lineto}}
\put(1407,925){\special{em:lineto}}
\put(1409,926){\special{em:lineto}}
\put(1411,927){\special{em:lineto}}
\put(1413,929){\special{em:lineto}}
\put(1414,930){\special{em:lineto}}
\put(1416,931){\special{em:lineto}}
\put(1418,932){\special{em:lineto}}
\put(1420,933){\special{em:lineto}}
\put(1422,935){\special{em:lineto}}
\put(1423,936){\special{em:lineto}}
\put(1425,937){\special{em:lineto}}
\put(1427,938){\special{em:lineto}}
\put(1429,939){\special{em:lineto}}
\put(1431,940){\special{em:lineto}}
\put(1432,942){\special{em:lineto}}
\put(1434,943){\special{em:lineto}}
\put(1436,944){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(1106,922){\makebox(0,0)[r]{$P_{\rm cm}=150$ MeV/c}}
\multiput(1128,922)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1194,922){\usebox{\plotpoint}}
\put(248,135){\usebox{\plotpoint}}
\put(248.00,135.00){\usebox{\plotpoint}}
\multiput(253,136)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(257,138)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(262,139)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(267.82,140.73){\usebox{\plotpoint}}
\multiput(271,142)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(275,143)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(280,144)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(287.57,146.71){\usebox{\plotpoint}}
\multiput(289,147)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(293,149)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(298,150)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(302,151)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(307.21,153.05){\usebox{\plotpoint}}
\multiput(311,154)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(316,155)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(320,157)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(326.95,158.97){\usebox{\plotpoint}}
\multiput(329,160)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(334,161)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(338,162)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(346.74,164.93){\usebox{\plotpoint}}
\multiput(347,165)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(352,166)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(356,168)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(361,169)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(366.32,171.26){\usebox{\plotpoint}}
\multiput(370,172)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(374,173)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(379,175)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(386.30,176.66){\usebox{\plotpoint}}
\multiput(388,177)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(392,179)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(397,180)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(405.95,182.98){\usebox{\plotpoint}}
\multiput(406,183)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(410,184)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(415,186)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(419,187)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(425.76,188.88){\usebox{\plotpoint}}
\multiput(428,190)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(433,191)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(437,192)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(445.54,194.88){\usebox{\plotpoint}}
\multiput(446,195)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(451,197)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(455,198)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(460,199)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(465.18,201.24){\usebox{\plotpoint}}
\multiput(469,202)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(473,203)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(478,205)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(485.16,206.63){\usebox{\plotpoint}}
\multiput(487,207)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(491,209)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(496,210)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(504.74,212.95){\usebox{\plotpoint}}
\multiput(505,213)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(509,214)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(514,216)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(518,217)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(524.58,218.79){\usebox{\plotpoint}}
\multiput(527,220)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(532,221)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(536,223)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(544.28,224.82){\usebox{\plotpoint}}
\multiput(545,225)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(550,227)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(554,228)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(559,229)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(563.91,231.18){\usebox{\plotpoint}}
\multiput(568,232)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(572,234)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(577,235)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(583.69,237.07){\usebox{\plotpoint}}
\multiput(586,238)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(590,239)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(595,240)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(603.48,242.90){\usebox{\plotpoint}}
\multiput(604,243)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(608,244)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(613,246)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(617,247)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(623.17,249.29){\usebox{\plotpoint}}
\multiput(626,250)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(631,251)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(635,253)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(643.08,254.77){\usebox{\plotpoint}}
\multiput(644,255)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(649,257)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(653,258)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(658,260)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(662.77,261.15){\usebox{\plotpoint}}
\multiput(667,262)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(671,264)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(676,265)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(682.55,267.02){\usebox{\plotpoint}}
\multiput(685,268)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(689,269)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(694,270)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(702.34,272.87){\usebox{\plotpoint}}
\multiput(703,273)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(707,275)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(712,276)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(716,277)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(721.97,279.24){\usebox{\plotpoint}}
\multiput(725,280)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(730,281)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(734,283)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(741.65,285.33){\usebox{\plotpoint}}
\multiput(743,286)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(748,287)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(752,288)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(757,290)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(761.51,291.10){\usebox{\plotpoint}}
\multiput(766,292)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(770,294)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(775,295)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(781.09,297.42){\usebox{\plotpoint}}
\multiput(784,298)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(788,299)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(793,301)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(801.07,302.82){\usebox{\plotpoint}}
\multiput(802,303)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(806,305)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(811,306)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(815,307)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(820.71,309.18){\usebox{\plotpoint}}
\multiput(824,310)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(829,312)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(833,313)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(840.47,315.23){\usebox{\plotpoint}}
\multiput(842,316)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(847,317)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(851,318)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(856,320)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(860.29,321.12){\usebox{\plotpoint}}
\multiput(865,323)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(869,324)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(874,325)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(879.95,327.39){\usebox{\plotpoint}}
\multiput(883,328)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(887,329)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(892,331)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(899.93,332.79){\usebox{\plotpoint}}
\multiput(901,333)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(905,335)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(910,336)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(914,338)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(919.51,339.13){\usebox{\plotpoint}}
\multiput(923,340)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(928,342)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(932,343)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(939.28,345.14){\usebox{\plotpoint}}
\multiput(941,346)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(946,347)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(950,349)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(955,350)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(959.04,351.02){\usebox{\plotpoint}}
\multiput(964,353)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(968,354)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(973,355)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(978.68,357.34){\usebox{\plotpoint}}
\multiput(982,358)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(986,360)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(991,361)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(998.42,363.37){\usebox{\plotpoint}}
\multiput(1000,364)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1004,365)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1009,366)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1013,368)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1018.25,369.06){\usebox{\plotpoint}}
\multiput(1022,370)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1027,372)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1031,373)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1037.94,375.48){\usebox{\plotpoint}}
\multiput(1040,376)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1045,377)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1049,379)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1057.84,380.96){\usebox{\plotpoint}}
\multiput(1058,381)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1063,383)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1067,384)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1072,386)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1077.54,387.31){\usebox{\plotpoint}}
\multiput(1081,388)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1085,390)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1090,391)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1097.28,393.31){\usebox{\plotpoint}}
\multiput(1099,394)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1103,395)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1108,396)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1112,398)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1117.10,399.05){\usebox{\plotpoint}}
\multiput(1121,401)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1126,402)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1130,403)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1136.74,405.43){\usebox{\plotpoint}}
\multiput(1139,406)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1144,407)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1148,409)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1156.36,411.68){\usebox{\plotpoint}}
\multiput(1157,412)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1162,413)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1166,414)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1171,416)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1176.28,417.26){\usebox{\plotpoint}}
\multiput(1180,418)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1184,420)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1189,421)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1195.86,423.57){\usebox{\plotpoint}}
\multiput(1198,424)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1202,425)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1207,427)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1215.85,428.97){\usebox{\plotpoint}}
\multiput(1216,429)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1220,431)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1225,432)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1229,433)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1235.47,435.37){\usebox{\plotpoint}}
\multiput(1238,436)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1243,438)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1247,439)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1255.17,441.59){\usebox{\plotpoint}}
\multiput(1256,442)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1261,443)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1265,444)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1270,446)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1275.02,447.41){\usebox{\plotpoint}}
\multiput(1279,449)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1283,450)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1288,451)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1294.72,453.54){\usebox{\plotpoint}}
\multiput(1297,454)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1301,455)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1306,457)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1314.71,458.94){\usebox{\plotpoint}}
\multiput(1315,459)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1319,461)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1324,462)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1328,464)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1334.27,465.32){\usebox{\plotpoint}}
\multiput(1337,466)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1342,468)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1346,469)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1353.99,471.49){\usebox{\plotpoint}}
\multiput(1355,472)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1360,473)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1364,475)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1369,476)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1373.77,477.31){\usebox{\plotpoint}}
\multiput(1378,479)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1382,480)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1387,481)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1393.46,483.49){\usebox{\plotpoint}}
\multiput(1396,484)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1400,486)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1405,487)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1413.15,489.66){\usebox{\plotpoint}}
\multiput(1414,490)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1418,491)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1423,492)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1427,494)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1433.01,495.25){\usebox{\plotpoint}}
\put(1436,496){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\special{em:linewidth 1.2pt}%
\put(1106,870){\makebox(0,0)[r]{$P_{\rm cm}=450$ MeV/c}}
\put(1128,870){\special{em:moveto}}
\put(1194,870){\special{em:lineto}}
\put(248,130){\special{em:moveto}}
\put(250,130){\special{em:lineto}}
\put(252,131){\special{em:lineto}}
\put(253,131){\special{em:lineto}}
\put(255,132){\special{em:lineto}}
\put(257,132){\special{em:lineto}}
\put(259,132){\special{em:lineto}}
\put(261,133){\special{em:lineto}}
\put(262,133){\special{em:lineto}}
\put(264,134){\special{em:lineto}}
\put(266,134){\special{em:lineto}}
\put(268,134){\special{em:lineto}}
\put(270,135){\special{em:lineto}}
\put(271,135){\special{em:lineto}}
\put(273,136){\special{em:lineto}}
\put(275,136){\special{em:lineto}}
\put(277,137){\special{em:lineto}}
\put(279,137){\special{em:lineto}}
\put(280,137){\special{em:lineto}}
\put(282,138){\special{em:lineto}}
\put(284,138){\special{em:lineto}}
\put(286,139){\special{em:lineto}}
\put(288,139){\special{em:lineto}}
\put(289,139){\special{em:lineto}}
\put(291,140){\special{em:lineto}}
\put(293,140){\special{em:lineto}}
\put(295,141){\special{em:lineto}}
\put(297,141){\special{em:lineto}}
\put(298,142){\special{em:lineto}}
\put(300,142){\special{em:lineto}}
\put(302,142){\special{em:lineto}}
\put(304,143){\special{em:lineto}}
\put(306,143){\special{em:lineto}}
\put(307,144){\special{em:lineto}}
\put(309,144){\special{em:lineto}}
\put(311,145){\special{em:lineto}}
\put(313,145){\special{em:lineto}}
\put(315,145){\special{em:lineto}}
\put(316,146){\special{em:lineto}}
\put(318,146){\special{em:lineto}}
\put(320,147){\special{em:lineto}}
\put(322,147){\special{em:lineto}}
\put(324,147){\special{em:lineto}}
\put(325,148){\special{em:lineto}}
\put(327,148){\special{em:lineto}}
\put(329,149){\special{em:lineto}}
\put(331,149){\special{em:lineto}}
\put(333,150){\special{em:lineto}}
\put(334,150){\special{em:lineto}}
\put(336,150){\special{em:lineto}}
\put(338,151){\special{em:lineto}}
\put(340,151){\special{em:lineto}}
\put(342,152){\special{em:lineto}}
\put(343,152){\special{em:lineto}}
\put(345,153){\special{em:lineto}}
\put(347,153){\special{em:lineto}}
\put(349,153){\special{em:lineto}}
\put(351,154){\special{em:lineto}}
\put(352,154){\special{em:lineto}}
\put(354,155){\special{em:lineto}}
\put(356,155){\special{em:lineto}}
\put(358,155){\special{em:lineto}}
\put(360,156){\special{em:lineto}}
\put(361,156){\special{em:lineto}}
\put(363,157){\special{em:lineto}}
\put(365,157){\special{em:lineto}}
\put(367,158){\special{em:lineto}}
\put(369,158){\special{em:lineto}}
\put(370,158){\special{em:lineto}}
\put(372,159){\special{em:lineto}}
\put(374,159){\special{em:lineto}}
\put(376,160){\special{em:lineto}}
\put(378,160){\special{em:lineto}}
\put(379,161){\special{em:lineto}}
\put(381,161){\special{em:lineto}}
\put(383,161){\special{em:lineto}}
\put(385,162){\special{em:lineto}}
\put(387,162){\special{em:lineto}}
\put(388,163){\special{em:lineto}}
\put(390,163){\special{em:lineto}}
\put(392,163){\special{em:lineto}}
\put(394,164){\special{em:lineto}}
\put(396,164){\special{em:lineto}}
\put(397,165){\special{em:lineto}}
\put(399,165){\special{em:lineto}}
\put(401,166){\special{em:lineto}}
\put(403,166){\special{em:lineto}}
\put(405,166){\special{em:lineto}}
\put(406,167){\special{em:lineto}}
\put(408,167){\special{em:lineto}}
\put(410,168){\special{em:lineto}}
\put(412,168){\special{em:lineto}}
\put(414,169){\special{em:lineto}}
\put(415,169){\special{em:lineto}}
\put(417,169){\special{em:lineto}}
\put(419,170){\special{em:lineto}}
\put(421,170){\special{em:lineto}}
\put(423,171){\special{em:lineto}}
\put(424,171){\special{em:lineto}}
\put(426,171){\special{em:lineto}}
\put(428,172){\special{em:lineto}}
\put(430,172){\special{em:lineto}}
\put(432,173){\special{em:lineto}}
\put(433,173){\special{em:lineto}}
\put(435,174){\special{em:lineto}}
\put(437,174){\special{em:lineto}}
\put(439,174){\special{em:lineto}}
\put(441,175){\special{em:lineto}}
\put(442,175){\special{em:lineto}}
\put(444,176){\special{em:lineto}}
\put(446,176){\special{em:lineto}}
\put(448,177){\special{em:lineto}}
\put(450,177){\special{em:lineto}}
\put(451,177){\special{em:lineto}}
\put(453,178){\special{em:lineto}}
\put(455,178){\special{em:lineto}}
\put(457,179){\special{em:lineto}}
\put(459,179){\special{em:lineto}}
\put(460,179){\special{em:lineto}}
\put(462,180){\special{em:lineto}}
\put(464,180){\special{em:lineto}}
\put(466,181){\special{em:lineto}}
\put(468,181){\special{em:lineto}}
\put(469,182){\special{em:lineto}}
\put(471,182){\special{em:lineto}}
\put(473,182){\special{em:lineto}}
\put(475,183){\special{em:lineto}}
\put(477,183){\special{em:lineto}}
\put(478,184){\special{em:lineto}}
\put(480,184){\special{em:lineto}}
\put(482,184){\special{em:lineto}}
\put(484,185){\special{em:lineto}}
\put(486,185){\special{em:lineto}}
\put(487,186){\special{em:lineto}}
\put(489,186){\special{em:lineto}}
\put(491,187){\special{em:lineto}}
\put(493,187){\special{em:lineto}}
\put(495,187){\special{em:lineto}}
\put(496,188){\special{em:lineto}}
\put(498,188){\special{em:lineto}}
\put(500,189){\special{em:lineto}}
\put(502,189){\special{em:lineto}}
\put(504,190){\special{em:lineto}}
\put(505,190){\special{em:lineto}}
\put(507,190){\special{em:lineto}}
\put(509,191){\special{em:lineto}}
\put(511,191){\special{em:lineto}}
\put(513,192){\special{em:lineto}}
\put(514,192){\special{em:lineto}}
\put(516,192){\special{em:lineto}}
\put(518,193){\special{em:lineto}}
\put(520,193){\special{em:lineto}}
\put(522,194){\special{em:lineto}}
\put(523,194){\special{em:lineto}}
\put(525,195){\special{em:lineto}}
\put(527,195){\special{em:lineto}}
\put(529,195){\special{em:lineto}}
\put(531,196){\special{em:lineto}}
\put(532,196){\special{em:lineto}}
\put(534,197){\special{em:lineto}}
\put(536,197){\special{em:lineto}}
\put(538,198){\special{em:lineto}}
\put(540,198){\special{em:lineto}}
\put(541,198){\special{em:lineto}}
\put(543,199){\special{em:lineto}}
\put(545,199){\special{em:lineto}}
\put(547,200){\special{em:lineto}}
\put(549,200){\special{em:lineto}}
\put(550,200){\special{em:lineto}}
\put(552,201){\special{em:lineto}}
\put(554,201){\special{em:lineto}}
\put(556,202){\special{em:lineto}}
\put(558,202){\special{em:lineto}}
\put(559,203){\special{em:lineto}}
\put(561,203){\special{em:lineto}}
\put(563,203){\special{em:lineto}}
\put(565,204){\special{em:lineto}}
\put(567,204){\special{em:lineto}}
\put(568,205){\special{em:lineto}}
\put(570,205){\special{em:lineto}}
\put(572,206){\special{em:lineto}}
\put(574,206){\special{em:lineto}}
\put(576,206){\special{em:lineto}}
\put(577,207){\special{em:lineto}}
\put(579,207){\special{em:lineto}}
\put(581,208){\special{em:lineto}}
\put(583,208){\special{em:lineto}}
\put(585,208){\special{em:lineto}}
\put(586,209){\special{em:lineto}}
\put(588,209){\special{em:lineto}}
\put(590,210){\special{em:lineto}}
\put(592,210){\special{em:lineto}}
\put(594,211){\special{em:lineto}}
\put(595,211){\special{em:lineto}}
\put(597,211){\special{em:lineto}}
\put(599,212){\special{em:lineto}}
\put(601,212){\special{em:lineto}}
\put(603,213){\special{em:lineto}}
\put(604,213){\special{em:lineto}}
\put(606,214){\special{em:lineto}}
\put(608,214){\special{em:lineto}}
\put(610,214){\special{em:lineto}}
\put(612,215){\special{em:lineto}}
\put(613,215){\special{em:lineto}}
\put(615,216){\special{em:lineto}}
\put(617,216){\special{em:lineto}}
\put(619,216){\special{em:lineto}}
\put(621,217){\special{em:lineto}}
\put(622,217){\special{em:lineto}}
\put(624,218){\special{em:lineto}}
\put(626,218){\special{em:lineto}}
\put(628,219){\special{em:lineto}}
\put(630,219){\special{em:lineto}}
\put(631,219){\special{em:lineto}}
\put(633,220){\special{em:lineto}}
\put(635,220){\special{em:lineto}}
\put(637,221){\special{em:lineto}}
\put(639,221){\special{em:lineto}}
\put(640,222){\special{em:lineto}}
\put(642,222){\special{em:lineto}}
\put(644,222){\special{em:lineto}}
\put(646,223){\special{em:lineto}}
\put(648,223){\special{em:lineto}}
\put(649,224){\special{em:lineto}}
\put(651,224){\special{em:lineto}}
\put(653,224){\special{em:lineto}}
\put(655,225){\special{em:lineto}}
\put(657,225){\special{em:lineto}}
\put(658,226){\special{em:lineto}}
\put(660,226){\special{em:lineto}}
\put(662,227){\special{em:lineto}}
\put(664,227){\special{em:lineto}}
\put(666,227){\special{em:lineto}}
\put(667,228){\special{em:lineto}}
\put(669,228){\special{em:lineto}}
\put(671,229){\special{em:lineto}}
\put(673,229){\special{em:lineto}}
\put(675,229){\special{em:lineto}}
\put(676,230){\special{em:lineto}}
\put(678,230){\special{em:lineto}}
\put(680,231){\special{em:lineto}}
\put(682,231){\special{em:lineto}}
\put(684,232){\special{em:lineto}}
\put(685,232){\special{em:lineto}}
\put(687,232){\special{em:lineto}}
\put(689,233){\special{em:lineto}}
\put(691,233){\special{em:lineto}}
\put(693,234){\special{em:lineto}}
\put(694,234){\special{em:lineto}}
\put(696,235){\special{em:lineto}}
\put(698,235){\special{em:lineto}}
\put(700,235){\special{em:lineto}}
\put(702,236){\special{em:lineto}}
\put(703,236){\special{em:lineto}}
\put(705,237){\special{em:lineto}}
\put(707,237){\special{em:lineto}}
\put(709,237){\special{em:lineto}}
\put(711,238){\special{em:lineto}}
\put(712,238){\special{em:lineto}}
\put(714,239){\special{em:lineto}}
\put(716,239){\special{em:lineto}}
\put(718,240){\special{em:lineto}}
\put(720,240){\special{em:lineto}}
\put(721,240){\special{em:lineto}}
\put(723,241){\special{em:lineto}}
\put(725,241){\special{em:lineto}}
\put(727,242){\special{em:lineto}}
\put(729,242){\special{em:lineto}}
\put(730,243){\special{em:lineto}}
\put(732,243){\special{em:lineto}}
\put(734,243){\special{em:lineto}}
\put(736,244){\special{em:lineto}}
\put(738,244){\special{em:lineto}}
\put(739,245){\special{em:lineto}}
\put(741,245){\special{em:lineto}}
\put(743,245){\special{em:lineto}}
\put(745,246){\special{em:lineto}}
\put(747,246){\special{em:lineto}}
\put(748,247){\special{em:lineto}}
\put(750,247){\special{em:lineto}}
\put(752,248){\special{em:lineto}}
\put(754,248){\special{em:lineto}}
\put(756,248){\special{em:lineto}}
\put(757,249){\special{em:lineto}}
\put(759,249){\special{em:lineto}}
\put(761,250){\special{em:lineto}}
\put(763,250){\special{em:lineto}}
\put(765,251){\special{em:lineto}}
\put(766,251){\special{em:lineto}}
\put(768,251){\special{em:lineto}}
\put(770,252){\special{em:lineto}}
\put(772,252){\special{em:lineto}}
\put(774,253){\special{em:lineto}}
\put(775,253){\special{em:lineto}}
\put(777,253){\special{em:lineto}}
\put(779,254){\special{em:lineto}}
\put(781,254){\special{em:lineto}}
\put(783,255){\special{em:lineto}}
\put(784,255){\special{em:lineto}}
\put(786,256){\special{em:lineto}}
\put(788,256){\special{em:lineto}}
\put(790,256){\special{em:lineto}}
\put(792,257){\special{em:lineto}}
\put(793,257){\special{em:lineto}}
\put(795,258){\special{em:lineto}}
\put(797,258){\special{em:lineto}}
\put(799,259){\special{em:lineto}}
\put(801,259){\special{em:lineto}}
\put(802,259){\special{em:lineto}}
\put(804,260){\special{em:lineto}}
\put(806,260){\special{em:lineto}}
\put(808,261){\special{em:lineto}}
\put(810,261){\special{em:lineto}}
\put(811,261){\special{em:lineto}}
\put(813,262){\special{em:lineto}}
\put(815,262){\special{em:lineto}}
\put(817,263){\special{em:lineto}}
\put(819,263){\special{em:lineto}}
\put(820,264){\special{em:lineto}}
\put(822,264){\special{em:lineto}}
\put(824,264){\special{em:lineto}}
\put(826,265){\special{em:lineto}}
\put(828,265){\special{em:lineto}}
\put(829,266){\special{em:lineto}}
\put(831,266){\special{em:lineto}}
\put(833,267){\special{em:lineto}}
\put(835,267){\special{em:lineto}}
\put(837,267){\special{em:lineto}}
\put(838,268){\special{em:lineto}}
\put(840,268){\special{em:lineto}}
\put(842,269){\special{em:lineto}}
\put(844,269){\special{em:lineto}}
\put(846,269){\special{em:lineto}}
\put(847,270){\special{em:lineto}}
\put(849,270){\special{em:lineto}}
\put(851,271){\special{em:lineto}}
\put(853,271){\special{em:lineto}}
\put(855,272){\special{em:lineto}}
\put(856,272){\special{em:lineto}}
\put(858,272){\special{em:lineto}}
\put(860,273){\special{em:lineto}}
\put(862,273){\special{em:lineto}}
\put(864,274){\special{em:lineto}}
\put(865,274){\special{em:lineto}}
\put(867,274){\special{em:lineto}}
\put(869,275){\special{em:lineto}}
\put(871,275){\special{em:lineto}}
\put(873,276){\special{em:lineto}}
\put(874,276){\special{em:lineto}}
\put(876,277){\special{em:lineto}}
\put(878,277){\special{em:lineto}}
\put(880,277){\special{em:lineto}}
\put(882,278){\special{em:lineto}}
\put(883,278){\special{em:lineto}}
\put(885,279){\special{em:lineto}}
\put(887,279){\special{em:lineto}}
\put(889,280){\special{em:lineto}}
\put(891,280){\special{em:lineto}}
\put(892,280){\special{em:lineto}}
\put(894,281){\special{em:lineto}}
\put(896,281){\special{em:lineto}}
\put(898,282){\special{em:lineto}}
\put(900,282){\special{em:lineto}}
\put(901,282){\special{em:lineto}}
\put(903,283){\special{em:lineto}}
\put(905,283){\special{em:lineto}}
\put(907,284){\special{em:lineto}}
\put(909,284){\special{em:lineto}}
\put(910,285){\special{em:lineto}}
\put(912,285){\special{em:lineto}}
\put(914,285){\special{em:lineto}}
\put(916,286){\special{em:lineto}}
\put(918,286){\special{em:lineto}}
\put(919,287){\special{em:lineto}}
\put(921,287){\special{em:lineto}}
\put(923,288){\special{em:lineto}}
\put(925,288){\special{em:lineto}}
\put(927,288){\special{em:lineto}}
\put(928,289){\special{em:lineto}}
\put(930,289){\special{em:lineto}}
\put(932,290){\special{em:lineto}}
\put(934,290){\special{em:lineto}}
\put(936,290){\special{em:lineto}}
\put(937,291){\special{em:lineto}}
\put(939,291){\special{em:lineto}}
\put(941,292){\special{em:lineto}}
\put(943,292){\special{em:lineto}}
\put(945,293){\special{em:lineto}}
\put(946,293){\special{em:lineto}}
\put(948,293){\special{em:lineto}}
\put(950,294){\special{em:lineto}}
\put(952,294){\special{em:lineto}}
\put(954,295){\special{em:lineto}}
\put(955,295){\special{em:lineto}}
\put(957,296){\special{em:lineto}}
\put(959,296){\special{em:lineto}}
\put(961,296){\special{em:lineto}}
\put(963,297){\special{em:lineto}}
\put(964,297){\special{em:lineto}}
\put(966,298){\special{em:lineto}}
\put(968,298){\special{em:lineto}}
\put(970,298){\special{em:lineto}}
\put(972,299){\special{em:lineto}}
\put(973,299){\special{em:lineto}}
\put(975,300){\special{em:lineto}}
\put(977,300){\special{em:lineto}}
\put(979,301){\special{em:lineto}}
\put(981,301){\special{em:lineto}}
\put(982,301){\special{em:lineto}}
\put(984,302){\special{em:lineto}}
\put(986,302){\special{em:lineto}}
\put(988,303){\special{em:lineto}}
\put(990,303){\special{em:lineto}}
\put(991,304){\special{em:lineto}}
\put(993,304){\special{em:lineto}}
\put(995,304){\special{em:lineto}}
\put(997,305){\special{em:lineto}}
\put(999,305){\special{em:lineto}}
\put(1000,306){\special{em:lineto}}
\put(1002,306){\special{em:lineto}}
\put(1004,306){\special{em:lineto}}
\put(1006,307){\special{em:lineto}}
\put(1008,307){\special{em:lineto}}
\put(1009,308){\special{em:lineto}}
\put(1011,308){\special{em:lineto}}
\put(1013,309){\special{em:lineto}}
\put(1015,309){\special{em:lineto}}
\put(1017,309){\special{em:lineto}}
\put(1018,310){\special{em:lineto}}
\put(1020,310){\special{em:lineto}}
\put(1022,311){\special{em:lineto}}
\put(1024,311){\special{em:lineto}}
\put(1026,312){\special{em:lineto}}
\put(1027,312){\special{em:lineto}}
\put(1029,312){\special{em:lineto}}
\put(1031,313){\special{em:lineto}}
\put(1033,313){\special{em:lineto}}
\put(1035,314){\special{em:lineto}}
\put(1036,314){\special{em:lineto}}
\put(1038,314){\special{em:lineto}}
\put(1040,315){\special{em:lineto}}
\put(1042,315){\special{em:lineto}}
\put(1044,316){\special{em:lineto}}
\put(1045,316){\special{em:lineto}}
\put(1047,317){\special{em:lineto}}
\put(1049,317){\special{em:lineto}}
\put(1051,317){\special{em:lineto}}
\put(1053,318){\special{em:lineto}}
\put(1054,318){\special{em:lineto}}
\put(1056,319){\special{em:lineto}}
\put(1058,319){\special{em:lineto}}
\put(1060,319){\special{em:lineto}}
\put(1062,320){\special{em:lineto}}
\put(1063,320){\special{em:lineto}}
\put(1065,321){\special{em:lineto}}
\put(1067,321){\special{em:lineto}}
\put(1069,322){\special{em:lineto}}
\put(1071,322){\special{em:lineto}}
\put(1072,322){\special{em:lineto}}
\put(1074,323){\special{em:lineto}}
\put(1076,323){\special{em:lineto}}
\put(1078,324){\special{em:lineto}}
\put(1080,324){\special{em:lineto}}
\put(1081,325){\special{em:lineto}}
\put(1083,325){\special{em:lineto}}
\put(1085,325){\special{em:lineto}}
\put(1087,326){\special{em:lineto}}
\put(1089,326){\special{em:lineto}}
\put(1090,327){\special{em:lineto}}
\put(1092,327){\special{em:lineto}}
\put(1094,327){\special{em:lineto}}
\put(1096,328){\special{em:lineto}}
\put(1098,328){\special{em:lineto}}
\put(1099,329){\special{em:lineto}}
\put(1101,329){\special{em:lineto}}
\put(1103,330){\special{em:lineto}}
\put(1105,330){\special{em:lineto}}
\put(1107,330){\special{em:lineto}}
\put(1108,331){\special{em:lineto}}
\put(1110,331){\special{em:lineto}}
\put(1112,332){\special{em:lineto}}
\put(1114,332){\special{em:lineto}}
\put(1116,333){\special{em:lineto}}
\put(1117,333){\special{em:lineto}}
\put(1119,333){\special{em:lineto}}
\put(1121,334){\special{em:lineto}}
\put(1123,334){\special{em:lineto}}
\put(1125,335){\special{em:lineto}}
\put(1126,335){\special{em:lineto}}
\put(1128,335){\special{em:lineto}}
\put(1130,336){\special{em:lineto}}
\put(1132,336){\special{em:lineto}}
\put(1134,337){\special{em:lineto}}
\put(1135,337){\special{em:lineto}}
\put(1137,338){\special{em:lineto}}
\put(1139,338){\special{em:lineto}}
\put(1141,338){\special{em:lineto}}
\put(1143,339){\special{em:lineto}}
\put(1144,339){\special{em:lineto}}
\put(1146,340){\special{em:lineto}}
\put(1148,340){\special{em:lineto}}
\put(1150,341){\special{em:lineto}}
\put(1152,341){\special{em:lineto}}
\put(1153,341){\special{em:lineto}}
\put(1155,342){\special{em:lineto}}
\put(1157,342){\special{em:lineto}}
\put(1159,343){\special{em:lineto}}
\put(1161,343){\special{em:lineto}}
\put(1162,343){\special{em:lineto}}
\put(1164,344){\special{em:lineto}}
\put(1166,344){\special{em:lineto}}
\put(1168,345){\special{em:lineto}}
\put(1170,345){\special{em:lineto}}
\put(1171,346){\special{em:lineto}}
\put(1173,346){\special{em:lineto}}
\put(1175,346){\special{em:lineto}}
\put(1177,347){\special{em:lineto}}
\put(1179,347){\special{em:lineto}}
\put(1180,348){\special{em:lineto}}
\put(1182,348){\special{em:lineto}}
\put(1184,349){\special{em:lineto}}
\put(1186,349){\special{em:lineto}}
\put(1188,349){\special{em:lineto}}
\put(1189,350){\special{em:lineto}}
\put(1191,350){\special{em:lineto}}
\put(1193,351){\special{em:lineto}}
\put(1195,351){\special{em:lineto}}
\put(1197,351){\special{em:lineto}}
\put(1198,352){\special{em:lineto}}
\put(1200,352){\special{em:lineto}}
\put(1202,353){\special{em:lineto}}
\put(1204,353){\special{em:lineto}}
\put(1206,354){\special{em:lineto}}
\put(1207,354){\special{em:lineto}}
\put(1209,354){\special{em:lineto}}
\put(1211,355){\special{em:lineto}}
\put(1213,355){\special{em:lineto}}
\put(1215,356){\special{em:lineto}}
\put(1216,356){\special{em:lineto}}
\put(1218,357){\special{em:lineto}}
\put(1220,357){\special{em:lineto}}
\put(1222,357){\special{em:lineto}}
\put(1224,358){\special{em:lineto}}
\put(1225,358){\special{em:lineto}}
\put(1227,359){\special{em:lineto}}
\put(1229,359){\special{em:lineto}}
\put(1231,359){\special{em:lineto}}
\put(1233,360){\special{em:lineto}}
\put(1234,360){\special{em:lineto}}
\put(1236,361){\special{em:lineto}}
\put(1238,361){\special{em:lineto}}
\put(1240,362){\special{em:lineto}}
\put(1242,362){\special{em:lineto}}
\put(1243,362){\special{em:lineto}}
\put(1245,363){\special{em:lineto}}
\put(1247,363){\special{em:lineto}}
\put(1249,364){\special{em:lineto}}
\put(1251,364){\special{em:lineto}}
\put(1252,364){\special{em:lineto}}
\put(1254,365){\special{em:lineto}}
\put(1256,365){\special{em:lineto}}
\put(1258,366){\special{em:lineto}}
\put(1260,366){\special{em:lineto}}
\put(1261,367){\special{em:lineto}}
\put(1263,367){\special{em:lineto}}
\put(1265,367){\special{em:lineto}}
\put(1267,368){\special{em:lineto}}
\put(1269,368){\special{em:lineto}}
\put(1270,369){\special{em:lineto}}
\put(1272,369){\special{em:lineto}}
\put(1274,370){\special{em:lineto}}
\put(1276,370){\special{em:lineto}}
\put(1278,370){\special{em:lineto}}
\put(1279,371){\special{em:lineto}}
\put(1281,371){\special{em:lineto}}
\put(1283,372){\special{em:lineto}}
\put(1285,372){\special{em:lineto}}
\put(1287,372){\special{em:lineto}}
\put(1288,373){\special{em:lineto}}
\put(1290,373){\special{em:lineto}}
\put(1292,374){\special{em:lineto}}
\put(1294,374){\special{em:lineto}}
\put(1296,375){\special{em:lineto}}
\put(1297,375){\special{em:lineto}}
\put(1299,375){\special{em:lineto}}
\put(1301,376){\special{em:lineto}}
\put(1303,376){\special{em:lineto}}
\put(1305,377){\special{em:lineto}}
\put(1306,377){\special{em:lineto}}
\put(1308,378){\special{em:lineto}}
\put(1310,378){\special{em:lineto}}
\put(1312,378){\special{em:lineto}}
\put(1314,379){\special{em:lineto}}
\put(1315,379){\special{em:lineto}}
\put(1317,380){\special{em:lineto}}
\put(1319,380){\special{em:lineto}}
\put(1321,380){\special{em:lineto}}
\put(1323,381){\special{em:lineto}}
\put(1324,381){\special{em:lineto}}
\put(1326,382){\special{em:lineto}}
\put(1328,382){\special{em:lineto}}
\put(1330,383){\special{em:lineto}}
\put(1332,383){\special{em:lineto}}
\put(1333,383){\special{em:lineto}}
\put(1335,384){\special{em:lineto}}
\put(1337,384){\special{em:lineto}}
\put(1339,385){\special{em:lineto}}
\put(1341,385){\special{em:lineto}}
\put(1342,386){\special{em:lineto}}
\put(1344,386){\special{em:lineto}}
\put(1346,386){\special{em:lineto}}
\put(1348,387){\special{em:lineto}}
\put(1350,387){\special{em:lineto}}
\put(1351,388){\special{em:lineto}}
\put(1353,388){\special{em:lineto}}
\put(1355,388){\special{em:lineto}}
\put(1357,389){\special{em:lineto}}
\put(1359,389){\special{em:lineto}}
\put(1360,390){\special{em:lineto}}
\put(1362,390){\special{em:lineto}}
\put(1364,391){\special{em:lineto}}
\put(1366,391){\special{em:lineto}}
\put(1368,391){\special{em:lineto}}
\put(1369,392){\special{em:lineto}}
\put(1371,392){\special{em:lineto}}
\put(1373,393){\special{em:lineto}}
\put(1375,393){\special{em:lineto}}
\put(1377,394){\special{em:lineto}}
\put(1378,394){\special{em:lineto}}
\put(1380,394){\special{em:lineto}}
\put(1382,395){\special{em:lineto}}
\put(1384,395){\special{em:lineto}}
\put(1386,396){\special{em:lineto}}
\put(1387,396){\special{em:lineto}}
\put(1389,396){\special{em:lineto}}
\put(1391,397){\special{em:lineto}}
\put(1393,397){\special{em:lineto}}
\put(1395,398){\special{em:lineto}}
\put(1396,398){\special{em:lineto}}
\put(1398,399){\special{em:lineto}}
\put(1400,399){\special{em:lineto}}
\put(1402,399){\special{em:lineto}}
\put(1404,400){\special{em:lineto}}
\put(1405,400){\special{em:lineto}}
\put(1407,401){\special{em:lineto}}
\put(1409,401){\special{em:lineto}}
\put(1411,402){\special{em:lineto}}
\put(1413,402){\special{em:lineto}}
\put(1414,402){\special{em:lineto}}
\put(1416,403){\special{em:lineto}}
\put(1418,403){\special{em:lineto}}
\put(1420,404){\special{em:lineto}}
\put(1422,404){\special{em:lineto}}
\put(1423,404){\special{em:lineto}}
\put(1425,405){\special{em:lineto}}
\put(1427,405){\special{em:lineto}}
\put(1429,406){\special{em:lineto}}
\put(1431,406){\special{em:lineto}}
\put(1432,407){\special{em:lineto}}
\put(1434,407){\special{em:lineto}}
\put(1436,407){\special{em:lineto}}
\end{picture}

==> (inline-4) <==
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176,113){\special{em:moveto}}
\put(176,1057){\special{em:lineto}}
\put(176,178){\special{em:moveto}}
\put(196,178){\special{em:lineto}}
\put(1436,178){\special{em:moveto}}
\put(1416,178){\special{em:lineto}}
\put(154,178){\makebox(0,0)[r]{0.988}}
\put(176,308){\special{em:moveto}}
\put(196,308){\special{em:lineto}}
\put(1436,308){\special{em:moveto}}
\put(1416,308){\special{em:lineto}}
\put(154,308){\makebox(0,0)[r]{0.990}}
\put(176,439){\special{em:moveto}}
\put(196,439){\special{em:lineto}}
\put(1436,439){\special{em:moveto}}
\put(1416,439){\special{em:lineto}}
\put(154,439){\makebox(0,0)[r]{0.992}}
\put(176,569){\special{em:moveto}}
\put(196,569){\special{em:lineto}}
\put(1436,569){\special{em:moveto}}
\put(1416,569){\special{em:lineto}}
\put(154,569){\makebox(0,0)[r]{0.994}}
\put(176,699){\special{em:moveto}}
\put(196,699){\special{em:lineto}}
\put(1436,699){\special{em:moveto}}
\put(1416,699){\special{em:lineto}}
\put(154,699){\makebox(0,0)[r]{0.996}}
\put(176,829){\special{em:moveto}}
\put(196,829){\special{em:lineto}}
\put(1436,829){\special{em:moveto}}
\put(1416,829){\special{em:lineto}}
\put(154,829){\makebox(0,0)[r]{0.998}}
\put(176,959){\special{em:moveto}}
\put(196,959){\special{em:lineto}}
\put(1436,959){\special{em:moveto}}
\put(1416,959){\special{em:lineto}}
\put(154,959){\makebox(0,0)[r]{1.000}}
\put(176,113){\special{em:moveto}}
\put(176,133){\special{em:lineto}}
\put(176,1057){\special{em:moveto}}
\put(176,1037){\special{em:lineto}}
\put(176,68){\makebox(0,0){0}}
\put(401,113){\special{em:moveto}}
\put(401,133){\special{em:lineto}}
\put(401,1057){\special{em:moveto}}
\put(401,1037){\special{em:lineto}}
\put(401,68){\makebox(0,0){10}}
\put(626,113){\special{em:moveto}}
\put(626,133){\special{em:lineto}}
\put(626,1057){\special{em:moveto}}
\put(626,1037){\special{em:lineto}}
\put(626,68){\makebox(0,0){20}}
\put(851,113){\special{em:moveto}}
\put(851,133){\special{em:lineto}}
\put(851,1057){\special{em:moveto}}
\put(851,1037){\special{em:lineto}}
\put(851,68){\makebox(0,0){30}}
\put(1076,113){\special{em:moveto}}
\put(1076,133){\special{em:lineto}}
\put(1076,1057){\special{em:moveto}}
\put(1076,1037){\special{em:lineto}}
\put(1076,68){\makebox(0,0){40}}
\put(1301,113){\special{em:moveto}}
\put(1301,133){\special{em:lineto}}
\put(1301,1057){\special{em:moveto}}
\put(1301,1037){\special{em:lineto}}
\put(1301,68){\makebox(0,0){50}}
\put(176,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,1057){\special{em:lineto}}
\put(176,1057){\special{em:lineto}}
\put(176,113){\special{em:lineto}}
\put(806,-10){\makebox(0,0){\large 
                    {\bf Relative pion momentum q (MeV/c)}}}
%\put(160,1100){\makebox(0,0)[l]{{\bf RATIO OF THE CORRECTION FACTORS} 
%             $G_0/G_{\rm cor}$}}
\put(244,970){\makebox(0,0)[l]{{\Large {\bf SPS}}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\special{em:linewidth 1.0pt}%
\put(1106,992){\makebox(0,0)[r]{$P_{\rm cm}=450$ MeV /c}}
\multiput(1128,992)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1194,992){\usebox{\plotpoint}}
\put(266,345){\usebox{\plotpoint}}
\put(266.00,345.00){\usebox{\plotpoint}}
\multiput(270,338)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(277.27,327.60){\usebox{\plotpoint}}
\multiput(279,325)(12.064,-16.889){0}{\usebox{\plotpoint}}
\multiput(284,318)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(289.68,310.98){\usebox{\plotpoint}}
\multiput(293,306)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(298,300)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(302.35,294.57){\usebox{\plotpoint}}
\multiput(307,289)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(311,284)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(315.54,278.57){\usebox{\plotpoint}}
\multiput(320,275)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(324,270)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(330.75,264.60){\usebox{\plotpoint}}
\multiput(334,262)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(338,258)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(346.63,251.28){\usebox{\plotpoint}}
\multiput(347,251)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(352,248)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(356,245)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(363.82,239.71){\usebox{\plotpoint}}
\multiput(365,239)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(370,236)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(374,234)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(381.90,229.55){\usebox{\plotpoint}}
\multiput(383,229)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(387,227)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(392,225)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(397,224)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(401.10,221.98){\usebox{\plotpoint}}
\multiput(405,221)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(410,219)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(415,218)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(421.09,216.58){\usebox{\plotpoint}}
\multiput(424,216)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(428,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,215)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(441.56,214.00){\usebox{\plotpoint}}
\multiput(442,214)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(446,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(462.19,213.00){\usebox{\plotpoint}}
\multiput(464,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,213)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(477,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(482.81,214.16){\usebox{\plotpoint}}
\multiput(487,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,215)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(495,216)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(503.20,217.64){\usebox{\plotpoint}}
\multiput(505,218)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(509,219)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(514,220)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(518,221)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(523.34,222.54){\usebox{\plotpoint}}
\multiput(527,224)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(532,225)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(536,227)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(542.92,228.96){\usebox{\plotpoint}}
\multiput(545,230)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(550,231)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(554,233)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(562.11,236.55){\usebox{\plotpoint}}
\multiput(563,237)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(567,239)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(572,241)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(576,243)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(581.04,245.02){\usebox{\plotpoint}}
\multiput(586,247)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(590,249)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(595,251)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(599.52,254.21){\usebox{\plotpoint}}
\multiput(604,256)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(608,259)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(612,261)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(617.56,264.28){\usebox{\plotpoint}}
\multiput(621,266)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(626,269)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(631,271)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(635.59,274.36){\usebox{\plotpoint}}
\multiput(640,277)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(644,280)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(649,282)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(653.18,285.14){\usebox{\plotpoint}}
\multiput(657,288)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(662,291)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(670.42,296.65){\usebox{\plotpoint}}
\multiput(671,297)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(676,300)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(680,303)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(687.73,308.05){\usebox{\plotpoint}}
\multiput(689,309)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(694,312)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(698,316)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(704.30,320.38){\usebox{\plotpoint}}
\multiput(707,322)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(711,325)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(716,329)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(721.30,332.23){\usebox{\plotpoint}}
\multiput(725,335)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(730,339)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(737.69,344.95){\usebox{\plotpoint}}
\multiput(739,346)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(743,349)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(747,353)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(753.83,357.83){\usebox{\plotpoint}}
\multiput(756,360)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(761,363)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(766,367)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(770.36,370.29){\usebox{\plotpoint}}
\multiput(775,374)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(779,377)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(786.41,383.41){\usebox{\plotpoint}}
\multiput(788,385)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(792,388)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(797,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(802.24,396.74){\usebox{\plotpoint}}
\multiput(806,399)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(811,403)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(818.37,409.69){\usebox{\plotpoint}}
\multiput(820,411)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(824,414)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(829,418)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(834.13,423.13){\usebox{\plotpoint}}
\multiput(837,426)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(842,430)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(850.14,436.31){\usebox{\plotpoint}}
\multiput(851,437)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(856,441)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(860,445)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(865.84,449.84){\usebox{\plotpoint}}
\multiput(869,453)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(874,457)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(881.45,463.45){\usebox{\plotpoint}}
\multiput(882,464)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(887,468)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(891,472)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(897.19,476.95){\usebox{\plotpoint}}
\multiput(901,480)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(905,484)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(912.56,490.85){\usebox{\plotpoint}}
\multiput(914,492)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(919,496)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(923,499)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(928.78,503.78){\usebox{\plotpoint}}
\multiput(932,507)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(936,511)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(944.23,517.59){\usebox{\plotpoint}}
\multiput(946,519)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(950,523)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(954,527)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(959.61,531.49){\usebox{\plotpoint}}
\multiput(964,535)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(968,539)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(975.17,545.17){\usebox{\plotpoint}}
\multiput(977,547)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(981,551)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(986,555)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(991.20,558.20){\usebox{\plotpoint}}
\multiput(995,562)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(999,566)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1006.59,572.07){\usebox{\plotpoint}}
\multiput(1009,574)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1013,578)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1021.97,585.97){\usebox{\plotpoint}}
\multiput(1022,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1026,590)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1031,594)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1037.59,599.59){\usebox{\plotpoint}}
\multiput(1040,602)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1044,606)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1053.57,612.66){\usebox{\plotpoint}}
\multiput(1054,613)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1058,617)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1063,621)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1068.76,626.76){\usebox{\plotpoint}}
\multiput(1071,629)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1076,633)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1084.83,639.87){\usebox{\plotpoint}}
\multiput(1085,640)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1089,644)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1094,648)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1100.47,653.47){\usebox{\plotpoint}}
\multiput(1103,656)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1108,660)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1112,663)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1116.09,667.07){\usebox{\plotpoint}}
\multiput(1121,671)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1126,675)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1131.93,680.44){\usebox{\plotpoint}}
\multiput(1134,682)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1139,686)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1147.79,693.79){\usebox{\plotpoint}}
\multiput(1148,694)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1153,697)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1157,701)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1163.84,706.70){\usebox{\plotpoint}}
\multiput(1166,708)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1171,712)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1175,716)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1179.92,719.73){\usebox{\plotpoint}}
\multiput(1184,723)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1189,727)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1196.22,732.58){\usebox{\plotpoint}}
\multiput(1198,734)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1202,738)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1206,741)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1212.11,745.88){\usebox{\plotpoint}}
\multiput(1216,749)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1220,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1228.38,758.63){\usebox{\plotpoint}}
\multiput(1229,759)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1234,763)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1238,766)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1244.78,771.34){\usebox{\plotpoint}}
\multiput(1247,773)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1251,777)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1256,780)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1261.08,784.06){\usebox{\plotpoint}}
\multiput(1265,787)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1269,791)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1277.41,796.73){\usebox{\plotpoint}}
\multiput(1279,798)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1283,801)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1288,805)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1293.85,809.39){\usebox{\plotpoint}}
\multiput(1296,811)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1301,815)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1306,818)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1310.59,821.59){\usebox{\plotpoint}}
\multiput(1314,825)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1319,828)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1327.02,834.02){\usebox{\plotpoint}}
\multiput(1328,835)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1333,838)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1337,841)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1343.76,846.21){\usebox{\plotpoint}}
\multiput(1346,848)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1351,851)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1355,854)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1360.61,858.29){\usebox{\plotpoint}}
\multiput(1364,861)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1369,864)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1377.78,869.87){\usebox{\plotpoint}}
\multiput(1378,870)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1382,873)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1386,876)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1395.01,881.40){\usebox{\plotpoint}}
\multiput(1396,882)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1400,885)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1404,889)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1411.67,893.60){\usebox{\plotpoint}}
\multiput(1414,895)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1418,898)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1423,901)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1428.76,905.32){\usebox{\plotpoint}}
\multiput(1431,907)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1436,910){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(1106,947){\makebox(0,0)[r]{$P_{\rm cm}=150$ MeV/c}}
\put(1128,947){\special{em:moveto}}
\put(1194,947){\special{em:lineto}}
\put(266,353){\special{em:moveto}}
\put(270,347){\special{em:lineto}}
\put(275,340){\special{em:lineto}}
\put(279,334){\special{em:lineto}}
\put(284,328){\special{em:lineto}}
\put(289,323){\special{em:lineto}}
\put(293,318){\special{em:lineto}}
\put(298,313){\special{em:lineto}}
\put(302,308){\special{em:lineto}}
\put(307,303){\special{em:lineto}}
\put(311,299){\special{em:lineto}}
\put(315,295){\special{em:lineto}}
\put(320,291){\special{em:lineto}}
\put(324,287){\special{em:lineto}}
\put(329,283){\special{em:lineto}}
\put(334,280){\special{em:lineto}}
\put(338,277){\special{em:lineto}}
\put(343,273){\special{em:lineto}}
\put(347,271){\special{em:lineto}}
\put(352,268){\special{em:lineto}}
\put(356,265){\special{em:lineto}}
\put(360,263){\special{em:lineto}}
\put(365,261){\special{em:lineto}}
\put(370,259){\special{em:lineto}}
\put(374,257){\special{em:lineto}}
\put(379,255){\special{em:lineto}}
\put(383,253){\special{em:lineto}}
\put(387,252){\special{em:lineto}}
\put(392,251){\special{em:lineto}}
\put(397,249){\special{em:lineto}}
\put(401,248){\special{em:lineto}}
\put(405,248){\special{em:lineto}}
\put(410,247){\special{em:lineto}}
\put(415,246){\special{em:lineto}}
\put(419,246){\special{em:lineto}}
\put(424,245){\special{em:lineto}}
\put(428,245){\special{em:lineto}}
\put(432,245){\special{em:lineto}}
\put(437,245){\special{em:lineto}}
\put(442,245){\special{em:lineto}}
\put(446,245){\special{em:lineto}}
\put(450,245){\special{em:lineto}}
\put(455,245){\special{em:lineto}}
\put(460,246){\special{em:lineto}}
\put(464,246){\special{em:lineto}}
\put(469,247){\special{em:lineto}}
\put(473,247){\special{em:lineto}}
\put(477,248){\special{em:lineto}}
\put(482,249){\special{em:lineto}}
\put(487,250){\special{em:lineto}}
\put(491,251){\special{em:lineto}}
\put(495,252){\special{em:lineto}}
\put(500,253){\special{em:lineto}}
\put(505,255){\special{em:lineto}}
\put(509,256){\special{em:lineto}}
\put(514,258){\special{em:lineto}}
\put(518,259){\special{em:lineto}}
\put(522,261){\special{em:lineto}}
\put(527,262){\special{em:lineto}}
\put(532,264){\special{em:lineto}}
\put(536,266){\special{em:lineto}}
\put(541,268){\special{em:lineto}}
\put(545,269){\special{em:lineto}}
\put(550,271){\special{em:lineto}}
\put(554,273){\special{em:lineto}}
\put(559,276){\special{em:lineto}}
\put(563,278){\special{em:lineto}}
\put(567,280){\special{em:lineto}}
\put(572,282){\special{em:lineto}}
\put(576,284){\special{em:lineto}}
\put(581,287){\special{em:lineto}}
\put(586,289){\special{em:lineto}}
\put(590,291){\special{em:lineto}}
\put(595,294){\special{em:lineto}}
\put(599,297){\special{em:lineto}}
\put(604,299){\special{em:lineto}}
\put(608,302){\special{em:lineto}}
\put(612,304){\special{em:lineto}}
\put(617,307){\special{em:lineto}}
\put(621,310){\special{em:lineto}}
\put(626,312){\special{em:lineto}}
\put(631,315){\special{em:lineto}}
\put(635,318){\special{em:lineto}}
\put(640,321){\special{em:lineto}}
\put(644,324){\special{em:lineto}}
\put(649,327){\special{em:lineto}}
\put(653,330){\special{em:lineto}}
\put(657,333){\special{em:lineto}}
\put(662,336){\special{em:lineto}}
\put(666,339){\special{em:lineto}}
\put(671,342){\special{em:lineto}}
\put(676,345){\special{em:lineto}}
\put(680,348){\special{em:lineto}}
\put(685,352){\special{em:lineto}}
\put(689,355){\special{em:lineto}}
\put(694,358){\special{em:lineto}}
\put(698,361){\special{em:lineto}}
\put(702,365){\special{em:lineto}}
\put(707,368){\special{em:lineto}}
\put(711,371){\special{em:lineto}}
\put(716,374){\special{em:lineto}}
\put(721,378){\special{em:lineto}}
\put(725,381){\special{em:lineto}}
\put(730,385){\special{em:lineto}}
\put(734,388){\special{em:lineto}}
\put(739,391){\special{em:lineto}}
\put(743,395){\special{em:lineto}}
\put(747,398){\special{em:lineto}}
\put(752,402){\special{em:lineto}}
\put(756,405){\special{em:lineto}}
\put(761,409){\special{em:lineto}}
\put(766,413){\special{em:lineto}}
\put(770,416){\special{em:lineto}}
\put(775,420){\special{em:lineto}}
\put(779,423){\special{em:lineto}}
\put(784,427){\special{em:lineto}}
\put(788,430){\special{em:lineto}}
\put(792,434){\special{em:lineto}}
\put(797,438){\special{em:lineto}}
\put(801,441){\special{em:lineto}}
\put(806,445){\special{em:lineto}}
\put(811,449){\special{em:lineto}}
\put(815,452){\special{em:lineto}}
\put(820,456){\special{em:lineto}}
\put(824,460){\special{em:lineto}}
\put(829,463){\special{em:lineto}}
\put(833,467){\special{em:lineto}}
\put(837,471){\special{em:lineto}}
\put(842,474){\special{em:lineto}}
\put(846,478){\special{em:lineto}}
\put(851,482){\special{em:lineto}}
\put(856,486){\special{em:lineto}}
\put(860,489){\special{em:lineto}}
\put(865,493){\special{em:lineto}}
\put(869,497){\special{em:lineto}}
\put(874,500){\special{em:lineto}}
\put(878,504){\special{em:lineto}}
\put(882,508){\special{em:lineto}}
\put(887,512){\special{em:lineto}}
\put(891,515){\special{em:lineto}}
\put(896,519){\special{em:lineto}}
\put(901,523){\special{em:lineto}}
\put(905,527){\special{em:lineto}}
\put(909,530){\special{em:lineto}}
\put(914,534){\special{em:lineto}}
\put(919,538){\special{em:lineto}}
\put(923,542){\special{em:lineto}}
\put(928,545){\special{em:lineto}}
\put(932,549){\special{em:lineto}}
\put(936,553){\special{em:lineto}}
\put(941,557){\special{em:lineto}}
\put(946,561){\special{em:lineto}}
\put(950,564){\special{em:lineto}}
\put(954,568){\special{em:lineto}}
\put(959,572){\special{em:lineto}}
\put(964,575){\special{em:lineto}}
\put(968,579){\special{em:lineto}}
\put(973,583){\special{em:lineto}}
\put(977,587){\special{em:lineto}}
\put(981,590){\special{em:lineto}}
\put(986,594){\special{em:lineto}}
\put(991,598){\special{em:lineto}}
\put(995,602){\special{em:lineto}}
\put(999,605){\special{em:lineto}}
\put(1004,609){\special{em:lineto}}
\put(1009,613){\special{em:lineto}}
\put(1013,616){\special{em:lineto}}
\put(1018,620){\special{em:lineto}}
\put(1022,624){\special{em:lineto}}
\put(1026,627){\special{em:lineto}}
\put(1031,631){\special{em:lineto}}
\put(1036,635){\special{em:lineto}}
\put(1040,638){\special{em:lineto}}
\put(1044,642){\special{em:lineto}}
\put(1049,646){\special{em:lineto}}
\put(1054,649){\special{em:lineto}}
\put(1058,653){\special{em:lineto}}
\put(1063,657){\special{em:lineto}}
\put(1067,660){\special{em:lineto}}
\put(1071,664){\special{em:lineto}}
\put(1076,668){\special{em:lineto}}
\put(1081,671){\special{em:lineto}}
\put(1085,675){\special{em:lineto}}
\put(1089,678){\special{em:lineto}}
\put(1094,682){\special{em:lineto}}
\put(1099,686){\special{em:lineto}}
\put(1103,689){\special{em:lineto}}
\put(1108,693){\special{em:lineto}}
\put(1112,696){\special{em:lineto}}
\put(1116,700){\special{em:lineto}}
\put(1121,703){\special{em:lineto}}
\put(1126,707){\special{em:lineto}}
\put(1130,710){\special{em:lineto}}
\put(1134,714){\special{em:lineto}}
\put(1139,717){\special{em:lineto}}
\put(1144,721){\special{em:lineto}}
\put(1148,724){\special{em:lineto}}
\put(1153,728){\special{em:lineto}}
\put(1157,731){\special{em:lineto}}
\put(1161,734){\special{em:lineto}}
\put(1166,738){\special{em:lineto}}
\put(1171,741){\special{em:lineto}}
\put(1175,745){\special{em:lineto}}
\put(1179,748){\special{em:lineto}}
\put(1184,751){\special{em:lineto}}
\put(1189,755){\special{em:lineto}}
\put(1193,758){\special{em:lineto}}
\put(1198,762){\special{em:lineto}}
\put(1202,765){\special{em:lineto}}
\put(1206,768){\special{em:lineto}}
\put(1211,772){\special{em:lineto}}
\put(1216,775){\special{em:lineto}}
\put(1220,778){\special{em:lineto}}
\put(1224,781){\special{em:lineto}}
\put(1229,785){\special{em:lineto}}
\put(1234,788){\special{em:lineto}}
\put(1238,791){\special{em:lineto}}
\put(1243,794){\special{em:lineto}}
\put(1247,798){\special{em:lineto}}
\put(1251,801){\special{em:lineto}}
\put(1256,804){\special{em:lineto}}
\put(1261,807){\special{em:lineto}}
\put(1265,811){\special{em:lineto}}
\put(1269,814){\special{em:lineto}}
\put(1274,817){\special{em:lineto}}
\put(1279,820){\special{em:lineto}}
\put(1283,823){\special{em:lineto}}
\put(1288,826){\special{em:lineto}}
\put(1292,829){\special{em:lineto}}
\put(1296,832){\special{em:lineto}}
\put(1301,835){\special{em:lineto}}
\put(1306,839){\special{em:lineto}}
\put(1310,842){\special{em:lineto}}
\put(1314,845){\special{em:lineto}}
\put(1319,848){\special{em:lineto}}
\put(1324,851){\special{em:lineto}}
\put(1328,854){\special{em:lineto}}
\put(1333,857){\special{em:lineto}}
\put(1337,860){\special{em:lineto}}
\put(1341,863){\special{em:lineto}}
\put(1346,866){\special{em:lineto}}
\put(1351,868){\special{em:lineto}}
\put(1355,871){\special{em:lineto}}
\put(1359,874){\special{em:lineto}}
\put(1364,877){\special{em:lineto}}
\put(1369,880){\special{em:lineto}}
\put(1373,883){\special{em:lineto}}
\put(1378,886){\special{em:lineto}}
\put(1382,889){\special{em:lineto}}
\put(1386,891){\special{em:lineto}}
\put(1391,894){\special{em:lineto}}
\put(1396,897){\special{em:lineto}}
\put(1400,900){\special{em:lineto}}
\put(1404,903){\special{em:lineto}}
\put(1409,905){\special{em:lineto}}
\put(1414,908){\special{em:lineto}}
\put(1418,911){\special{em:lineto}}
\put(1423,914){\special{em:lineto}}
\put(1427,916){\special{em:lineto}}
\put(1431,919){\special{em:lineto}}
\put(1436,922){\special{em:lineto}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\put(1106,902){\makebox(0,0)[r]{$P_{\rm cm}=50$ MeV/c}}
\put(1128,902){\special{em:moveto}}
\put(1194,902){\special{em:lineto}}
\put(266,286){\special{em:moveto}}
\put(270,280){\special{em:lineto}}
\put(275,276){\special{em:lineto}}
\put(279,271){\special{em:lineto}}
\put(284,266){\special{em:lineto}}
\put(289,262){\special{em:lineto}}
\put(293,259){\special{em:lineto}}
\put(298,255){\special{em:lineto}}
\put(302,252){\special{em:lineto}}
\put(307,249){\special{em:lineto}}
\put(311,246){\special{em:lineto}}
\put(315,244){\special{em:lineto}}
\put(320,241){\special{em:lineto}}
\put(324,239){\special{em:lineto}}
\put(329,237){\special{em:lineto}}
\put(334,236){\special{em:lineto}}
\put(338,234){\special{em:lineto}}
\put(343,233){\special{em:lineto}}
\put(347,232){\special{em:lineto}}
\put(352,231){\special{em:lineto}}
\put(356,230){\special{em:lineto}}
\put(360,230){\special{em:lineto}}
\put(365,230){\special{em:lineto}}
\put(370,229){\special{em:lineto}}
\put(374,229){\special{em:lineto}}
\put(379,229){\special{em:lineto}}
\put(383,230){\special{em:lineto}}
\put(387,230){\special{em:lineto}}
\put(392,230){\special{em:lineto}}
\put(397,231){\special{em:lineto}}
\put(401,232){\special{em:lineto}}
\put(405,233){\special{em:lineto}}
\put(410,234){\special{em:lineto}}
\put(415,235){\special{em:lineto}}
\put(419,236){\special{em:lineto}}
\put(424,238){\special{em:lineto}}
\put(428,239){\special{em:lineto}}
\put(432,241){\special{em:lineto}}
\put(437,242){\special{em:lineto}}
\put(442,244){\special{em:lineto}}
\put(446,246){\special{em:lineto}}
\put(450,248){\special{em:lineto}}
\put(455,250){\special{em:lineto}}
\put(460,252){\special{em:lineto}}
\put(464,254){\special{em:lineto}}
\put(469,257){\special{em:lineto}}
\put(473,259){\special{em:lineto}}
\put(477,261){\special{em:lineto}}
\put(482,264){\special{em:lineto}}
\put(487,266){\special{em:lineto}}
\put(491,269){\special{em:lineto}}
\put(495,272){\special{em:lineto}}
\put(500,274){\special{em:lineto}}
\put(505,277){\special{em:lineto}}
\put(509,280){\special{em:lineto}}
\put(514,283){\special{em:lineto}}
\put(518,286){\special{em:lineto}}
\put(522,289){\special{em:lineto}}
\put(527,292){\special{em:lineto}}
\put(532,295){\special{em:lineto}}
\put(536,298){\special{em:lineto}}
\put(541,302){\special{em:lineto}}
\put(545,305){\special{em:lineto}}
\put(550,308){\special{em:lineto}}
\put(554,311){\special{em:lineto}}
\put(559,315){\special{em:lineto}}
\put(563,318){\special{em:lineto}}
\put(567,322){\special{em:lineto}}
\put(572,325){\special{em:lineto}}
\put(576,329){\special{em:lineto}}
\put(581,332){\special{em:lineto}}
\put(586,336){\special{em:lineto}}
\put(590,339){\special{em:lineto}}
\put(595,343){\special{em:lineto}}
\put(599,347){\special{em:lineto}}
\put(604,350){\special{em:lineto}}
\put(608,354){\special{em:lineto}}
\put(612,358){\special{em:lineto}}
\put(617,361){\special{em:lineto}}
\put(621,365){\special{em:lineto}}
\put(626,369){\special{em:lineto}}
\put(631,372){\special{em:lineto}}
\put(635,376){\special{em:lineto}}
\put(640,380){\special{em:lineto}}
\put(644,384){\special{em:lineto}}
\put(649,388){\special{em:lineto}}
\put(653,392){\special{em:lineto}}
\put(657,395){\special{em:lineto}}
\put(662,399){\special{em:lineto}}
\put(666,403){\special{em:lineto}}
\put(671,407){\special{em:lineto}}
\put(676,411){\special{em:lineto}}
\put(680,415){\special{em:lineto}}
\put(685,419){\special{em:lineto}}
\put(689,423){\special{em:lineto}}
\put(694,427){\special{em:lineto}}
\put(698,430){\special{em:lineto}}
\put(702,434){\special{em:lineto}}
\put(707,438){\special{em:lineto}}
\put(711,442){\special{em:lineto}}
\put(716,446){\special{em:lineto}}
\put(721,450){\special{em:lineto}}
\put(725,454){\special{em:lineto}}
\put(730,458){\special{em:lineto}}
\put(734,462){\special{em:lineto}}
\put(739,466){\special{em:lineto}}
\put(743,470){\special{em:lineto}}
\put(747,474){\special{em:lineto}}
\put(752,478){\special{em:lineto}}
\put(756,482){\special{em:lineto}}
\put(761,486){\special{em:lineto}}
\put(766,490){\special{em:lineto}}
\put(770,494){\special{em:lineto}}
\put(775,497){\special{em:lineto}}
\put(779,501){\special{em:lineto}}
\put(784,505){\special{em:lineto}}
\put(788,509){\special{em:lineto}}
\put(792,513){\special{em:lineto}}
\put(797,517){\special{em:lineto}}
\put(801,521){\special{em:lineto}}
\put(806,525){\special{em:lineto}}
\put(811,529){\special{em:lineto}}
\put(815,533){\special{em:lineto}}
\put(820,537){\special{em:lineto}}
\put(824,540){\special{em:lineto}}
\put(829,544){\special{em:lineto}}
\put(833,548){\special{em:lineto}}
\put(837,552){\special{em:lineto}}
\put(842,556){\special{em:lineto}}
\put(846,560){\special{em:lineto}}
\put(851,563){\special{em:lineto}}
\put(856,567){\special{em:lineto}}
\put(860,571){\special{em:lineto}}
\put(865,575){\special{em:lineto}}
\put(869,579){\special{em:lineto}}
\put(874,582){\special{em:lineto}}
\put(878,586){\special{em:lineto}}
\put(882,590){\special{em:lineto}}
\put(887,594){\special{em:lineto}}
\put(891,597){\special{em:lineto}}
\put(896,601){\special{em:lineto}}
\put(901,605){\special{em:lineto}}
\put(905,609){\special{em:lineto}}
\put(909,612){\special{em:lineto}}
\put(914,616){\special{em:lineto}}
\put(919,620){\special{em:lineto}}
\put(923,623){\special{em:lineto}}
\put(928,627){\special{em:lineto}}
\put(932,630){\special{em:lineto}}
\put(936,634){\special{em:lineto}}
\put(941,638){\special{em:lineto}}
\put(946,641){\special{em:lineto}}
\put(950,645){\special{em:lineto}}
\put(954,648){\special{em:lineto}}
\put(959,652){\special{em:lineto}}
\put(964,656){\special{em:lineto}}
\put(968,659){\special{em:lineto}}
\put(973,663){\special{em:lineto}}
\put(977,666){\special{em:lineto}}
\put(981,670){\special{em:lineto}}
\put(986,673){\special{em:lineto}}
\put(991,677){\special{em:lineto}}
\put(995,680){\special{em:lineto}}
\put(999,683){\special{em:lineto}}
\put(1004,687){\special{em:lineto}}
\put(1009,690){\special{em:lineto}}
\put(1013,694){\special{em:lineto}}
\put(1018,697){\special{em:lineto}}
\put(1022,700){\special{em:lineto}}
\put(1026,704){\special{em:lineto}}
\put(1031,707){\special{em:lineto}}
\put(1036,710){\special{em:lineto}}
\put(1040,714){\special{em:lineto}}
\put(1044,717){\special{em:lineto}}
\put(1049,720){\special{em:lineto}}
\put(1054,724){\special{em:lineto}}
\put(1058,727){\special{em:lineto}}
\put(1063,730){\special{em:lineto}}
\put(1067,733){\special{em:lineto}}
\put(1071,736){\special{em:lineto}}
\put(1076,740){\special{em:lineto}}
\put(1081,743){\special{em:lineto}}
\put(1085,746){\special{em:lineto}}
\put(1089,749){\special{em:lineto}}
\put(1094,752){\special{em:lineto}}
\put(1099,755){\special{em:lineto}}
\put(1103,758){\special{em:lineto}}
\put(1108,762){\special{em:lineto}}
\put(1112,765){\special{em:lineto}}
\put(1116,768){\special{em:lineto}}
\put(1121,771){\special{em:lineto}}
\put(1126,774){\special{em:lineto}}
\put(1130,777){\special{em:lineto}}
\put(1134,780){\special{em:lineto}}
\put(1139,783){\special{em:lineto}}
\put(1144,786){\special{em:lineto}}
\put(1148,789){\special{em:lineto}}
\put(1153,792){\special{em:lineto}}
\put(1157,795){\special{em:lineto}}
\put(1161,798){\special{em:lineto}}
\put(1166,800){\special{em:lineto}}
\put(1171,803){\special{em:lineto}}
\put(1175,806){\special{em:lineto}}
\put(1179,809){\special{em:lineto}}
\put(1184,812){\special{em:lineto}}
\put(1189,815){\special{em:lineto}}
\put(1193,817){\special{em:lineto}}
\put(1198,820){\special{em:lineto}}
\put(1202,823){\special{em:lineto}}
\put(1206,826){\special{em:lineto}}
\put(1211,829){\special{em:lineto}}
\put(1216,831){\special{em:lineto}}
\put(1220,834){\special{em:lineto}}
\put(1224,837){\special{em:lineto}}
\put(1229,839){\special{em:lineto}}
\put(1234,842){\special{em:lineto}}
\put(1238,845){\special{em:lineto}}
\put(1243,847){\special{em:lineto}}
\put(1247,850){\special{em:lineto}}
\put(1251,853){\special{em:lineto}}
\put(1256,855){\special{em:lineto}}
\put(1261,858){\special{em:lineto}}
\put(1265,860){\special{em:lineto}}
\put(1269,863){\special{em:lineto}}
\put(1274,865){\special{em:lineto}}
\put(1279,868){\special{em:lineto}}
\put(1283,871){\special{em:lineto}}
\put(1288,873){\special{em:lineto}}
\put(1292,875){\special{em:lineto}}
\put(1296,878){\special{em:lineto}}
\put(1301,880){\special{em:lineto}}
\put(1306,883){\special{em:lineto}}
\put(1310,885){\special{em:lineto}}
\put(1314,888){\special{em:lineto}}
\put(1319,890){\special{em:lineto}}
\put(1324,892){\special{em:lineto}}
\put(1328,895){\special{em:lineto}}
\put(1333,897){\special{em:lineto}}
\put(1337,900){\special{em:lineto}}
\put(1341,902){\special{em:lineto}}
\put(1346,904){\special{em:lineto}}
\put(1351,906){\special{em:lineto}}
\put(1355,909){\special{em:lineto}}
\put(1359,911){\special{em:lineto}}
\put(1364,913){\special{em:lineto}}
\put(1369,915){\special{em:lineto}}
\put(1373,918){\special{em:lineto}}
\put(1378,920){\special{em:lineto}}
\put(1382,922){\special{em:lineto}}
\put(1386,924){\special{em:lineto}}
\put(1391,926){\special{em:lineto}}
\put(1396,929){\special{em:lineto}}
\put(1400,931){\special{em:lineto}}
\put(1404,933){\special{em:lineto}}
\put(1409,935){\special{em:lineto}}
\put(1414,937){\special{em:lineto}}
\put(1418,939){\special{em:lineto}}
\put(1423,941){\special{em:lineto}}
\put(1427,943){\special{em:lineto}}
\put(1431,945){\special{em:lineto}}
\put(1436,947){\special{em:lineto}}
\end{picture}
